Over-the-Air Multi-Sensor Inference with Neural Networks Using Memristor-Based Analog Computing

Deep neural networks provide reliable solutions for many classification and regression tasks; however, their application in real-time wireless systems with simple sensor networks is limited due to high energy consumption and significant bandwidth needs. This study proposes a multi-sensor wireless inference system with memristor-based analog computing. Given the sensors' limited computational capabilities, the features from the network's front end are transmitted to a central device where an $L_p$-norm inspired approximation of the maximum operation is employed to achieve transformation-invariant features, enabling efficient over-the-air transmission. We also introduce a trainable over-the-air sensor fusion method based on $L_p$-norm inspired combining function that customizes sensor fusion to match the network and sensor distribution characteristics, enhancing adaptability. To address the energy constraints of sensors, we utilize memristors, known for their energy-efficient in-memory computing, enabling analog-domain computations that reduce energy use and computational overhead in edge computing. This dual approach of memristors and $L_p$-norm inspired sensor fusion fosters energy-efficient computational and transmission paradigms and serves as a practical energy-efficient solution with minimal performance loss.

==> figures/CARLA_5camera_LinearRobust_-5to16dBLinear_20Sep.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.000000in}{3.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{3.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{3.344000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{3.344000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.475000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.475000in}}{\pgfqpoint{6.200000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{2.382759in}}%
\pgfpathlineto{\pgfqpoint{1.281818in}{1.719595in}}%
\pgfpathlineto{\pgfqpoint{1.550216in}{1.784385in}}%
\pgfpathlineto{\pgfqpoint{1.818615in}{1.986820in}}%
\pgfpathlineto{\pgfqpoint{2.087013in}{2.079870in}}%
\pgfpathlineto{\pgfqpoint{2.355411in}{2.187315in}}%
\pgfpathlineto{\pgfqpoint{2.623810in}{2.314508in}}%
\pgfpathlineto{\pgfqpoint{2.892208in}{2.363352in}}%
\pgfpathlineto{\pgfqpoint{3.160606in}{2.460489in}}%
\pgfpathlineto{\pgfqpoint{3.429004in}{2.510333in}}%
\pgfpathlineto{\pgfqpoint{3.697403in}{2.483613in}}%
\pgfpathlineto{\pgfqpoint{3.965801in}{2.561966in}}%
\pgfpathlineto{\pgfqpoint{4.234199in}{2.557814in}}%
\pgfpathlineto{\pgfqpoint{4.502597in}{2.561178in}}%
\pgfpathlineto{\pgfqpoint{4.770996in}{2.567636in}}%
\pgfpathlineto{\pgfqpoint{5.039394in}{2.537763in}}%
\pgfpathlineto{\pgfqpoint{5.307792in}{2.555790in}}%
\pgfpathlineto{\pgfqpoint{5.576190in}{2.541412in}}%
\pgfpathlineto{\pgfqpoint{5.844589in}{2.529913in}}%
\pgfpathlineto{\pgfqpoint{6.112987in}{2.544038in}}%
\pgfpathlineto{\pgfqpoint{6.381385in}{2.503908in}}%
\pgfpathlineto{\pgfqpoint{6.649784in}{2.516995in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{2.515836in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{2.753191in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{2.753191in}}%
\pgfpathlineto{\pgfqpoint{6.649784in}{2.745315in}}%
\pgfpathlineto{\pgfqpoint{6.381385in}{2.758401in}}%
\pgfpathlineto{\pgfqpoint{6.112987in}{2.776494in}}%
\pgfpathlineto{\pgfqpoint{5.844589in}{2.810773in}}%
\pgfpathlineto{\pgfqpoint{5.576190in}{2.805991in}}%
\pgfpathlineto{\pgfqpoint{5.307792in}{2.782656in}}%
\pgfpathlineto{\pgfqpoint{5.039394in}{2.807401in}}%
\pgfpathlineto{\pgfqpoint{4.770996in}{2.804399in}}%
\pgfpathlineto{\pgfqpoint{4.502597in}{2.813096in}}%
\pgfpathlineto{\pgfqpoint{4.234199in}{2.805264in}}%
\pgfpathlineto{\pgfqpoint{3.965801in}{2.769762in}}%
\pgfpathlineto{\pgfqpoint{3.697403in}{2.742869in}}%
\pgfpathlineto{\pgfqpoint{3.429004in}{2.760934in}}%
\pgfpathlineto{\pgfqpoint{3.160606in}{2.743599in}}%
\pgfpathlineto{\pgfqpoint{2.892208in}{2.697421in}}%
\pgfpathlineto{\pgfqpoint{2.623810in}{2.672368in}}%
\pgfpathlineto{\pgfqpoint{2.355411in}{2.636092in}}%
\pgfpathlineto{\pgfqpoint{2.087013in}{2.566633in}}%
\pgfpathlineto{\pgfqpoint{1.818615in}{2.480539in}}%
\pgfpathlineto{\pgfqpoint{1.550216in}{2.459045in}}%
\pgfpathlineto{\pgfqpoint{1.281818in}{2.382759in}}%
\pgfpathlineto{\pgfqpoint{1.281818in}{2.382759in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.475000in}}{\pgfqpoint{6.200000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{2.441832in}}%
\pgfpathlineto{\pgfqpoint{1.281818in}{2.135253in}}%
\pgfpathlineto{\pgfqpoint{1.550216in}{2.319286in}}%
\pgfpathlineto{\pgfqpoint{1.818615in}{2.329173in}}%
\pgfpathlineto{\pgfqpoint{2.087013in}{2.451615in}}%
\pgfpathlineto{\pgfqpoint{2.355411in}{2.471733in}}%
\pgfpathlineto{\pgfqpoint{2.623810in}{2.539729in}}%
\pgfpathlineto{\pgfqpoint{2.892208in}{2.580300in}}%
\pgfpathlineto{\pgfqpoint{3.160606in}{2.728237in}}%
\pgfpathlineto{\pgfqpoint{3.429004in}{2.669762in}}%
\pgfpathlineto{\pgfqpoint{3.697403in}{2.745529in}}%
\pgfpathlineto{\pgfqpoint{3.965801in}{2.724298in}}%
\pgfpathlineto{\pgfqpoint{4.234199in}{2.754316in}}%
\pgfpathlineto{\pgfqpoint{4.502597in}{2.796954in}}%
\pgfpathlineto{\pgfqpoint{4.770996in}{2.837077in}}%
\pgfpathlineto{\pgfqpoint{5.039394in}{2.821174in}}%
\pgfpathlineto{\pgfqpoint{5.307792in}{2.837400in}}%
\pgfpathlineto{\pgfqpoint{5.576190in}{2.835734in}}%
\pgfpathlineto{\pgfqpoint{5.844589in}{2.850634in}}%
\pgfpathlineto{\pgfqpoint{6.112987in}{2.848278in}}%
\pgfpathlineto{\pgfqpoint{6.381385in}{2.865345in}}%
\pgfpathlineto{\pgfqpoint{6.649784in}{2.854093in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{2.854722in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{3.027873in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{3.027873in}}%
\pgfpathlineto{\pgfqpoint{6.649784in}{2.981477in}}%
\pgfpathlineto{\pgfqpoint{6.381385in}{3.008292in}}%
\pgfpathlineto{\pgfqpoint{6.112987in}{2.989531in}}%
\pgfpathlineto{\pgfqpoint{5.844589in}{3.029722in}}%
\pgfpathlineto{\pgfqpoint{5.576190in}{3.006553in}}%
\pgfpathlineto{\pgfqpoint{5.307792in}{3.000408in}}%
\pgfpathlineto{\pgfqpoint{5.039394in}{3.016635in}}%
\pgfpathlineto{\pgfqpoint{4.770996in}{2.998493in}}%
\pgfpathlineto{\pgfqpoint{4.502597in}{2.962480in}}%
\pgfpathlineto{\pgfqpoint{4.234199in}{2.982724in}}%
\pgfpathlineto{\pgfqpoint{3.965801in}{2.918692in}}%
\pgfpathlineto{\pgfqpoint{3.697403in}{2.966880in}}%
\pgfpathlineto{\pgfqpoint{3.429004in}{2.892614in}}%
\pgfpathlineto{\pgfqpoint{3.160606in}{2.939385in}}%
\pgfpathlineto{\pgfqpoint{2.892208in}{2.823085in}}%
\pgfpathlineto{\pgfqpoint{2.623810in}{2.825588in}}%
\pgfpathlineto{\pgfqpoint{2.355411in}{2.727876in}}%
\pgfpathlineto{\pgfqpoint{2.087013in}{2.660662in}}%
\pgfpathlineto{\pgfqpoint{1.818615in}{2.693532in}}%
\pgfpathlineto{\pgfqpoint{1.550216in}{2.555625in}}%
\pgfpathlineto{\pgfqpoint{1.281818in}{2.441832in}}%
\pgfpathlineto{\pgfqpoint{1.281818in}{2.441832in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.475000in}}{\pgfqpoint{6.200000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{2.063226in}}%
\pgfpathlineto{\pgfqpoint{1.281818in}{1.333301in}}%
\pgfpathlineto{\pgfqpoint{1.550216in}{1.540785in}}%
\pgfpathlineto{\pgfqpoint{1.818615in}{1.772023in}}%
\pgfpathlineto{\pgfqpoint{2.087013in}{1.958506in}}%
\pgfpathlineto{\pgfqpoint{2.355411in}{2.124354in}}%
\pgfpathlineto{\pgfqpoint{2.623810in}{2.302502in}}%
\pgfpathlineto{\pgfqpoint{2.892208in}{2.528502in}}%
\pgfpathlineto{\pgfqpoint{3.160606in}{2.646500in}}%
\pgfpathlineto{\pgfqpoint{3.429004in}{2.777155in}}%
\pgfpathlineto{\pgfqpoint{3.697403in}{2.832269in}}%
\pgfpathlineto{\pgfqpoint{3.965801in}{2.883710in}}%
\pgfpathlineto{\pgfqpoint{4.234199in}{2.951150in}}%
\pgfpathlineto{\pgfqpoint{4.502597in}{2.987251in}}%
\pgfpathlineto{\pgfqpoint{4.770996in}{3.028507in}}%
\pgfpathlineto{\pgfqpoint{5.039394in}{2.975340in}}%
\pgfpathlineto{\pgfqpoint{5.307792in}{3.032920in}}%
\pgfpathlineto{\pgfqpoint{5.576190in}{3.031069in}}%
\pgfpathlineto{\pgfqpoint{5.844589in}{2.999460in}}%
\pgfpathlineto{\pgfqpoint{6.112987in}{2.970862in}}%
\pgfpathlineto{\pgfqpoint{6.381385in}{2.968728in}}%
\pgfpathlineto{\pgfqpoint{6.649784in}{2.976985in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{2.977435in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{3.148796in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{3.148796in}}%
\pgfpathlineto{\pgfqpoint{6.649784in}{3.173877in}}%
\pgfpathlineto{\pgfqpoint{6.381385in}{3.155263in}}%
\pgfpathlineto{\pgfqpoint{6.112987in}{3.164325in}}%
\pgfpathlineto{\pgfqpoint{5.844589in}{3.189471in}}%
\pgfpathlineto{\pgfqpoint{5.576190in}{3.175776in}}%
\pgfpathlineto{\pgfqpoint{5.307792in}{3.211993in}}%
\pgfpathlineto{\pgfqpoint{5.039394in}{3.213591in}}%
\pgfpathlineto{\pgfqpoint{4.770996in}{3.189534in}}%
\pgfpathlineto{\pgfqpoint{4.502597in}{3.199441in}}%
\pgfpathlineto{\pgfqpoint{4.234199in}{3.166123in}}%
\pgfpathlineto{\pgfqpoint{3.965801in}{3.152948in}}%
\pgfpathlineto{\pgfqpoint{3.697403in}{3.110339in}}%
\pgfpathlineto{\pgfqpoint{3.429004in}{3.031096in}}%
\pgfpathlineto{\pgfqpoint{3.160606in}{3.022915in}}%
\pgfpathlineto{\pgfqpoint{2.892208in}{2.952811in}}%
\pgfpathlineto{\pgfqpoint{2.623810in}{2.811567in}}%
\pgfpathlineto{\pgfqpoint{2.355411in}{2.736674in}}%
\pgfpathlineto{\pgfqpoint{2.087013in}{2.676353in}}%
\pgfpathlineto{\pgfqpoint{1.818615in}{2.562771in}}%
\pgfpathlineto{\pgfqpoint{1.550216in}{2.352866in}}%
\pgfpathlineto{\pgfqpoint{1.281818in}{2.063226in}}%
\pgfpathlineto{\pgfqpoint{1.281818in}{2.063226in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.475000in}}{\pgfqpoint{6.200000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{1.033718in}}%
\pgfpathlineto{\pgfqpoint{1.281818in}{0.605409in}}%
\pgfpathlineto{\pgfqpoint{1.550216in}{0.695613in}}%
\pgfpathlineto{\pgfqpoint{1.818615in}{0.839428in}}%
\pgfpathlineto{\pgfqpoint{2.087013in}{0.865760in}}%
\pgfpathlineto{\pgfqpoint{2.355411in}{0.887929in}}%
\pgfpathlineto{\pgfqpoint{2.623810in}{0.922215in}}%
\pgfpathlineto{\pgfqpoint{2.892208in}{0.946285in}}%
\pgfpathlineto{\pgfqpoint{3.160606in}{0.856990in}}%
\pgfpathlineto{\pgfqpoint{3.429004in}{0.982694in}}%
\pgfpathlineto{\pgfqpoint{3.697403in}{1.007423in}}%
\pgfpathlineto{\pgfqpoint{3.965801in}{1.029325in}}%
\pgfpathlineto{\pgfqpoint{4.234199in}{1.002725in}}%
\pgfpathlineto{\pgfqpoint{4.502597in}{0.977417in}}%
\pgfpathlineto{\pgfqpoint{4.770996in}{1.083349in}}%
\pgfpathlineto{\pgfqpoint{5.039394in}{1.060977in}}%
\pgfpathlineto{\pgfqpoint{5.307792in}{0.980191in}}%
\pgfpathlineto{\pgfqpoint{5.576190in}{1.073252in}}%
\pgfpathlineto{\pgfqpoint{5.844589in}{1.067896in}}%
\pgfpathlineto{\pgfqpoint{6.112987in}{1.071954in}}%
\pgfpathlineto{\pgfqpoint{6.381385in}{1.130200in}}%
\pgfpathlineto{\pgfqpoint{6.649784in}{1.066696in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{0.982096in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{1.481093in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{1.481093in}}%
\pgfpathlineto{\pgfqpoint{6.649784in}{1.483825in}}%
\pgfpathlineto{\pgfqpoint{6.381385in}{1.487500in}}%
\pgfpathlineto{\pgfqpoint{6.112987in}{1.512157in}}%
\pgfpathlineto{\pgfqpoint{5.844589in}{1.395293in}}%
\pgfpathlineto{\pgfqpoint{5.576190in}{1.591474in}}%
\pgfpathlineto{\pgfqpoint{5.307792in}{1.330725in}}%
\pgfpathlineto{\pgfqpoint{5.039394in}{1.433562in}}%
\pgfpathlineto{\pgfqpoint{4.770996in}{1.505241in}}%
\pgfpathlineto{\pgfqpoint{4.502597in}{1.485772in}}%
\pgfpathlineto{\pgfqpoint{4.234199in}{1.438071in}}%
\pgfpathlineto{\pgfqpoint{3.965801in}{1.485367in}}%
\pgfpathlineto{\pgfqpoint{3.697403in}{1.464722in}}%
\pgfpathlineto{\pgfqpoint{3.429004in}{1.471538in}}%
\pgfpathlineto{\pgfqpoint{3.160606in}{1.268064in}}%
\pgfpathlineto{\pgfqpoint{2.892208in}{1.301931in}}%
\pgfpathlineto{\pgfqpoint{2.623810in}{1.323762in}}%
\pgfpathlineto{\pgfqpoint{2.355411in}{1.358048in}}%
\pgfpathlineto{\pgfqpoint{2.087013in}{1.353346in}}%
\pgfpathlineto{\pgfqpoint{1.818615in}{1.299062in}}%
\pgfpathlineto{\pgfqpoint{1.550216in}{1.109222in}}%
\pgfpathlineto{\pgfqpoint{1.281818in}{1.033718in}}%
\pgfpathlineto{\pgfqpoint{1.281818in}{1.033718in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.475000in}}{\pgfqpoint{6.200000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.281818in}{3.344000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281818in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.281818in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.475000in}}{\pgfqpoint{6.200000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.623810in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.623810in}{3.344000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.623810in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.623810in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.475000in}}{\pgfqpoint{6.200000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.965801in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{3.965801in}{3.344000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.965801in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.965801in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.475000in}}{\pgfqpoint{6.200000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.307792in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.307792in}{3.344000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.307792in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.307792in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.475000in}}{\pgfqpoint{6.200000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.649784in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{6.649784in}{3.344000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.649784in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.649784in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.100000in,y=0.198766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont SNR (dB)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.475000in}}{\pgfqpoint{6.200000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.869948in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.869948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{0.869948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.763888in, y=0.821723in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {55}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.475000in}}{\pgfqpoint{6.200000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{1.406259in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.406259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{1.406259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.763888in, y=1.358034in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.475000in}}{\pgfqpoint{6.200000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{1.942571in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.942571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{1.942571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.763888in, y=1.894346in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {65}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.475000in}}{\pgfqpoint{6.200000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{2.478883in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{2.478883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{2.478883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.763888in, y=2.430657in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.475000in}}{\pgfqpoint{6.200000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{3.015194in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{3.015194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{3.015194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.763888in, y=2.966969in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.708333in,y=1.909500in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Inference Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.475000in}}{\pgfqpoint{6.200000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{2.051177in}}%
\pgfpathlineto{\pgfqpoint{1.550216in}{2.121715in}}%
\pgfpathlineto{\pgfqpoint{1.818615in}{2.233680in}}%
\pgfpathlineto{\pgfqpoint{2.087013in}{2.323252in}}%
\pgfpathlineto{\pgfqpoint{2.355411in}{2.411704in}}%
\pgfpathlineto{\pgfqpoint{2.623810in}{2.493438in}}%
\pgfpathlineto{\pgfqpoint{2.892208in}{2.530387in}}%
\pgfpathlineto{\pgfqpoint{3.160606in}{2.602044in}}%
\pgfpathlineto{\pgfqpoint{3.429004in}{2.635633in}}%
\pgfpathlineto{\pgfqpoint{3.697403in}{2.613241in}}%
\pgfpathlineto{\pgfqpoint{3.965801in}{2.665864in}}%
\pgfpathlineto{\pgfqpoint{4.234199in}{2.681539in}}%
\pgfpathlineto{\pgfqpoint{4.502597in}{2.687137in}}%
\pgfpathlineto{\pgfqpoint{4.770996in}{2.686018in}}%
\pgfpathlineto{\pgfqpoint{5.039394in}{2.672582in}}%
\pgfpathlineto{\pgfqpoint{5.307792in}{2.669223in}}%
\pgfpathlineto{\pgfqpoint{5.576190in}{2.673701in}}%
\pgfpathlineto{\pgfqpoint{5.844589in}{2.670343in}}%
\pgfpathlineto{\pgfqpoint{6.112987in}{2.660266in}}%
\pgfpathlineto{\pgfqpoint{6.381385in}{2.631155in}}%
\pgfpathlineto{\pgfqpoint{6.649784in}{2.631155in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{2.634514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.475000in}}{\pgfqpoint{6.200000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{2.288542in}}%
\pgfpathlineto{\pgfqpoint{1.550216in}{2.437456in}}%
\pgfpathlineto{\pgfqpoint{1.818615in}{2.511352in}}%
\pgfpathlineto{\pgfqpoint{2.087013in}{2.556138in}}%
\pgfpathlineto{\pgfqpoint{2.355411in}{2.599805in}}%
\pgfpathlineto{\pgfqpoint{2.623810in}{2.682659in}}%
\pgfpathlineto{\pgfqpoint{2.892208in}{2.701693in}}%
\pgfpathlineto{\pgfqpoint{3.160606in}{2.833811in}}%
\pgfpathlineto{\pgfqpoint{3.429004in}{2.781188in}}%
\pgfpathlineto{\pgfqpoint{3.697403in}{2.856204in}}%
\pgfpathlineto{\pgfqpoint{3.965801in}{2.821495in}}%
\pgfpathlineto{\pgfqpoint{4.234199in}{2.868520in}}%
\pgfpathlineto{\pgfqpoint{4.502597in}{2.879717in}}%
\pgfpathlineto{\pgfqpoint{4.770996in}{2.917785in}}%
\pgfpathlineto{\pgfqpoint{5.039394in}{2.918904in}}%
\pgfpathlineto{\pgfqpoint{5.307792in}{2.918904in}}%
\pgfpathlineto{\pgfqpoint{5.576190in}{2.921144in}}%
\pgfpathlineto{\pgfqpoint{5.844589in}{2.940178in}}%
\pgfpathlineto{\pgfqpoint{6.112987in}{2.918905in}}%
\pgfpathlineto{\pgfqpoint{6.381385in}{2.936819in}}%
\pgfpathlineto{\pgfqpoint{6.649784in}{2.917785in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{2.941297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.475000in}}{\pgfqpoint{6.200000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{1.698264in}}%
\pgfpathlineto{\pgfqpoint{1.550216in}{1.946826in}}%
\pgfpathlineto{\pgfqpoint{1.818615in}{2.167397in}}%
\pgfpathlineto{\pgfqpoint{2.087013in}{2.317429in}}%
\pgfpathlineto{\pgfqpoint{2.355411in}{2.430514in}}%
\pgfpathlineto{\pgfqpoint{2.623810in}{2.557034in}}%
\pgfpathlineto{\pgfqpoint{2.892208in}{2.740657in}}%
\pgfpathlineto{\pgfqpoint{3.160606in}{2.834707in}}%
\pgfpathlineto{\pgfqpoint{3.429004in}{2.904125in}}%
\pgfpathlineto{\pgfqpoint{3.697403in}{2.971304in}}%
\pgfpathlineto{\pgfqpoint{3.965801in}{3.018329in}}%
\pgfpathlineto{\pgfqpoint{4.234199in}{3.058637in}}%
\pgfpathlineto{\pgfqpoint{4.502597in}{3.093346in}}%
\pgfpathlineto{\pgfqpoint{4.770996in}{3.109021in}}%
\pgfpathlineto{\pgfqpoint{5.039394in}{3.094465in}}%
\pgfpathlineto{\pgfqpoint{5.307792in}{3.122456in}}%
\pgfpathlineto{\pgfqpoint{5.576190in}{3.103423in}}%
\pgfpathlineto{\pgfqpoint{5.844589in}{3.094465in}}%
\pgfpathlineto{\pgfqpoint{6.112987in}{3.067594in}}%
\pgfpathlineto{\pgfqpoint{6.381385in}{3.061996in}}%
\pgfpathlineto{\pgfqpoint{6.649784in}{3.075431in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{3.063115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.475000in}}{\pgfqpoint{6.200000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{0.819564in}}%
\pgfpathlineto{\pgfqpoint{1.550216in}{0.902418in}}%
\pgfpathlineto{\pgfqpoint{1.818615in}{1.069245in}}%
\pgfpathlineto{\pgfqpoint{2.087013in}{1.109553in}}%
\pgfpathlineto{\pgfqpoint{2.355411in}{1.122988in}}%
\pgfpathlineto{\pgfqpoint{2.623810in}{1.122988in}}%
\pgfpathlineto{\pgfqpoint{2.892208in}{1.124108in}}%
\pgfpathlineto{\pgfqpoint{3.160606in}{1.062527in}}%
\pgfpathlineto{\pgfqpoint{3.429004in}{1.227116in}}%
\pgfpathlineto{\pgfqpoint{3.697403in}{1.236073in}}%
\pgfpathlineto{\pgfqpoint{3.965801in}{1.257346in}}%
\pgfpathlineto{\pgfqpoint{4.234199in}{1.220398in}}%
\pgfpathlineto{\pgfqpoint{4.502597in}{1.231594in}}%
\pgfpathlineto{\pgfqpoint{4.770996in}{1.294295in}}%
\pgfpathlineto{\pgfqpoint{5.039394in}{1.247269in}}%
\pgfpathlineto{\pgfqpoint{5.307792in}{1.155458in}}%
\pgfpathlineto{\pgfqpoint{5.576190in}{1.332363in}}%
\pgfpathlineto{\pgfqpoint{5.844589in}{1.231594in}}%
\pgfpathlineto{\pgfqpoint{6.112987in}{1.292055in}}%
\pgfpathlineto{\pgfqpoint{6.381385in}{1.308850in}}%
\pgfpathlineto{\pgfqpoint{6.649784in}{1.275261in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{1.231594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{3.344000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.200000in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{3.344000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{3.344000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{3.344000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.758050in}{1.494956in}}%
\pgfpathlineto{\pgfqpoint{7.102778in}{1.494956in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.130556in}{1.494956in}}{\pgfqpoint{7.130556in}{1.522733in}}%
\pgfpathlineto{\pgfqpoint{7.130556in}{2.296267in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.130556in}{2.324044in}}{\pgfqpoint{7.102778in}{2.324044in}}%
\pgfpathlineto{\pgfqpoint{5.758050in}{2.324044in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.730273in}{2.324044in}}{\pgfqpoint{5.730273in}{2.296267in}}%
\pgfpathlineto{\pgfqpoint{5.730273in}{1.522733in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.730273in}{1.494956in}}{\pgfqpoint{5.758050in}{1.494956in}}%
\pgfpathlineto{\pgfqpoint{5.758050in}{1.494956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.785828in}{2.219878in}}%
\pgfpathlineto{\pgfqpoint{5.924717in}{2.219878in}}%
\pgfpathlineto{\pgfqpoint{6.063606in}{2.219878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.174717in,y=2.171267in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Maximum}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.785828in}{2.026205in}}%
\pgfpathlineto{\pgfqpoint{5.924717in}{2.026205in}}%
\pgfpathlineto{\pgfqpoint{6.063606in}{2.026205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.174717in,y=1.977594in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Averaging}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.785828in}{1.832532in}}%
\pgfpathlineto{\pgfqpoint{5.924717in}{1.832532in}}%
\pgfpathlineto{\pgfqpoint{6.063606in}{1.832532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.174717in,y=1.783921in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle L_p\), trainable \(\displaystyle p\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.785828in}{1.626128in}}%
\pgfpathlineto{\pgfqpoint{5.924717in}{1.626128in}}%
\pgfpathlineto{\pgfqpoint{6.063606in}{1.626128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.174717in,y=1.577517in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Single sensor}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/CARLA_5camera_LinearRobust_-5to16dBLinear_27July.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.000000in}{5.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.625000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.625000in}}{\pgfqpoint{6.200000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{3.135210in}}%
\pgfpathlineto{\pgfqpoint{1.281818in}{2.262624in}}%
\pgfpathlineto{\pgfqpoint{1.550216in}{2.347875in}}%
\pgfpathlineto{\pgfqpoint{1.818615in}{2.614237in}}%
\pgfpathlineto{\pgfqpoint{2.087013in}{2.736671in}}%
\pgfpathlineto{\pgfqpoint{2.355411in}{2.878047in}}%
\pgfpathlineto{\pgfqpoint{2.623810in}{3.045405in}}%
\pgfpathlineto{\pgfqpoint{2.892208in}{3.109674in}}%
\pgfpathlineto{\pgfqpoint{3.160606in}{3.237486in}}%
\pgfpathlineto{\pgfqpoint{3.429004in}{3.303069in}}%
\pgfpathlineto{\pgfqpoint{3.697403in}{3.267911in}}%
\pgfpathlineto{\pgfqpoint{3.965801in}{3.371007in}}%
\pgfpathlineto{\pgfqpoint{4.234199in}{3.365545in}}%
\pgfpathlineto{\pgfqpoint{4.502597in}{3.369971in}}%
\pgfpathlineto{\pgfqpoint{4.770996in}{3.378469in}}%
\pgfpathlineto{\pgfqpoint{5.039394in}{3.339162in}}%
\pgfpathlineto{\pgfqpoint{5.307792in}{3.362881in}}%
\pgfpathlineto{\pgfqpoint{5.576190in}{3.343964in}}%
\pgfpathlineto{\pgfqpoint{5.844589in}{3.328832in}}%
\pgfpathlineto{\pgfqpoint{6.112987in}{3.347418in}}%
\pgfpathlineto{\pgfqpoint{6.381385in}{3.294616in}}%
\pgfpathlineto{\pgfqpoint{6.649784in}{3.311835in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{3.310311in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{3.622620in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{3.622620in}}%
\pgfpathlineto{\pgfqpoint{6.649784in}{3.612257in}}%
\pgfpathlineto{\pgfqpoint{6.381385in}{3.629476in}}%
\pgfpathlineto{\pgfqpoint{6.112987in}{3.653281in}}%
\pgfpathlineto{\pgfqpoint{5.844589in}{3.698385in}}%
\pgfpathlineto{\pgfqpoint{5.576190in}{3.692093in}}%
\pgfpathlineto{\pgfqpoint{5.307792in}{3.661390in}}%
\pgfpathlineto{\pgfqpoint{5.039394in}{3.693948in}}%
\pgfpathlineto{\pgfqpoint{4.770996in}{3.689999in}}%
\pgfpathlineto{\pgfqpoint{4.502597in}{3.701443in}}%
\pgfpathlineto{\pgfqpoint{4.234199in}{3.691137in}}%
\pgfpathlineto{\pgfqpoint{3.965801in}{3.644424in}}%
\pgfpathlineto{\pgfqpoint{3.697403in}{3.609038in}}%
\pgfpathlineto{\pgfqpoint{3.429004in}{3.632808in}}%
\pgfpathlineto{\pgfqpoint{3.160606in}{3.609998in}}%
\pgfpathlineto{\pgfqpoint{2.892208in}{3.549238in}}%
\pgfpathlineto{\pgfqpoint{2.623810in}{3.516274in}}%
\pgfpathlineto{\pgfqpoint{2.355411in}{3.468542in}}%
\pgfpathlineto{\pgfqpoint{2.087013in}{3.377149in}}%
\pgfpathlineto{\pgfqpoint{1.818615in}{3.263867in}}%
\pgfpathlineto{\pgfqpoint{1.550216in}{3.235586in}}%
\pgfpathlineto{\pgfqpoint{1.281818in}{3.135210in}}%
\pgfpathlineto{\pgfqpoint{1.281818in}{3.135210in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.625000in}}{\pgfqpoint{6.200000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{3.212937in}}%
\pgfpathlineto{\pgfqpoint{1.281818in}{2.809543in}}%
\pgfpathlineto{\pgfqpoint{1.550216in}{3.051693in}}%
\pgfpathlineto{\pgfqpoint{1.818615in}{3.064701in}}%
\pgfpathlineto{\pgfqpoint{2.087013in}{3.225809in}}%
\pgfpathlineto{\pgfqpoint{2.355411in}{3.252281in}}%
\pgfpathlineto{\pgfqpoint{2.623810in}{3.341749in}}%
\pgfpathlineto{\pgfqpoint{2.892208in}{3.395131in}}%
\pgfpathlineto{\pgfqpoint{3.160606in}{3.589786in}}%
\pgfpathlineto{\pgfqpoint{3.429004in}{3.512844in}}%
\pgfpathlineto{\pgfqpoint{3.697403in}{3.612538in}}%
\pgfpathlineto{\pgfqpoint{3.965801in}{3.584603in}}%
\pgfpathlineto{\pgfqpoint{4.234199in}{3.624100in}}%
\pgfpathlineto{\pgfqpoint{4.502597in}{3.680202in}}%
\pgfpathlineto{\pgfqpoint{4.770996in}{3.732996in}}%
\pgfpathlineto{\pgfqpoint{5.039394in}{3.712071in}}%
\pgfpathlineto{\pgfqpoint{5.307792in}{3.733422in}}%
\pgfpathlineto{\pgfqpoint{5.576190in}{3.731229in}}%
\pgfpathlineto{\pgfqpoint{5.844589in}{3.750834in}}%
\pgfpathlineto{\pgfqpoint{6.112987in}{3.747734in}}%
\pgfpathlineto{\pgfqpoint{6.381385in}{3.770191in}}%
\pgfpathlineto{\pgfqpoint{6.649784in}{3.755385in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{3.756213in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{3.984044in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{3.984044in}}%
\pgfpathlineto{\pgfqpoint{6.649784in}{3.922996in}}%
\pgfpathlineto{\pgfqpoint{6.381385in}{3.958280in}}%
\pgfpathlineto{\pgfqpoint{6.112987in}{3.933594in}}%
\pgfpathlineto{\pgfqpoint{5.844589in}{3.986476in}}%
\pgfpathlineto{\pgfqpoint{5.576190in}{3.955991in}}%
\pgfpathlineto{\pgfqpoint{5.307792in}{3.947906in}}%
\pgfpathlineto{\pgfqpoint{5.039394in}{3.969257in}}%
\pgfpathlineto{\pgfqpoint{4.770996in}{3.945385in}}%
\pgfpathlineto{\pgfqpoint{4.502597in}{3.898000in}}%
\pgfpathlineto{\pgfqpoint{4.234199in}{3.924637in}}%
\pgfpathlineto{\pgfqpoint{3.965801in}{3.840384in}}%
\pgfpathlineto{\pgfqpoint{3.697403in}{3.903789in}}%
\pgfpathlineto{\pgfqpoint{3.429004in}{3.806071in}}%
\pgfpathlineto{\pgfqpoint{3.160606in}{3.867612in}}%
\pgfpathlineto{\pgfqpoint{2.892208in}{3.714586in}}%
\pgfpathlineto{\pgfqpoint{2.623810in}{3.717879in}}%
\pgfpathlineto{\pgfqpoint{2.355411in}{3.589310in}}%
\pgfpathlineto{\pgfqpoint{2.087013in}{3.500871in}}%
\pgfpathlineto{\pgfqpoint{1.818615in}{3.544121in}}%
\pgfpathlineto{\pgfqpoint{1.550216in}{3.362664in}}%
\pgfpathlineto{\pgfqpoint{1.281818in}{3.212937in}}%
\pgfpathlineto{\pgfqpoint{1.281818in}{3.212937in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.625000in}}{\pgfqpoint{6.200000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{2.714771in}}%
\pgfpathlineto{\pgfqpoint{1.281818in}{1.754344in}}%
\pgfpathlineto{\pgfqpoint{1.550216in}{2.027349in}}%
\pgfpathlineto{\pgfqpoint{1.818615in}{2.331609in}}%
\pgfpathlineto{\pgfqpoint{2.087013in}{2.576981in}}%
\pgfpathlineto{\pgfqpoint{2.355411in}{2.795203in}}%
\pgfpathlineto{\pgfqpoint{2.623810in}{3.029608in}}%
\pgfpathlineto{\pgfqpoint{2.892208in}{3.326976in}}%
\pgfpathlineto{\pgfqpoint{3.160606in}{3.482236in}}%
\pgfpathlineto{\pgfqpoint{3.429004in}{3.654151in}}%
\pgfpathlineto{\pgfqpoint{3.697403in}{3.726670in}}%
\pgfpathlineto{\pgfqpoint{3.965801in}{3.794356in}}%
\pgfpathlineto{\pgfqpoint{4.234199in}{3.883093in}}%
\pgfpathlineto{\pgfqpoint{4.502597in}{3.930593in}}%
\pgfpathlineto{\pgfqpoint{4.770996in}{3.984878in}}%
\pgfpathlineto{\pgfqpoint{5.039394in}{3.914921in}}%
\pgfpathlineto{\pgfqpoint{5.307792in}{3.990684in}}%
\pgfpathlineto{\pgfqpoint{5.576190in}{3.988248in}}%
\pgfpathlineto{\pgfqpoint{5.844589in}{3.946658in}}%
\pgfpathlineto{\pgfqpoint{6.112987in}{3.909030in}}%
\pgfpathlineto{\pgfqpoint{6.381385in}{3.906221in}}%
\pgfpathlineto{\pgfqpoint{6.649784in}{3.917086in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{3.917677in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{4.143152in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{4.143152in}}%
\pgfpathlineto{\pgfqpoint{6.649784in}{4.176155in}}%
\pgfpathlineto{\pgfqpoint{6.381385in}{4.151662in}}%
\pgfpathlineto{\pgfqpoint{6.112987in}{4.163586in}}%
\pgfpathlineto{\pgfqpoint{5.844589in}{4.196672in}}%
\pgfpathlineto{\pgfqpoint{5.576190in}{4.178653in}}%
\pgfpathlineto{\pgfqpoint{5.307792in}{4.226307in}}%
\pgfpathlineto{\pgfqpoint{5.039394in}{4.228409in}}%
\pgfpathlineto{\pgfqpoint{4.770996in}{4.196756in}}%
\pgfpathlineto{\pgfqpoint{4.502597in}{4.209791in}}%
\pgfpathlineto{\pgfqpoint{4.234199in}{4.165951in}}%
\pgfpathlineto{\pgfqpoint{3.965801in}{4.148616in}}%
\pgfpathlineto{\pgfqpoint{3.697403in}{4.092551in}}%
\pgfpathlineto{\pgfqpoint{3.429004in}{3.988284in}}%
\pgfpathlineto{\pgfqpoint{3.160606in}{3.977519in}}%
\pgfpathlineto{\pgfqpoint{2.892208in}{3.885278in}}%
\pgfpathlineto{\pgfqpoint{2.623810in}{3.699430in}}%
\pgfpathlineto{\pgfqpoint{2.355411in}{3.600886in}}%
\pgfpathlineto{\pgfqpoint{2.087013in}{3.521517in}}%
\pgfpathlineto{\pgfqpoint{1.818615in}{3.372066in}}%
\pgfpathlineto{\pgfqpoint{1.550216in}{3.095877in}}%
\pgfpathlineto{\pgfqpoint{1.281818in}{2.714771in}}%
\pgfpathlineto{\pgfqpoint{1.281818in}{2.714771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.625000in}}{\pgfqpoint{6.200000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{1.360155in}}%
\pgfpathlineto{\pgfqpoint{1.281818in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.550216in}{0.915280in}}%
\pgfpathlineto{\pgfqpoint{1.818615in}{1.104511in}}%
\pgfpathlineto{\pgfqpoint{2.087013in}{1.139157in}}%
\pgfpathlineto{\pgfqpoint{2.355411in}{1.168327in}}%
\pgfpathlineto{\pgfqpoint{2.623810in}{1.213441in}}%
\pgfpathlineto{\pgfqpoint{2.892208in}{1.245111in}}%
\pgfpathlineto{\pgfqpoint{3.160606in}{1.127619in}}%
\pgfpathlineto{\pgfqpoint{3.429004in}{1.293018in}}%
\pgfpathlineto{\pgfqpoint{3.697403in}{1.325557in}}%
\pgfpathlineto{\pgfqpoint{3.965801in}{1.354375in}}%
\pgfpathlineto{\pgfqpoint{4.234199in}{1.319375in}}%
\pgfpathlineto{\pgfqpoint{4.502597in}{1.286075in}}%
\pgfpathlineto{\pgfqpoint{4.770996in}{1.425459in}}%
\pgfpathlineto{\pgfqpoint{5.039394in}{1.396022in}}%
\pgfpathlineto{\pgfqpoint{5.307792in}{1.289725in}}%
\pgfpathlineto{\pgfqpoint{5.576190in}{1.412173in}}%
\pgfpathlineto{\pgfqpoint{5.844589in}{1.405126in}}%
\pgfpathlineto{\pgfqpoint{6.112987in}{1.410466in}}%
\pgfpathlineto{\pgfqpoint{6.381385in}{1.487106in}}%
\pgfpathlineto{\pgfqpoint{6.649784in}{1.403548in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{1.292232in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{1.948806in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{1.948806in}}%
\pgfpathlineto{\pgfqpoint{6.649784in}{1.952401in}}%
\pgfpathlineto{\pgfqpoint{6.381385in}{1.957237in}}%
\pgfpathlineto{\pgfqpoint{6.112987in}{1.989680in}}%
\pgfpathlineto{\pgfqpoint{5.844589in}{1.835912in}}%
\pgfpathlineto{\pgfqpoint{5.576190in}{2.094044in}}%
\pgfpathlineto{\pgfqpoint{5.307792in}{1.750954in}}%
\pgfpathlineto{\pgfqpoint{5.039394in}{1.886266in}}%
\pgfpathlineto{\pgfqpoint{4.770996in}{1.980580in}}%
\pgfpathlineto{\pgfqpoint{4.502597in}{1.954963in}}%
\pgfpathlineto{\pgfqpoint{4.234199in}{1.892198in}}%
\pgfpathlineto{\pgfqpoint{3.965801in}{1.954430in}}%
\pgfpathlineto{\pgfqpoint{3.697403in}{1.927266in}}%
\pgfpathlineto{\pgfqpoint{3.429004in}{1.936234in}}%
\pgfpathlineto{\pgfqpoint{3.160606in}{1.668506in}}%
\pgfpathlineto{\pgfqpoint{2.892208in}{1.713068in}}%
\pgfpathlineto{\pgfqpoint{2.623810in}{1.741792in}}%
\pgfpathlineto{\pgfqpoint{2.355411in}{1.786905in}}%
\pgfpathlineto{\pgfqpoint{2.087013in}{1.780718in}}%
\pgfpathlineto{\pgfqpoint{1.818615in}{1.709293in}}%
\pgfpathlineto{\pgfqpoint{1.550216in}{1.459503in}}%
\pgfpathlineto{\pgfqpoint{1.281818in}{1.360155in}}%
\pgfpathlineto{\pgfqpoint{1.281818in}{1.360155in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.625000in}}{\pgfqpoint{6.200000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.281818in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281818in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.281818in,y=0.527778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.625000in}}{\pgfqpoint{6.200000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.623810in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.623810in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.623810in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.623810in,y=0.527778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.625000in}}{\pgfqpoint{6.200000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.965801in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.965801in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.965801in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.965801in,y=0.527778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.625000in}}{\pgfqpoint{6.200000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.307792in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.307792in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.307792in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.307792in,y=0.527778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.625000in}}{\pgfqpoint{6.200000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.649784in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.649784in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.649784in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.649784in,y=0.527778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.100000in,y=0.348766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont SNR (dB)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.625000in}}{\pgfqpoint{6.200000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{1.144668in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.144668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{1.144668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.763888in, y=1.096443in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {55}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.625000in}}{\pgfqpoint{6.200000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{1.850341in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.850341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{1.850341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.763888in, y=1.802116in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.625000in}}{\pgfqpoint{6.200000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{2.556015in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{2.556015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{2.556015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.763888in, y=2.507789in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {65}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.625000in}}{\pgfqpoint{6.200000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{3.261688in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{3.261688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{3.261688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.763888in, y=3.213462in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.625000in}}{\pgfqpoint{6.200000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{3.967361in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{3.967361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{3.967361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.763888in, y=3.919136in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.708333in,y=2.512500in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Inference Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.625000in}}{\pgfqpoint{6.200000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{2.698917in}}%
\pgfpathlineto{\pgfqpoint{1.550216in}{2.791730in}}%
\pgfpathlineto{\pgfqpoint{1.818615in}{2.939052in}}%
\pgfpathlineto{\pgfqpoint{2.087013in}{3.056910in}}%
\pgfpathlineto{\pgfqpoint{2.355411in}{3.173294in}}%
\pgfpathlineto{\pgfqpoint{2.623810in}{3.280840in}}%
\pgfpathlineto{\pgfqpoint{2.892208in}{3.329456in}}%
\pgfpathlineto{\pgfqpoint{3.160606in}{3.423742in}}%
\pgfpathlineto{\pgfqpoint{3.429004in}{3.467939in}}%
\pgfpathlineto{\pgfqpoint{3.697403in}{3.438474in}}%
\pgfpathlineto{\pgfqpoint{3.965801in}{3.507716in}}%
\pgfpathlineto{\pgfqpoint{4.234199in}{3.528341in}}%
\pgfpathlineto{\pgfqpoint{4.502597in}{3.535707in}}%
\pgfpathlineto{\pgfqpoint{4.770996in}{3.534234in}}%
\pgfpathlineto{\pgfqpoint{5.039394in}{3.516555in}}%
\pgfpathlineto{\pgfqpoint{5.307792in}{3.512135in}}%
\pgfpathlineto{\pgfqpoint{5.576190in}{3.518028in}}%
\pgfpathlineto{\pgfqpoint{5.844589in}{3.513609in}}%
\pgfpathlineto{\pgfqpoint{6.112987in}{3.500350in}}%
\pgfpathlineto{\pgfqpoint{6.381385in}{3.462046in}}%
\pgfpathlineto{\pgfqpoint{6.649784in}{3.462046in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{3.466466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.625000in}}{\pgfqpoint{6.200000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{3.011240in}}%
\pgfpathlineto{\pgfqpoint{1.550216in}{3.207178in}}%
\pgfpathlineto{\pgfqpoint{1.818615in}{3.304411in}}%
\pgfpathlineto{\pgfqpoint{2.087013in}{3.363340in}}%
\pgfpathlineto{\pgfqpoint{2.355411in}{3.420796in}}%
\pgfpathlineto{\pgfqpoint{2.623810in}{3.529814in}}%
\pgfpathlineto{\pgfqpoint{2.892208in}{3.554859in}}%
\pgfpathlineto{\pgfqpoint{3.160606in}{3.728699in}}%
\pgfpathlineto{\pgfqpoint{3.429004in}{3.659457in}}%
\pgfpathlineto{\pgfqpoint{3.697403in}{3.758163in}}%
\pgfpathlineto{\pgfqpoint{3.965801in}{3.712494in}}%
\pgfpathlineto{\pgfqpoint{4.234199in}{3.774369in}}%
\pgfpathlineto{\pgfqpoint{4.502597in}{3.789101in}}%
\pgfpathlineto{\pgfqpoint{4.770996in}{3.839190in}}%
\pgfpathlineto{\pgfqpoint{5.039394in}{3.840664in}}%
\pgfpathlineto{\pgfqpoint{5.307792in}{3.840664in}}%
\pgfpathlineto{\pgfqpoint{5.576190in}{3.843610in}}%
\pgfpathlineto{\pgfqpoint{5.844589in}{3.868655in}}%
\pgfpathlineto{\pgfqpoint{6.112987in}{3.840664in}}%
\pgfpathlineto{\pgfqpoint{6.381385in}{3.864235in}}%
\pgfpathlineto{\pgfqpoint{6.649784in}{3.839191in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{3.870128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.625000in}}{\pgfqpoint{6.200000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{2.234558in}}%
\pgfpathlineto{\pgfqpoint{1.550216in}{2.561613in}}%
\pgfpathlineto{\pgfqpoint{1.818615in}{2.851838in}}%
\pgfpathlineto{\pgfqpoint{2.087013in}{3.049249in}}%
\pgfpathlineto{\pgfqpoint{2.355411in}{3.198045in}}%
\pgfpathlineto{\pgfqpoint{2.623810in}{3.364519in}}%
\pgfpathlineto{\pgfqpoint{2.892208in}{3.606127in}}%
\pgfpathlineto{\pgfqpoint{3.160606in}{3.729878in}}%
\pgfpathlineto{\pgfqpoint{3.429004in}{3.821217in}}%
\pgfpathlineto{\pgfqpoint{3.697403in}{3.909611in}}%
\pgfpathlineto{\pgfqpoint{3.965801in}{3.971486in}}%
\pgfpathlineto{\pgfqpoint{4.234199in}{4.024522in}}%
\pgfpathlineto{\pgfqpoint{4.502597in}{4.070192in}}%
\pgfpathlineto{\pgfqpoint{4.770996in}{4.090817in}}%
\pgfpathlineto{\pgfqpoint{5.039394in}{4.071665in}}%
\pgfpathlineto{\pgfqpoint{5.307792in}{4.108495in}}%
\pgfpathlineto{\pgfqpoint{5.576190in}{4.083451in}}%
\pgfpathlineto{\pgfqpoint{5.844589in}{4.071665in}}%
\pgfpathlineto{\pgfqpoint{6.112987in}{4.036308in}}%
\pgfpathlineto{\pgfqpoint{6.381385in}{4.028942in}}%
\pgfpathlineto{\pgfqpoint{6.649784in}{4.046620in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{4.030415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.625000in}}{\pgfqpoint{6.200000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{1.078373in}}%
\pgfpathlineto{\pgfqpoint{1.550216in}{1.187392in}}%
\pgfpathlineto{\pgfqpoint{1.818615in}{1.406902in}}%
\pgfpathlineto{\pgfqpoint{2.087013in}{1.459938in}}%
\pgfpathlineto{\pgfqpoint{2.355411in}{1.477616in}}%
\pgfpathlineto{\pgfqpoint{2.623810in}{1.477616in}}%
\pgfpathlineto{\pgfqpoint{2.892208in}{1.479090in}}%
\pgfpathlineto{\pgfqpoint{3.160606in}{1.398062in}}%
\pgfpathlineto{\pgfqpoint{3.429004in}{1.614626in}}%
\pgfpathlineto{\pgfqpoint{3.697403in}{1.626412in}}%
\pgfpathlineto{\pgfqpoint{3.965801in}{1.654403in}}%
\pgfpathlineto{\pgfqpoint{4.234199in}{1.605787in}}%
\pgfpathlineto{\pgfqpoint{4.502597in}{1.620519in}}%
\pgfpathlineto{\pgfqpoint{4.770996in}{1.703019in}}%
\pgfpathlineto{\pgfqpoint{5.039394in}{1.641144in}}%
\pgfpathlineto{\pgfqpoint{5.307792in}{1.520340in}}%
\pgfpathlineto{\pgfqpoint{5.576190in}{1.753109in}}%
\pgfpathlineto{\pgfqpoint{5.844589in}{1.620519in}}%
\pgfpathlineto{\pgfqpoint{6.112987in}{1.700073in}}%
\pgfpathlineto{\pgfqpoint{6.381385in}{1.722171in}}%
\pgfpathlineto{\pgfqpoint{6.649784in}{1.677974in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{1.620519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.200000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.625000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097222in}{3.501467in}}%
\pgfpathlineto{\pgfqpoint{2.441950in}{3.501467in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.469727in}{3.501467in}}{\pgfqpoint{2.469727in}{3.529244in}}%
\pgfpathlineto{\pgfqpoint{2.469727in}{4.302778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.469727in}{4.330556in}}{\pgfqpoint{2.441950in}{4.330556in}}%
\pgfpathlineto{\pgfqpoint{1.097222in}{4.330556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.069444in}{4.330556in}}{\pgfqpoint{1.069444in}{4.302778in}}%
\pgfpathlineto{\pgfqpoint{1.069444in}{3.529244in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.069444in}{3.501467in}}{\pgfqpoint{1.097222in}{3.501467in}}%
\pgfpathlineto{\pgfqpoint{1.097222in}{3.501467in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125000in}{4.226389in}}%
\pgfpathlineto{\pgfqpoint{1.263889in}{4.226389in}}%
\pgfpathlineto{\pgfqpoint{1.402778in}{4.226389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.513889in,y=4.177778in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Maximum}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125000in}{4.032716in}}%
\pgfpathlineto{\pgfqpoint{1.263889in}{4.032716in}}%
\pgfpathlineto{\pgfqpoint{1.402778in}{4.032716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.513889in,y=3.984105in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Averaging}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125000in}{3.839043in}}%
\pgfpathlineto{\pgfqpoint{1.263889in}{3.839043in}}%
\pgfpathlineto{\pgfqpoint{1.402778in}{3.839043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.513889in,y=3.790432in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle L_p\), trainable \(\displaystyle p\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125000in}{3.632639in}}%
\pgfpathlineto{\pgfqpoint{1.263889in}{3.632639in}}%
\pgfpathlineto{\pgfqpoint{1.402778in}{3.632639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.513889in,y=3.584028in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Single sensor}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/CARLA_comparison_20Sep.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.000000in}{3.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{3.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{3.344000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{3.344000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.475000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.475000in}}{\pgfqpoint{6.200000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{1.772038in}}%
\pgfpathlineto{\pgfqpoint{1.281818in}{0.605409in}}%
\pgfpathlineto{\pgfqpoint{2.690909in}{1.847069in}}%
\pgfpathlineto{\pgfqpoint{4.100000in}{2.203511in}}%
\pgfpathlineto{\pgfqpoint{5.509091in}{1.623020in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{1.710652in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{2.392587in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{2.392587in}}%
\pgfpathlineto{\pgfqpoint{5.509091in}{2.688505in}}%
\pgfpathlineto{\pgfqpoint{4.100000in}{2.822136in}}%
\pgfpathlineto{\pgfqpoint{2.690909in}{2.747129in}}%
\pgfpathlineto{\pgfqpoint{1.281818in}{1.772038in}}%
\pgfpathlineto{\pgfqpoint{1.281818in}{1.772038in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.475000in}}{\pgfqpoint{6.200000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{2.003975in}}%
\pgfpathlineto{\pgfqpoint{1.281818in}{0.849551in}}%
\pgfpathlineto{\pgfqpoint{2.690909in}{1.822480in}}%
\pgfpathlineto{\pgfqpoint{4.100000in}{2.070614in}}%
\pgfpathlineto{\pgfqpoint{5.509091in}{2.059376in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{1.912559in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{2.775070in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{2.775070in}}%
\pgfpathlineto{\pgfqpoint{5.509091in}{2.757985in}}%
\pgfpathlineto{\pgfqpoint{4.100000in}{2.940154in}}%
\pgfpathlineto{\pgfqpoint{2.690909in}{2.578310in}}%
\pgfpathlineto{\pgfqpoint{1.281818in}{2.003975in}}%
\pgfpathlineto{\pgfqpoint{1.281818in}{2.003975in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.475000in}}{\pgfqpoint{6.200000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{2.018308in}}%
\pgfpathlineto{\pgfqpoint{1.281818in}{1.311300in}}%
\pgfpathlineto{\pgfqpoint{2.690909in}{1.931426in}}%
\pgfpathlineto{\pgfqpoint{4.100000in}{2.017998in}}%
\pgfpathlineto{\pgfqpoint{5.509091in}{2.411528in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{2.570809in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{3.213591in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{3.213591in}}%
\pgfpathlineto{\pgfqpoint{5.509091in}{2.678588in}}%
\pgfpathlineto{\pgfqpoint{4.100000in}{2.799363in}}%
\pgfpathlineto{\pgfqpoint{2.690909in}{2.513998in}}%
\pgfpathlineto{\pgfqpoint{1.281818in}{2.018308in}}%
\pgfpathlineto{\pgfqpoint{1.281818in}{2.018308in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.475000in}}{\pgfqpoint{6.200000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.281818in}{3.344000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281818in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.281818in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.475000in}}{\pgfqpoint{6.200000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986364in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.986364in}{3.344000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.986364in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.986364in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.475000in}}{\pgfqpoint{6.200000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.690909in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.690909in}{3.344000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.690909in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.690909in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.475000in}}{\pgfqpoint{6.200000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.395455in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{3.395455in}{3.344000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395455in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.395455in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.475000in}}{\pgfqpoint{6.200000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.100000in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{4.100000in}{3.344000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.100000in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.100000in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.475000in}}{\pgfqpoint{6.200000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.804545in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{4.804545in}{3.344000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.804545in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.804545in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.475000in}}{\pgfqpoint{6.200000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.509091in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.509091in}{3.344000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.509091in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.509091in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.475000in}}{\pgfqpoint{6.200000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.213636in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{6.213636in}{3.344000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.213636in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.213636in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.475000in}}{\pgfqpoint{6.200000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.918182in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{3.344000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.918182in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.918182in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.100000in,y=0.198766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont SNR (dB)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.475000in}}{\pgfqpoint{6.200000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.490967in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.490967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{0.490967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.763888in, y=0.442742in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {68}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.475000in}}{\pgfqpoint{6.200000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.847284in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.847284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{0.847284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.763888in, y=0.799059in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {69}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.475000in}}{\pgfqpoint{6.200000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{1.203601in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.203601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{1.203601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.763888in, y=1.155375in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.475000in}}{\pgfqpoint{6.200000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{1.559917in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.559917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{1.559917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.763888in, y=1.511692in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {71}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.475000in}}{\pgfqpoint{6.200000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{1.916234in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.916234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{1.916234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.763888in, y=1.868009in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {72}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.475000in}}{\pgfqpoint{6.200000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{2.272551in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{2.272551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{2.272551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.763888in, y=2.224326in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {73}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.475000in}}{\pgfqpoint{6.200000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{2.628868in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{2.628868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{2.628868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.763888in, y=2.580642in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {74}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.475000in}}{\pgfqpoint{6.200000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{2.985184in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{2.985184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{2.985184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.763888in, y=2.936959in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.475000in}}{\pgfqpoint{6.200000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{3.341501in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{3.341501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{3.341501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.763888in, y=3.293276in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {76}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.708333in,y=1.909500in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Inference Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.475000in}}{\pgfqpoint{6.200000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{1.188724in}}%
\pgfpathlineto{\pgfqpoint{2.690909in}{2.297099in}}%
\pgfpathlineto{\pgfqpoint{4.100000in}{2.512823in}}%
\pgfpathlineto{\pgfqpoint{5.509091in}{2.155763in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{2.051619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.475000in}}{\pgfqpoint{6.200000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{1.426763in}}%
\pgfpathlineto{\pgfqpoint{2.690909in}{2.200395in}}%
\pgfpathlineto{\pgfqpoint{4.100000in}{2.505384in}}%
\pgfpathlineto{\pgfqpoint{5.509091in}{2.408680in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{2.343814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.475000in}}{\pgfqpoint{6.200000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{1.664804in}}%
\pgfpathlineto{\pgfqpoint{2.690909in}{2.222712in}}%
\pgfpathlineto{\pgfqpoint{4.100000in}{2.408680in}}%
\pgfpathlineto{\pgfqpoint{5.509091in}{2.545058in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{2.892200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{3.344000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.200000in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{3.344000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{3.344000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{3.344000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097222in}{2.613677in}}%
\pgfpathlineto{\pgfqpoint{2.414510in}{2.613677in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.442287in}{2.613677in}}{\pgfqpoint{2.442287in}{2.641455in}}%
\pgfpathlineto{\pgfqpoint{2.442287in}{3.246778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.442287in}{3.274556in}}{\pgfqpoint{2.414510in}{3.274556in}}%
\pgfpathlineto{\pgfqpoint{1.097222in}{3.274556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.069444in}{3.274556in}}{\pgfqpoint{1.069444in}{3.246778in}}%
\pgfpathlineto{\pgfqpoint{1.069444in}{2.641455in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.069444in}{2.613677in}}{\pgfqpoint{1.097222in}{2.613677in}}%
\pgfpathlineto{\pgfqpoint{1.097222in}{2.613677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125000in}{3.170389in}}%
\pgfpathlineto{\pgfqpoint{1.263889in}{3.170389in}}%
\pgfpathlineto{\pgfqpoint{1.402778in}{3.170389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.513889in,y=3.121778in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle L_p\), Strategy 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125000in}{2.963985in}}%
\pgfpathlineto{\pgfqpoint{1.263889in}{2.963985in}}%
\pgfpathlineto{\pgfqpoint{1.402778in}{2.963985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.513889in,y=2.915374in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle L_p\), Strategy 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125000in}{2.757581in}}%
\pgfpathlineto{\pgfqpoint{1.263889in}{2.757581in}}%
\pgfpathlineto{\pgfqpoint{1.402778in}{2.757581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.513889in,y=2.708970in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle L_p\), Strategy 3}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/CARLA_testFinal_5_sensors_comparison3_27July.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.000000in}{5.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.625000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.625000in}}{\pgfqpoint{6.200000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{2.331629in}}%
\pgfpathlineto{\pgfqpoint{1.281818in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{2.690909in}{2.430354in}}%
\pgfpathlineto{\pgfqpoint{4.100000in}{2.899356in}}%
\pgfpathlineto{\pgfqpoint{5.509091in}{2.135553in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{2.250858in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{3.148141in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{3.148141in}}%
\pgfpathlineto{\pgfqpoint{5.509091in}{3.537506in}}%
\pgfpathlineto{\pgfqpoint{4.100000in}{3.713336in}}%
\pgfpathlineto{\pgfqpoint{2.690909in}{3.614643in}}%
\pgfpathlineto{\pgfqpoint{1.281818in}{2.331629in}}%
\pgfpathlineto{\pgfqpoint{1.281818in}{2.331629in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.625000in}}{\pgfqpoint{6.200000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{2.636810in}}%
\pgfpathlineto{\pgfqpoint{1.281818in}{1.117831in}}%
\pgfpathlineto{\pgfqpoint{2.690909in}{2.398000in}}%
\pgfpathlineto{\pgfqpoint{4.100000in}{2.724492in}}%
\pgfpathlineto{\pgfqpoint{5.509091in}{2.709705in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{2.288664in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{3.423547in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{3.423547in}}%
\pgfpathlineto{\pgfqpoint{5.509091in}{3.628927in}}%
\pgfpathlineto{\pgfqpoint{4.100000in}{3.868624in}}%
\pgfpathlineto{\pgfqpoint{2.690909in}{3.392513in}}%
\pgfpathlineto{\pgfqpoint{1.281818in}{2.636810in}}%
\pgfpathlineto{\pgfqpoint{1.281818in}{2.636810in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.625000in}}{\pgfqpoint{6.200000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{2.655669in}}%
\pgfpathlineto{\pgfqpoint{1.281818in}{1.725394in}}%
\pgfpathlineto{\pgfqpoint{2.690909in}{2.541349in}}%
\pgfpathlineto{\pgfqpoint{4.100000in}{2.655260in}}%
\pgfpathlineto{\pgfqpoint{5.509091in}{3.173063in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{3.382643in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{4.228409in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{4.228409in}}%
\pgfpathlineto{\pgfqpoint{5.509091in}{3.524458in}}%
\pgfpathlineto{\pgfqpoint{4.100000in}{3.683372in}}%
\pgfpathlineto{\pgfqpoint{2.690909in}{3.307892in}}%
\pgfpathlineto{\pgfqpoint{1.281818in}{2.655669in}}%
\pgfpathlineto{\pgfqpoint{1.281818in}{2.655669in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.625000in}}{\pgfqpoint{6.200000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.281818in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281818in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.281818in,y=0.527778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.625000in}}{\pgfqpoint{6.200000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986364in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.986364in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.986364in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.986364in,y=0.527778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.625000in}}{\pgfqpoint{6.200000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.690909in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.690909in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.690909in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.690909in,y=0.527778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.625000in}}{\pgfqpoint{6.200000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.395455in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.395455in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395455in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.395455in,y=0.527778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.625000in}}{\pgfqpoint{6.200000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.100000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.100000in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.100000in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.100000in,y=0.527778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.625000in}}{\pgfqpoint{6.200000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.804545in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.804545in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.804545in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.804545in,y=0.527778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.625000in}}{\pgfqpoint{6.200000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.509091in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.509091in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.509091in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.509091in,y=0.527778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.625000in}}{\pgfqpoint{6.200000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.213636in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.213636in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.213636in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.213636in,y=0.527778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.625000in}}{\pgfqpoint{6.200000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.918182in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.918182in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.918182in,y=0.527778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.100000in,y=0.348766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont SNR (dB)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.625000in}}{\pgfqpoint{6.200000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.880428in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.880428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{0.880428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.763888in, y=0.832203in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.625000in}}{\pgfqpoint{6.200000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{1.349266in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.349266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{1.349266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.763888in, y=1.301041in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {71}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.625000in}}{\pgfqpoint{6.200000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{1.818104in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.818104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{1.818104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.763888in, y=1.769879in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {72}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.625000in}}{\pgfqpoint{6.200000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{2.286942in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{2.286942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{2.286942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.763888in, y=2.238717in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {73}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.625000in}}{\pgfqpoint{6.200000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{2.755780in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{2.755780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{2.755780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.763888in, y=2.707554in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {74}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.625000in}}{\pgfqpoint{6.200000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{3.224618in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{3.224618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{3.224618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.763888in, y=3.176392in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.625000in}}{\pgfqpoint{6.200000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{3.693455in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{3.693455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{3.693455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.763888in, y=3.645230in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {76}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.625000in}}{\pgfqpoint{6.200000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{4.162293in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{4.162293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{4.162293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.763888in, y=4.114068in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {77}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.708333in,y=2.512500in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Inference Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.625000in}}{\pgfqpoint{6.200000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{1.564110in}}%
\pgfpathlineto{\pgfqpoint{2.690909in}{3.022498in}}%
\pgfpathlineto{\pgfqpoint{4.100000in}{3.306346in}}%
\pgfpathlineto{\pgfqpoint{5.509091in}{2.836530in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{2.699499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.625000in}}{\pgfqpoint{6.200000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{1.877320in}}%
\pgfpathlineto{\pgfqpoint{2.690909in}{2.895257in}}%
\pgfpathlineto{\pgfqpoint{4.100000in}{3.296558in}}%
\pgfpathlineto{\pgfqpoint{5.509091in}{3.169316in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{2.856105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.625000in}}{\pgfqpoint{6.200000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{2.190532in}}%
\pgfpathlineto{\pgfqpoint{2.690909in}{2.924621in}}%
\pgfpathlineto{\pgfqpoint{4.100000in}{3.169316in}}%
\pgfpathlineto{\pgfqpoint{5.509091in}{3.348760in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{3.805526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.200000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.625000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097222in}{3.669677in}}%
\pgfpathlineto{\pgfqpoint{2.414510in}{3.669677in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.442287in}{3.669677in}}{\pgfqpoint{2.442287in}{3.697455in}}%
\pgfpathlineto{\pgfqpoint{2.442287in}{4.302778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.442287in}{4.330556in}}{\pgfqpoint{2.414510in}{4.330556in}}%
\pgfpathlineto{\pgfqpoint{1.097222in}{4.330556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.069444in}{4.330556in}}{\pgfqpoint{1.069444in}{4.302778in}}%
\pgfpathlineto{\pgfqpoint{1.069444in}{3.697455in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.069444in}{3.669677in}}{\pgfqpoint{1.097222in}{3.669677in}}%
\pgfpathlineto{\pgfqpoint{1.097222in}{3.669677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125000in}{4.226389in}}%
\pgfpathlineto{\pgfqpoint{1.263889in}{4.226389in}}%
\pgfpathlineto{\pgfqpoint{1.402778in}{4.226389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.513889in,y=4.177778in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle L_p\), Strategy 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125000in}{4.019985in}}%
\pgfpathlineto{\pgfqpoint{1.263889in}{4.019985in}}%
\pgfpathlineto{\pgfqpoint{1.402778in}{4.019985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.513889in,y=3.971374in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle L_p\), Strategy 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125000in}{3.813581in}}%
\pgfpathlineto{\pgfqpoint{1.263889in}{3.813581in}}%
\pgfpathlineto{\pgfqpoint{1.402778in}{3.813581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.513889in,y=3.764970in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle L_p\), Strategy 3}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/CARLA_testFinal_5_sensors_fixedSNR_0to8_2_20Sep.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.000000in}{3.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{3.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{3.344000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{3.344000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.475000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.475000in}}{\pgfqpoint{6.200000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{1.957263in}}%
\pgfpathlineto{\pgfqpoint{1.281818in}{1.830798in}}%
\pgfpathlineto{\pgfqpoint{2.690909in}{1.913467in}}%
\pgfpathlineto{\pgfqpoint{4.100000in}{2.275095in}}%
\pgfpathlineto{\pgfqpoint{5.509091in}{2.460671in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{2.411376in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{2.582189in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{2.582189in}}%
\pgfpathlineto{\pgfqpoint{5.509091in}{2.628452in}}%
\pgfpathlineto{\pgfqpoint{4.100000in}{2.461198in}}%
\pgfpathlineto{\pgfqpoint{2.690909in}{2.205372in}}%
\pgfpathlineto{\pgfqpoint{1.281818in}{1.957263in}}%
\pgfpathlineto{\pgfqpoint{1.281818in}{1.957263in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.475000in}}{\pgfqpoint{6.200000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{2.680303in}}%
\pgfpathlineto{\pgfqpoint{1.281818in}{2.460275in}}%
\pgfpathlineto{\pgfqpoint{2.690909in}{2.573414in}}%
\pgfpathlineto{\pgfqpoint{4.100000in}{2.749467in}}%
\pgfpathlineto{\pgfqpoint{5.509091in}{2.805079in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{2.804049in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{3.027489in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{3.027489in}}%
\pgfpathlineto{\pgfqpoint{5.509091in}{2.930901in}}%
\pgfpathlineto{\pgfqpoint{4.100000in}{2.883604in}}%
\pgfpathlineto{\pgfqpoint{2.690909in}{2.795033in}}%
\pgfpathlineto{\pgfqpoint{1.281818in}{2.680303in}}%
\pgfpathlineto{\pgfqpoint{1.281818in}{2.680303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.475000in}}{\pgfqpoint{6.200000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{2.859254in}}%
\pgfpathlineto{\pgfqpoint{1.281818in}{2.649664in}}%
\pgfpathlineto{\pgfqpoint{2.690909in}{2.833498in}}%
\pgfpathlineto{\pgfqpoint{4.100000in}{2.859162in}}%
\pgfpathlineto{\pgfqpoint{5.509091in}{2.975823in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{3.023041in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{3.213591in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{3.213591in}}%
\pgfpathlineto{\pgfqpoint{5.509091in}{3.054991in}}%
\pgfpathlineto{\pgfqpoint{4.100000in}{3.090795in}}%
\pgfpathlineto{\pgfqpoint{2.690909in}{3.006199in}}%
\pgfpathlineto{\pgfqpoint{1.281818in}{2.859254in}}%
\pgfpathlineto{\pgfqpoint{1.281818in}{2.859254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.475000in}}{\pgfqpoint{6.200000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{0.984375in}}%
\pgfpathlineto{\pgfqpoint{1.281818in}{0.745507in}}%
\pgfpathlineto{\pgfqpoint{2.690909in}{0.605409in}}%
\pgfpathlineto{\pgfqpoint{4.100000in}{0.859910in}}%
\pgfpathlineto{\pgfqpoint{5.509091in}{0.865283in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{0.923533in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{1.431153in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{1.431153in}}%
\pgfpathlineto{\pgfqpoint{5.509091in}{1.180676in}}%
\pgfpathlineto{\pgfqpoint{4.100000in}{1.090491in}}%
\pgfpathlineto{\pgfqpoint{2.690909in}{1.014213in}}%
\pgfpathlineto{\pgfqpoint{1.281818in}{0.984375in}}%
\pgfpathlineto{\pgfqpoint{1.281818in}{0.984375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.475000in}}{\pgfqpoint{6.200000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.281818in}{3.344000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281818in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.281818in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.475000in}}{\pgfqpoint{6.200000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986364in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.986364in}{3.344000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.986364in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.986364in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.475000in}}{\pgfqpoint{6.200000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.690909in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.690909in}{3.344000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.690909in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.690909in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.475000in}}{\pgfqpoint{6.200000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.395455in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{3.395455in}{3.344000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395455in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.395455in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.475000in}}{\pgfqpoint{6.200000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.100000in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{4.100000in}{3.344000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.100000in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.100000in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.475000in}}{\pgfqpoint{6.200000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.804545in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{4.804545in}{3.344000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.804545in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.804545in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.475000in}}{\pgfqpoint{6.200000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.509091in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.509091in}{3.344000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.509091in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.509091in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.475000in}}{\pgfqpoint{6.200000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.213636in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{6.213636in}{3.344000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.213636in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.213636in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.475000in}}{\pgfqpoint{6.200000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.918182in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{3.344000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.918182in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.918182in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.100000in,y=0.198766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont SNR (dB)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.475000in}}{\pgfqpoint{6.200000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.874864in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.874864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{0.874864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.763888in, y=0.826639in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {55}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.475000in}}{\pgfqpoint{6.200000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{1.403008in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.403008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{1.403008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.763888in, y=1.354782in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.475000in}}{\pgfqpoint{6.200000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{1.931151in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.931151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{1.931151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.763888in, y=1.882926in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {65}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.475000in}}{\pgfqpoint{6.200000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{2.459294in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{2.459294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{2.459294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.763888in, y=2.411069in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.475000in}}{\pgfqpoint{6.200000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{2.987438in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{2.987438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{2.987438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.763888in, y=2.939212in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.708333in,y=1.909500in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Inference Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.475000in}}{\pgfqpoint{6.200000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{1.894030in}}%
\pgfpathlineto{\pgfqpoint{2.690909in}{2.059420in}}%
\pgfpathlineto{\pgfqpoint{4.100000in}{2.368147in}}%
\pgfpathlineto{\pgfqpoint{5.509091in}{2.544562in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{2.496783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.475000in}}{\pgfqpoint{6.200000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{2.570289in}}%
\pgfpathlineto{\pgfqpoint{2.690909in}{2.684224in}}%
\pgfpathlineto{\pgfqpoint{4.100000in}{2.816536in}}%
\pgfpathlineto{\pgfqpoint{5.509091in}{2.867990in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{2.915769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.475000in}}{\pgfqpoint{6.200000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{2.754459in}}%
\pgfpathlineto{\pgfqpoint{2.690909in}{2.919849in}}%
\pgfpathlineto{\pgfqpoint{4.100000in}{2.974978in}}%
\pgfpathlineto{\pgfqpoint{5.509091in}{3.015407in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{3.118316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.475000in}}{\pgfqpoint{6.200000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{0.864941in}}%
\pgfpathlineto{\pgfqpoint{2.690909in}{0.809811in}}%
\pgfpathlineto{\pgfqpoint{4.100000in}{0.975200in}}%
\pgfpathlineto{\pgfqpoint{5.509091in}{1.022980in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{1.177343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{3.344000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.200000in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{3.344000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{3.344000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{3.344000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.758050in}{1.494956in}}%
\pgfpathlineto{\pgfqpoint{7.102778in}{1.494956in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.130556in}{1.494956in}}{\pgfqpoint{7.130556in}{1.522733in}}%
\pgfpathlineto{\pgfqpoint{7.130556in}{2.296267in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.130556in}{2.324044in}}{\pgfqpoint{7.102778in}{2.324044in}}%
\pgfpathlineto{\pgfqpoint{5.758050in}{2.324044in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.730273in}{2.324044in}}{\pgfqpoint{5.730273in}{2.296267in}}%
\pgfpathlineto{\pgfqpoint{5.730273in}{1.522733in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.730273in}{1.494956in}}{\pgfqpoint{5.758050in}{1.494956in}}%
\pgfpathlineto{\pgfqpoint{5.758050in}{1.494956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.785828in}{2.219878in}}%
\pgfpathlineto{\pgfqpoint{5.924717in}{2.219878in}}%
\pgfpathlineto{\pgfqpoint{6.063606in}{2.219878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.174717in,y=2.171267in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Maximum}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.785828in}{2.026205in}}%
\pgfpathlineto{\pgfqpoint{5.924717in}{2.026205in}}%
\pgfpathlineto{\pgfqpoint{6.063606in}{2.026205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.174717in,y=1.977594in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Averaging}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.785828in}{1.832532in}}%
\pgfpathlineto{\pgfqpoint{5.924717in}{1.832532in}}%
\pgfpathlineto{\pgfqpoint{6.063606in}{1.832532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.174717in,y=1.783921in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle L_p\), trainable \(\displaystyle p\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.785828in}{1.626128in}}%
\pgfpathlineto{\pgfqpoint{5.924717in}{1.626128in}}%
\pgfpathlineto{\pgfqpoint{6.063606in}{1.626128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.174717in,y=1.577517in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Single sensor}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/CARLA_testFinal_5_sensors_fixedSNR_0to8_2_27July.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.000000in}{5.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.625000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.625000in}}{\pgfqpoint{6.200000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{2.575346in}}%
\pgfpathlineto{\pgfqpoint{1.281818in}{2.408944in}}%
\pgfpathlineto{\pgfqpoint{2.690909in}{2.517720in}}%
\pgfpathlineto{\pgfqpoint{4.100000in}{2.993546in}}%
\pgfpathlineto{\pgfqpoint{5.509091in}{3.237725in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{3.172863in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{3.397618in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{3.397618in}}%
\pgfpathlineto{\pgfqpoint{5.509091in}{3.458490in}}%
\pgfpathlineto{\pgfqpoint{4.100000in}{3.238419in}}%
\pgfpathlineto{\pgfqpoint{2.690909in}{2.901805in}}%
\pgfpathlineto{\pgfqpoint{1.281818in}{2.575346in}}%
\pgfpathlineto{\pgfqpoint{1.281818in}{2.575346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.625000in}}{\pgfqpoint{6.200000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{3.526715in}}%
\pgfpathlineto{\pgfqpoint{1.281818in}{3.237204in}}%
\pgfpathlineto{\pgfqpoint{2.690909in}{3.386071in}}%
\pgfpathlineto{\pgfqpoint{4.100000in}{3.617720in}}%
\pgfpathlineto{\pgfqpoint{5.509091in}{3.690893in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{3.689538in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{3.983538in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{3.983538in}}%
\pgfpathlineto{\pgfqpoint{5.509091in}{3.856449in}}%
\pgfpathlineto{\pgfqpoint{4.100000in}{3.794216in}}%
\pgfpathlineto{\pgfqpoint{2.690909in}{3.677675in}}%
\pgfpathlineto{\pgfqpoint{1.281818in}{3.526715in}}%
\pgfpathlineto{\pgfqpoint{1.281818in}{3.526715in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.625000in}}{\pgfqpoint{6.200000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{3.762177in}}%
\pgfpathlineto{\pgfqpoint{1.281818in}{3.486400in}}%
\pgfpathlineto{\pgfqpoint{2.690909in}{3.728287in}}%
\pgfpathlineto{\pgfqpoint{4.100000in}{3.762055in}}%
\pgfpathlineto{\pgfqpoint{5.509091in}{3.915556in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{3.977685in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{4.228409in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{4.228409in}}%
\pgfpathlineto{\pgfqpoint{5.509091in}{4.019726in}}%
\pgfpathlineto{\pgfqpoint{4.100000in}{4.066835in}}%
\pgfpathlineto{\pgfqpoint{2.690909in}{3.955525in}}%
\pgfpathlineto{\pgfqpoint{1.281818in}{3.762177in}}%
\pgfpathlineto{\pgfqpoint{1.281818in}{3.762177in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.625000in}}{\pgfqpoint{6.200000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{1.295230in}}%
\pgfpathlineto{\pgfqpoint{1.281818in}{0.980930in}}%
\pgfpathlineto{\pgfqpoint{2.690909in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{4.100000in}{1.131461in}}%
\pgfpathlineto{\pgfqpoint{5.509091in}{1.138531in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{1.215175in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{1.883096in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{1.883096in}}%
\pgfpathlineto{\pgfqpoint{5.509091in}{1.553521in}}%
\pgfpathlineto{\pgfqpoint{4.100000in}{1.434856in}}%
\pgfpathlineto{\pgfqpoint{2.690909in}{1.334491in}}%
\pgfpathlineto{\pgfqpoint{1.281818in}{1.295230in}}%
\pgfpathlineto{\pgfqpoint{1.281818in}{1.295230in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.625000in}}{\pgfqpoint{6.200000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.281818in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281818in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.281818in,y=0.527778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.625000in}}{\pgfqpoint{6.200000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986364in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.986364in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.986364in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.986364in,y=0.527778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.625000in}}{\pgfqpoint{6.200000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.690909in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.690909in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.690909in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.690909in,y=0.527778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.625000in}}{\pgfqpoint{6.200000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.395455in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.395455in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395455in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.395455in,y=0.527778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.625000in}}{\pgfqpoint{6.200000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.100000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.100000in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.100000in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.100000in,y=0.527778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.625000in}}{\pgfqpoint{6.200000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.804545in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{4.804545in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.804545in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.804545in,y=0.527778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.625000in}}{\pgfqpoint{6.200000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.509091in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.509091in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.509091in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.509091in,y=0.527778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.625000in}}{\pgfqpoint{6.200000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.213636in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.213636in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.213636in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.213636in,y=0.527778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.625000in}}{\pgfqpoint{6.200000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.918182in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.918182in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.918182in,y=0.527778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.100000in,y=0.348766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont SNR (dB)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.625000in}}{\pgfqpoint{6.200000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{1.151137in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.151137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{1.151137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.763888in, y=1.102912in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {55}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.625000in}}{\pgfqpoint{6.200000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{1.846063in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.846063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{1.846063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.763888in, y=1.797837in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.625000in}}{\pgfqpoint{6.200000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{2.540988in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{2.540988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{2.540988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.763888in, y=2.492763in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {65}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.625000in}}{\pgfqpoint{6.200000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{3.235914in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{3.235914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{3.235914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.763888in, y=3.187688in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.625000in}}{\pgfqpoint{6.200000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{3.930839in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{3.930839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{3.930839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.763888in, y=3.882614in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.708333in,y=2.512500in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Inference Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.625000in}}{\pgfqpoint{6.200000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{2.492145in}}%
\pgfpathlineto{\pgfqpoint{2.690909in}{2.709763in}}%
\pgfpathlineto{\pgfqpoint{4.100000in}{3.115982in}}%
\pgfpathlineto{\pgfqpoint{5.509091in}{3.348108in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{3.285240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.625000in}}{\pgfqpoint{6.200000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{3.381959in}}%
\pgfpathlineto{\pgfqpoint{2.690909in}{3.531873in}}%
\pgfpathlineto{\pgfqpoint{4.100000in}{3.705968in}}%
\pgfpathlineto{\pgfqpoint{5.509091in}{3.773671in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{3.836538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.625000in}}{\pgfqpoint{6.200000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{3.624289in}}%
\pgfpathlineto{\pgfqpoint{2.690909in}{3.841906in}}%
\pgfpathlineto{\pgfqpoint{4.100000in}{3.914445in}}%
\pgfpathlineto{\pgfqpoint{5.509091in}{3.967641in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{4.103047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.625000in}}{\pgfqpoint{6.200000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{1.138080in}}%
\pgfpathlineto{\pgfqpoint{2.690909in}{1.065541in}}%
\pgfpathlineto{\pgfqpoint{4.100000in}{1.283158in}}%
\pgfpathlineto{\pgfqpoint{5.509091in}{1.346026in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{1.549136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.200000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.625000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.758050in}{2.097956in}}%
\pgfpathlineto{\pgfqpoint{7.102778in}{2.097956in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.130556in}{2.097956in}}{\pgfqpoint{7.130556in}{2.125733in}}%
\pgfpathlineto{\pgfqpoint{7.130556in}{2.899267in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.130556in}{2.927044in}}{\pgfqpoint{7.102778in}{2.927044in}}%
\pgfpathlineto{\pgfqpoint{5.758050in}{2.927044in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.730273in}{2.927044in}}{\pgfqpoint{5.730273in}{2.899267in}}%
\pgfpathlineto{\pgfqpoint{5.730273in}{2.125733in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.730273in}{2.097956in}}{\pgfqpoint{5.758050in}{2.097956in}}%
\pgfpathlineto{\pgfqpoint{5.758050in}{2.097956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.785828in}{2.822878in}}%
\pgfpathlineto{\pgfqpoint{5.924717in}{2.822878in}}%
\pgfpathlineto{\pgfqpoint{6.063606in}{2.822878in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.174717in,y=2.774267in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Maximum}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.785828in}{2.629205in}}%
\pgfpathlineto{\pgfqpoint{5.924717in}{2.629205in}}%
\pgfpathlineto{\pgfqpoint{6.063606in}{2.629205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.174717in,y=2.580594in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Averaging}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.785828in}{2.435532in}}%
\pgfpathlineto{\pgfqpoint{5.924717in}{2.435532in}}%
\pgfpathlineto{\pgfqpoint{6.063606in}{2.435532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.174717in,y=2.386921in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle L_p\), trainable \(\displaystyle p\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.785828in}{2.229128in}}%
\pgfpathlineto{\pgfqpoint{5.924717in}{2.229128in}}%
\pgfpathlineto{\pgfqpoint{6.063606in}{2.229128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.174717in,y=2.180517in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Single sensor}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/LearnableWI.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=0.58]]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp39757613327480446] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (100,16) -- (104,16) -- (104,59.6) -- (100,59.6) -- cycle ;
%Shape: Rectangle [id:dp97066809833662] 
\draw  [draw opacity=0][fill={rgb, 255:red, 218; green, 210; blue, 111 }  ,fill opacity=1 ] (107,13) -- (111,13) -- (111,62.6) -- (107,62.6) -- cycle ;
%Shape: Rectangle [id:dp06230509910217741] 
\draw  [draw opacity=0][fill={rgb, 255:red, 247; green, 164; blue, 115 }  ,fill opacity=1 ] (118,7) -- (114,7) -- (114,67) -- (118,67) -- cycle ;
%Shape: Rectangle [id:dp14447603160831624] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 197; green, 197; blue, 197 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (125,17.67) -- (121,17.67) -- (121,59) -- (125,59) -- cycle ;
%Shape: Rectangle [id:dp8653788163695937] 
\draw  [draw opacity=0][fill={rgb, 255:red, 131; green, 247; blue, 154 }  ,fill opacity=1 ] (100,107.29) -- (103.43,107.29) -- (103.43,136.6) -- (100,136.6) -- cycle ;
%Shape: Rectangle [id:dp9332818187851597] 
\draw  [draw opacity=0][fill={rgb, 255:red, 247; green, 74; blue, 255 }  ,fill opacity=1 ] (107,104) -- (110.57,104) -- (110.57,140.29) -- (107,140.29) -- cycle ;
%Shape: Rectangle [id:dp38619881917389076] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 96; blue, 96 }  ,fill opacity=1 ] (102,226.29) -- (105.43,226.29) -- (105.43,253.6) -- (102,253.6) -- cycle ;
%Straight Lines [id:da20918278171017834] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (200,38.29) -- (270.91,113.99) ;
\draw [shift={(272.43,115.29)}, rotate = 220.55] [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da47540790533248534] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ]   (200,124.29) -- (269.43,124.29) ;
\draw [shift={(271.43,124.29)}, rotate = 180] [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da11974378231901284] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (207,236) -- (269.07,131.75) ;
\draw [shift={(270.43,130.29)}, rotate = 132.92] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp7349403882619137] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (299,103) -- (303,103) -- (303,146.6) -- (299,146.6) -- cycle ;
%Shape: Rectangle [id:dp6938554356657147] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (306,100) -- (310,100) -- (310,149.6) -- (306,149.6) -- cycle ;
%Shape: Rectangle [id:dp9953495204875946] 
\draw  [draw opacity=0][fill={rgb, 255:red, 240; green, 212; blue, 204 }  ,fill opacity=1 ] (317,94) -- (313,94) -- (313,154) -- (317,154) -- cycle ;
%Shape: Rectangle [id:dp6862634274901407] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (324,104.67) -- (320,104.67) -- (320,146) -- (324,146) -- cycle ;
%Image [id:dp3197154095679422] 
\draw (75.71,240.64) node  {\includegraphics[width=22.93pt,height=29.04pt]{figures/car3_2.png}};
%Image [id:dp10648409240739132] 
\draw (72.93,124.29) node  {\includegraphics[width=21.75pt,height=16.5pt]{figures/car2.png}};
%Image [id:dp9046010954934713] 
\draw (71.43,41.79) node  {\includegraphics[width=24pt,height=26.25pt]{figures/car1.png}};
%Image [id:dp3648021854493193] 
\draw (30.71,29.64) node  {\includegraphics[width=17.57pt,height=18.96pt]{figures/camera.png}};
%Image [id:dp27220433968309665] 
\draw (30.71,108.64) node  {\includegraphics[width=17.57pt,height=18.96pt]{figures/camera.png}};
%Image [id:dp7712509833509973] 
\draw (30.71,226.64) node  {\includegraphics[width=17.57pt,height=18.96pt]{figures/camera.png}};
%Image [id:dp18897750241829336] 
\draw (360.71,127.14) node  {\includegraphics[width=29.57pt,height=31.71pt]{figures/computer.png}};
%Shape: Rectangle [id:dp4518727262206792] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 197; green, 197; blue, 197 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (119,102.67) -- (115,102.67) -- (115,144) -- (119,144) -- cycle ;
%Shape: Rectangle [id:dp4369574634033089] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 197; green, 197; blue, 197 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (113,218.27) -- (109,218.27) -- (109,259.6) -- (113,259.6) -- cycle ;
%Shape: Ellipse [id:dp44042384143958846] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (223.43,126.64) .. controls (223.43,95.16) and (229.68,69.64) .. (237.4,69.64) .. controls (245.12,69.64) and (251.38,95.16) .. (251.38,126.64) .. controls (251.38,158.12) and (245.12,183.64) .. (237.4,183.64) .. controls (229.68,183.64) and (223.43,158.12) .. (223.43,126.64) -- cycle ;


\draw (75,185) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {.};

\draw (75,165) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {.};

\draw (75,175) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {.};


% Text Node
\draw (129,25.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\phi (\mathbf{F}_{1})$};
% Text Node
\draw (275,113.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\mathbf{F} \ \ $};
% Text Node
\draw (301,161) node [anchor=north west][inner sep=0.75pt]   [align=left] {‘It is a \textbf{\textit{car}}'};
% Text Node
\draw (128,112.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\phi (\mathbf{F}_{2})$};
% Text Node
\draw (127,226.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\phi (\mathbf{F}_{M})$};
% Text Node
\draw (218,190.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{82.15pt}\setlength\topsep{0pt}
\begin{center}
{\scriptsize Over-the-air learnable}\\ \vspace{-0.2cm}{\scriptsize sensor fusion}
\end{center}

\end{minipage}};


\end{tikzpicture}


==> figures/MVCNN_5camera_LinearRobust_-5to16dBLinear_20Sep.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.000000in}{3.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{3.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{3.344000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{3.344000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.475000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.475000in}}{\pgfqpoint{6.200000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{2.350173in}}%
\pgfpathlineto{\pgfqpoint{1.281818in}{0.605409in}}%
\pgfpathlineto{\pgfqpoint{1.550216in}{0.923864in}}%
\pgfpathlineto{\pgfqpoint{1.818615in}{1.237896in}}%
\pgfpathlineto{\pgfqpoint{2.087013in}{1.583982in}}%
\pgfpathlineto{\pgfqpoint{2.355411in}{1.892848in}}%
\pgfpathlineto{\pgfqpoint{2.623810in}{2.174845in}}%
\pgfpathlineto{\pgfqpoint{2.892208in}{2.406501in}}%
\pgfpathlineto{\pgfqpoint{3.160606in}{2.605160in}}%
\pgfpathlineto{\pgfqpoint{3.429004in}{2.727410in}}%
\pgfpathlineto{\pgfqpoint{3.697403in}{2.818144in}}%
\pgfpathlineto{\pgfqpoint{3.965801in}{2.894738in}}%
\pgfpathlineto{\pgfqpoint{4.234199in}{2.962577in}}%
\pgfpathlineto{\pgfqpoint{4.502597in}{2.988942in}}%
\pgfpathlineto{\pgfqpoint{4.770996in}{3.006933in}}%
\pgfpathlineto{\pgfqpoint{5.039394in}{3.028557in}}%
\pgfpathlineto{\pgfqpoint{5.307792in}{3.032162in}}%
\pgfpathlineto{\pgfqpoint{5.576190in}{3.023244in}}%
\pgfpathlineto{\pgfqpoint{5.844589in}{3.030468in}}%
\pgfpathlineto{\pgfqpoint{6.112987in}{3.033999in}}%
\pgfpathlineto{\pgfqpoint{6.381385in}{3.015123in}}%
\pgfpathlineto{\pgfqpoint{6.649784in}{3.024360in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{3.006666in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{3.128281in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{3.128281in}}%
\pgfpathlineto{\pgfqpoint{6.649784in}{3.123542in}}%
\pgfpathlineto{\pgfqpoint{6.381385in}{3.122551in}}%
\pgfpathlineto{\pgfqpoint{6.112987in}{3.114585in}}%
\pgfpathlineto{\pgfqpoint{5.844589in}{3.108911in}}%
\pgfpathlineto{\pgfqpoint{5.576190in}{3.094999in}}%
\pgfpathlineto{\pgfqpoint{5.307792in}{3.100058in}}%
\pgfpathlineto{\pgfqpoint{5.039394in}{3.086617in}}%
\pgfpathlineto{\pgfqpoint{4.770996in}{3.080286in}}%
\pgfpathlineto{\pgfqpoint{4.502597in}{3.072368in}}%
\pgfpathlineto{\pgfqpoint{4.234199in}{3.051346in}}%
\pgfpathlineto{\pgfqpoint{3.965801in}{3.043161in}}%
\pgfpathlineto{\pgfqpoint{3.697403in}{3.045435in}}%
\pgfpathlineto{\pgfqpoint{3.429004in}{3.017531in}}%
\pgfpathlineto{\pgfqpoint{3.160606in}{3.015006in}}%
\pgfpathlineto{\pgfqpoint{2.892208in}{2.987640in}}%
\pgfpathlineto{\pgfqpoint{2.623810in}{2.925428in}}%
\pgfpathlineto{\pgfqpoint{2.355411in}{2.884580in}}%
\pgfpathlineto{\pgfqpoint{2.087013in}{2.802417in}}%
\pgfpathlineto{\pgfqpoint{1.818615in}{2.690654in}}%
\pgfpathlineto{\pgfqpoint{1.550216in}{2.541726in}}%
\pgfpathlineto{\pgfqpoint{1.281818in}{2.350173in}}%
\pgfpathlineto{\pgfqpoint{1.281818in}{2.350173in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.475000in}}{\pgfqpoint{6.200000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{2.743843in}}%
\pgfpathlineto{\pgfqpoint{1.281818in}{2.651968in}}%
\pgfpathlineto{\pgfqpoint{1.550216in}{2.714038in}}%
\pgfpathlineto{\pgfqpoint{1.818615in}{2.801998in}}%
\pgfpathlineto{\pgfqpoint{2.087013in}{2.846172in}}%
\pgfpathlineto{\pgfqpoint{2.355411in}{2.877907in}}%
\pgfpathlineto{\pgfqpoint{2.623810in}{2.918194in}}%
\pgfpathlineto{\pgfqpoint{2.892208in}{2.929705in}}%
\pgfpathlineto{\pgfqpoint{3.160606in}{2.960267in}}%
\pgfpathlineto{\pgfqpoint{3.429004in}{2.978057in}}%
\pgfpathlineto{\pgfqpoint{3.697403in}{2.992571in}}%
\pgfpathlineto{\pgfqpoint{3.965801in}{2.994164in}}%
\pgfpathlineto{\pgfqpoint{4.234199in}{3.003903in}}%
\pgfpathlineto{\pgfqpoint{4.502597in}{3.002661in}}%
\pgfpathlineto{\pgfqpoint{4.770996in}{3.008624in}}%
\pgfpathlineto{\pgfqpoint{5.039394in}{3.018879in}}%
\pgfpathlineto{\pgfqpoint{5.307792in}{3.028272in}}%
\pgfpathlineto{\pgfqpoint{5.576190in}{3.021640in}}%
\pgfpathlineto{\pgfqpoint{5.844589in}{3.015988in}}%
\pgfpathlineto{\pgfqpoint{6.112987in}{3.031409in}}%
\pgfpathlineto{\pgfqpoint{6.381385in}{3.025875in}}%
\pgfpathlineto{\pgfqpoint{6.649784in}{3.040364in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{3.031924in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{3.075375in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{3.075375in}}%
\pgfpathlineto{\pgfqpoint{6.649784in}{3.073071in}}%
\pgfpathlineto{\pgfqpoint{6.381385in}{3.073924in}}%
\pgfpathlineto{\pgfqpoint{6.112987in}{3.075890in}}%
\pgfpathlineto{\pgfqpoint{5.844589in}{3.070175in}}%
\pgfpathlineto{\pgfqpoint{5.576190in}{3.068954in}}%
\pgfpathlineto{\pgfqpoint{5.307792in}{3.054822in}}%
\pgfpathlineto{\pgfqpoint{5.039394in}{3.064897in}}%
\pgfpathlineto{\pgfqpoint{4.770996in}{3.055379in}}%
\pgfpathlineto{\pgfqpoint{4.502597in}{3.044637in}}%
\pgfpathlineto{\pgfqpoint{4.234199in}{3.047145in}}%
\pgfpathlineto{\pgfqpoint{3.965801in}{3.034043in}}%
\pgfpathlineto{\pgfqpoint{3.697403in}{3.024386in}}%
\pgfpathlineto{\pgfqpoint{3.429004in}{3.011285in}}%
\pgfpathlineto{\pgfqpoint{3.160606in}{2.992938in}}%
\pgfpathlineto{\pgfqpoint{2.892208in}{2.981227in}}%
\pgfpathlineto{\pgfqpoint{2.623810in}{2.964783in}}%
\pgfpathlineto{\pgfqpoint{2.355411in}{2.929388in}}%
\pgfpathlineto{\pgfqpoint{2.087013in}{2.888507in}}%
\pgfpathlineto{\pgfqpoint{1.818615in}{2.853249in}}%
\pgfpathlineto{\pgfqpoint{1.550216in}{2.789843in}}%
\pgfpathlineto{\pgfqpoint{1.281818in}{2.743843in}}%
\pgfpathlineto{\pgfqpoint{1.281818in}{2.743843in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.475000in}}{\pgfqpoint{6.200000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{2.712119in}}%
\pgfpathlineto{\pgfqpoint{1.281818in}{1.627506in}}%
\pgfpathlineto{\pgfqpoint{1.550216in}{1.917548in}}%
\pgfpathlineto{\pgfqpoint{1.818615in}{2.145949in}}%
\pgfpathlineto{\pgfqpoint{2.087013in}{2.359626in}}%
\pgfpathlineto{\pgfqpoint{2.355411in}{2.567809in}}%
\pgfpathlineto{\pgfqpoint{2.623810in}{2.732548in}}%
\pgfpathlineto{\pgfqpoint{2.892208in}{2.828833in}}%
\pgfpathlineto{\pgfqpoint{3.160606in}{2.935110in}}%
\pgfpathlineto{\pgfqpoint{3.429004in}{2.976883in}}%
\pgfpathlineto{\pgfqpoint{3.697403in}{3.012160in}}%
\pgfpathlineto{\pgfqpoint{3.965801in}{3.055345in}}%
\pgfpathlineto{\pgfqpoint{4.234199in}{3.085566in}}%
\pgfpathlineto{\pgfqpoint{4.502597in}{3.067803in}}%
\pgfpathlineto{\pgfqpoint{4.770996in}{3.082308in}}%
\pgfpathlineto{\pgfqpoint{5.039394in}{3.073855in}}%
\pgfpathlineto{\pgfqpoint{5.307792in}{3.080928in}}%
\pgfpathlineto{\pgfqpoint{5.576190in}{3.058049in}}%
\pgfpathlineto{\pgfqpoint{5.844589in}{3.068680in}}%
\pgfpathlineto{\pgfqpoint{6.112987in}{3.077409in}}%
\pgfpathlineto{\pgfqpoint{6.381385in}{3.067690in}}%
\pgfpathlineto{\pgfqpoint{6.649784in}{3.056994in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{3.055267in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{3.213591in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{3.213591in}}%
\pgfpathlineto{\pgfqpoint{6.649784in}{3.204364in}}%
\pgfpathlineto{\pgfqpoint{6.381385in}{3.203895in}}%
\pgfpathlineto{\pgfqpoint{6.112987in}{3.197585in}}%
\pgfpathlineto{\pgfqpoint{5.844589in}{3.178018in}}%
\pgfpathlineto{\pgfqpoint{5.576190in}{3.187286in}}%
\pgfpathlineto{\pgfqpoint{5.307792in}{3.168839in}}%
\pgfpathlineto{\pgfqpoint{5.039394in}{3.164320in}}%
\pgfpathlineto{\pgfqpoint{4.770996in}{3.165413in}}%
\pgfpathlineto{\pgfqpoint{4.502597in}{3.158100in}}%
\pgfpathlineto{\pgfqpoint{4.234199in}{3.151588in}}%
\pgfpathlineto{\pgfqpoint{3.965801in}{3.113625in}}%
\pgfpathlineto{\pgfqpoint{3.697403in}{3.114196in}}%
\pgfpathlineto{\pgfqpoint{3.429004in}{3.096972in}}%
\pgfpathlineto{\pgfqpoint{3.160606in}{3.085904in}}%
\pgfpathlineto{\pgfqpoint{2.892208in}{3.070474in}}%
\pgfpathlineto{\pgfqpoint{2.623810in}{3.064485in}}%
\pgfpathlineto{\pgfqpoint{2.355411in}{3.023994in}}%
\pgfpathlineto{\pgfqpoint{2.087013in}{2.968309in}}%
\pgfpathlineto{\pgfqpoint{1.818615in}{2.921527in}}%
\pgfpathlineto{\pgfqpoint{1.550216in}{2.840719in}}%
\pgfpathlineto{\pgfqpoint{1.281818in}{2.712119in}}%
\pgfpathlineto{\pgfqpoint{1.281818in}{2.712119in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.475000in}}{\pgfqpoint{6.200000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{2.528008in}}%
\pgfpathlineto{\pgfqpoint{1.281818in}{2.419398in}}%
\pgfpathlineto{\pgfqpoint{1.550216in}{2.526080in}}%
\pgfpathlineto{\pgfqpoint{1.818615in}{2.584603in}}%
\pgfpathlineto{\pgfqpoint{2.087013in}{2.596294in}}%
\pgfpathlineto{\pgfqpoint{2.355411in}{2.627107in}}%
\pgfpathlineto{\pgfqpoint{2.623810in}{2.644080in}}%
\pgfpathlineto{\pgfqpoint{2.892208in}{2.665726in}}%
\pgfpathlineto{\pgfqpoint{3.160606in}{2.687867in}}%
\pgfpathlineto{\pgfqpoint{3.429004in}{2.701612in}}%
\pgfpathlineto{\pgfqpoint{3.697403in}{2.702464in}}%
\pgfpathlineto{\pgfqpoint{3.965801in}{2.719921in}}%
\pgfpathlineto{\pgfqpoint{4.234199in}{2.729730in}}%
\pgfpathlineto{\pgfqpoint{4.502597in}{2.725231in}}%
\pgfpathlineto{\pgfqpoint{4.770996in}{2.734211in}}%
\pgfpathlineto{\pgfqpoint{5.039394in}{2.742057in}}%
\pgfpathlineto{\pgfqpoint{5.307792in}{2.751568in}}%
\pgfpathlineto{\pgfqpoint{5.576190in}{2.741771in}}%
\pgfpathlineto{\pgfqpoint{5.844589in}{2.758610in}}%
\pgfpathlineto{\pgfqpoint{6.112987in}{2.728107in}}%
\pgfpathlineto{\pgfqpoint{6.381385in}{2.740134in}}%
\pgfpathlineto{\pgfqpoint{6.649784in}{2.740435in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{2.741883in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{2.825646in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{2.825646in}}%
\pgfpathlineto{\pgfqpoint{6.649784in}{2.819935in}}%
\pgfpathlineto{\pgfqpoint{6.381385in}{2.802509in}}%
\pgfpathlineto{\pgfqpoint{6.112987in}{2.804649in}}%
\pgfpathlineto{\pgfqpoint{5.844589in}{2.788465in}}%
\pgfpathlineto{\pgfqpoint{5.576190in}{2.797122in}}%
\pgfpathlineto{\pgfqpoint{5.307792in}{2.810166in}}%
\pgfpathlineto{\pgfqpoint{5.039394in}{2.806040in}}%
\pgfpathlineto{\pgfqpoint{4.770996in}{2.781841in}}%
\pgfpathlineto{\pgfqpoint{4.502597in}{2.792526in}}%
\pgfpathlineto{\pgfqpoint{4.234199in}{2.778140in}}%
\pgfpathlineto{\pgfqpoint{3.965801in}{2.787267in}}%
\pgfpathlineto{\pgfqpoint{3.697403in}{2.765519in}}%
\pgfpathlineto{\pgfqpoint{3.429004in}{2.760916in}}%
\pgfpathlineto{\pgfqpoint{3.160606in}{2.764433in}}%
\pgfpathlineto{\pgfqpoint{2.892208in}{2.744983in}}%
\pgfpathlineto{\pgfqpoint{2.623810in}{2.718902in}}%
\pgfpathlineto{\pgfqpoint{2.355411in}{2.690191in}}%
\pgfpathlineto{\pgfqpoint{2.087013in}{2.663391in}}%
\pgfpathlineto{\pgfqpoint{1.818615in}{2.633490in}}%
\pgfpathlineto{\pgfqpoint{1.550216in}{2.585306in}}%
\pgfpathlineto{\pgfqpoint{1.281818in}{2.528008in}}%
\pgfpathlineto{\pgfqpoint{1.281818in}{2.528008in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.475000in}}{\pgfqpoint{6.200000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.281818in}{3.344000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281818in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.281818in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.475000in}}{\pgfqpoint{6.200000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.623810in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.623810in}{3.344000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.623810in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.623810in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.475000in}}{\pgfqpoint{6.200000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.965801in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{3.965801in}{3.344000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.965801in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.965801in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.475000in}}{\pgfqpoint{6.200000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.307792in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.307792in}{3.344000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.307792in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.307792in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.475000in}}{\pgfqpoint{6.200000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.649784in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{6.649784in}{3.344000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.649784in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.649784in,y=0.377778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.100000in,y=0.198766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont SNR (dB)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.475000in}}{\pgfqpoint{6.200000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.887089in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.887089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{0.887089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.763888in, y=0.838864in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.475000in}}{\pgfqpoint{6.200000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{1.307777in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.307777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{1.307777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.763888in, y=1.259552in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.475000in}}{\pgfqpoint{6.200000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{1.728465in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.728465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{1.728465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.763888in, y=1.680240in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.475000in}}{\pgfqpoint{6.200000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{2.149153in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{2.149153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{2.149153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.763888in, y=2.100928in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.475000in}}{\pgfqpoint{6.200000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{2.569841in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{2.569841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{2.569841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.763888in, y=2.521616in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.475000in}}{\pgfqpoint{6.200000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{2.990529in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{2.990529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{2.990529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.763888in, y=2.942304in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.708333in,y=1.909500in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Inference Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.475000in}}{\pgfqpoint{6.200000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{1.477791in}}%
\pgfpathlineto{\pgfqpoint{1.550216in}{1.732795in}}%
\pgfpathlineto{\pgfqpoint{1.818615in}{1.964275in}}%
\pgfpathlineto{\pgfqpoint{2.087013in}{2.193199in}}%
\pgfpathlineto{\pgfqpoint{2.355411in}{2.388714in}}%
\pgfpathlineto{\pgfqpoint{2.623810in}{2.550136in}}%
\pgfpathlineto{\pgfqpoint{2.892208in}{2.697070in}}%
\pgfpathlineto{\pgfqpoint{3.160606in}{2.810083in}}%
\pgfpathlineto{\pgfqpoint{3.429004in}{2.872471in}}%
\pgfpathlineto{\pgfqpoint{3.697403in}{2.931790in}}%
\pgfpathlineto{\pgfqpoint{3.965801in}{2.968949in}}%
\pgfpathlineto{\pgfqpoint{4.234199in}{3.006961in}}%
\pgfpathlineto{\pgfqpoint{4.502597in}{3.030655in}}%
\pgfpathlineto{\pgfqpoint{4.770996in}{3.043610in}}%
\pgfpathlineto{\pgfqpoint{5.039394in}{3.057587in}}%
\pgfpathlineto{\pgfqpoint{5.307792in}{3.066110in}}%
\pgfpathlineto{\pgfqpoint{5.576190in}{3.059121in}}%
\pgfpathlineto{\pgfqpoint{5.844589in}{3.069689in}}%
\pgfpathlineto{\pgfqpoint{6.112987in}{3.074292in}}%
\pgfpathlineto{\pgfqpoint{6.381385in}{3.068837in}}%
\pgfpathlineto{\pgfqpoint{6.649784in}{3.073951in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{3.067473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.475000in}}{\pgfqpoint{6.200000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{2.697906in}}%
\pgfpathlineto{\pgfqpoint{1.550216in}{2.751940in}}%
\pgfpathlineto{\pgfqpoint{1.818615in}{2.827623in}}%
\pgfpathlineto{\pgfqpoint{2.087013in}{2.867340in}}%
\pgfpathlineto{\pgfqpoint{2.355411in}{2.903647in}}%
\pgfpathlineto{\pgfqpoint{2.623810in}{2.941489in}}%
\pgfpathlineto{\pgfqpoint{2.892208in}{2.955466in}}%
\pgfpathlineto{\pgfqpoint{3.160606in}{2.976603in}}%
\pgfpathlineto{\pgfqpoint{3.429004in}{2.994671in}}%
\pgfpathlineto{\pgfqpoint{3.697403in}{3.008478in}}%
\pgfpathlineto{\pgfqpoint{3.965801in}{3.014103in}}%
\pgfpathlineto{\pgfqpoint{4.234199in}{3.025524in}}%
\pgfpathlineto{\pgfqpoint{4.502597in}{3.023649in}}%
\pgfpathlineto{\pgfqpoint{4.770996in}{3.032001in}}%
\pgfpathlineto{\pgfqpoint{5.039394in}{3.041888in}}%
\pgfpathlineto{\pgfqpoint{5.307792in}{3.041547in}}%
\pgfpathlineto{\pgfqpoint{5.576190in}{3.045297in}}%
\pgfpathlineto{\pgfqpoint{5.844589in}{3.043081in}}%
\pgfpathlineto{\pgfqpoint{6.112987in}{3.053650in}}%
\pgfpathlineto{\pgfqpoint{6.381385in}{3.049899in}}%
\pgfpathlineto{\pgfqpoint{6.649784in}{3.056718in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{3.053649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.475000in}}{\pgfqpoint{6.200000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{2.169813in}}%
\pgfpathlineto{\pgfqpoint{1.550216in}{2.379134in}}%
\pgfpathlineto{\pgfqpoint{1.818615in}{2.533738in}}%
\pgfpathlineto{\pgfqpoint{2.087013in}{2.663968in}}%
\pgfpathlineto{\pgfqpoint{2.355411in}{2.795901in}}%
\pgfpathlineto{\pgfqpoint{2.623810in}{2.898517in}}%
\pgfpathlineto{\pgfqpoint{2.892208in}{2.949654in}}%
\pgfpathlineto{\pgfqpoint{3.160606in}{3.010507in}}%
\pgfpathlineto{\pgfqpoint{3.429004in}{3.036928in}}%
\pgfpathlineto{\pgfqpoint{3.697403in}{3.063178in}}%
\pgfpathlineto{\pgfqpoint{3.965801in}{3.084485in}}%
\pgfpathlineto{\pgfqpoint{4.234199in}{3.118577in}}%
\pgfpathlineto{\pgfqpoint{4.502597in}{3.112951in}}%
\pgfpathlineto{\pgfqpoint{4.770996in}{3.123861in}}%
\pgfpathlineto{\pgfqpoint{5.039394in}{3.119088in}}%
\pgfpathlineto{\pgfqpoint{5.307792in}{3.124883in}}%
\pgfpathlineto{\pgfqpoint{5.576190in}{3.122667in}}%
\pgfpathlineto{\pgfqpoint{5.844589in}{3.123349in}}%
\pgfpathlineto{\pgfqpoint{6.112987in}{3.137497in}}%
\pgfpathlineto{\pgfqpoint{6.381385in}{3.135793in}}%
\pgfpathlineto{\pgfqpoint{6.649784in}{3.130679in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{3.134429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.475000in}}{\pgfqpoint{6.200000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{2.473703in}}%
\pgfpathlineto{\pgfqpoint{1.550216in}{2.555693in}}%
\pgfpathlineto{\pgfqpoint{1.818615in}{2.609046in}}%
\pgfpathlineto{\pgfqpoint{2.087013in}{2.629842in}}%
\pgfpathlineto{\pgfqpoint{2.355411in}{2.658649in}}%
\pgfpathlineto{\pgfqpoint{2.623810in}{2.681491in}}%
\pgfpathlineto{\pgfqpoint{2.892208in}{2.705355in}}%
\pgfpathlineto{\pgfqpoint{3.160606in}{2.726150in}}%
\pgfpathlineto{\pgfqpoint{3.429004in}{2.731264in}}%
\pgfpathlineto{\pgfqpoint{3.697403in}{2.733991in}}%
\pgfpathlineto{\pgfqpoint{3.965801in}{2.753594in}}%
\pgfpathlineto{\pgfqpoint{4.234199in}{2.753935in}}%
\pgfpathlineto{\pgfqpoint{4.502597in}{2.758878in}}%
\pgfpathlineto{\pgfqpoint{4.770996in}{2.758026in}}%
\pgfpathlineto{\pgfqpoint{5.039394in}{2.774049in}}%
\pgfpathlineto{\pgfqpoint{5.307792in}{2.780867in}}%
\pgfpathlineto{\pgfqpoint{5.576190in}{2.769446in}}%
\pgfpathlineto{\pgfqpoint{5.844589in}{2.773537in}}%
\pgfpathlineto{\pgfqpoint{6.112987in}{2.766378in}}%
\pgfpathlineto{\pgfqpoint{6.381385in}{2.771321in}}%
\pgfpathlineto{\pgfqpoint{6.649784in}{2.780185in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{2.783765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{3.344000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.200000in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{3.344000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{3.344000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{3.344000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097222in}{0.544444in}}%
\pgfpathlineto{\pgfqpoint{2.441950in}{0.544444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.469727in}{0.544444in}}{\pgfqpoint{2.469727in}{0.572222in}}%
\pgfpathlineto{\pgfqpoint{2.469727in}{1.345756in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.469727in}{1.373533in}}{\pgfqpoint{2.441950in}{1.373533in}}%
\pgfpathlineto{\pgfqpoint{1.097222in}{1.373533in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.069444in}{1.373533in}}{\pgfqpoint{1.069444in}{1.345756in}}%
\pgfpathlineto{\pgfqpoint{1.069444in}{0.572222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.069444in}{0.544444in}}{\pgfqpoint{1.097222in}{0.544444in}}%
\pgfpathlineto{\pgfqpoint{1.097222in}{0.544444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125000in}{1.269367in}}%
\pgfpathlineto{\pgfqpoint{1.263889in}{1.269367in}}%
\pgfpathlineto{\pgfqpoint{1.402778in}{1.269367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.513889in,y=1.220756in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Maximum}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125000in}{1.075694in}}%
\pgfpathlineto{\pgfqpoint{1.263889in}{1.075694in}}%
\pgfpathlineto{\pgfqpoint{1.402778in}{1.075694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.513889in,y=1.027083in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Averaging}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125000in}{0.882021in}}%
\pgfpathlineto{\pgfqpoint{1.263889in}{0.882021in}}%
\pgfpathlineto{\pgfqpoint{1.402778in}{0.882021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.513889in,y=0.833410in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle L_p\), trainable \(\displaystyle p\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125000in}{0.675617in}}%
\pgfpathlineto{\pgfqpoint{1.263889in}{0.675617in}}%
\pgfpathlineto{\pgfqpoint{1.402778in}{0.675617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.513889in,y=0.627006in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Single sensor}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/MVCNN_5camera_LinearRobust_-5to16dBLinear_27July.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.000000in}{5.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.625000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.625000in}}{\pgfqpoint{6.200000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{3.092333in}}%
\pgfpathlineto{\pgfqpoint{1.281818in}{0.796591in}}%
\pgfpathlineto{\pgfqpoint{1.550216in}{1.215610in}}%
\pgfpathlineto{\pgfqpoint{1.818615in}{1.628811in}}%
\pgfpathlineto{\pgfqpoint{2.087013in}{2.084187in}}%
\pgfpathlineto{\pgfqpoint{2.355411in}{2.490589in}}%
\pgfpathlineto{\pgfqpoint{2.623810in}{2.861638in}}%
\pgfpathlineto{\pgfqpoint{2.892208in}{3.166448in}}%
\pgfpathlineto{\pgfqpoint{3.160606in}{3.427843in}}%
\pgfpathlineto{\pgfqpoint{3.429004in}{3.588698in}}%
\pgfpathlineto{\pgfqpoint{3.697403in}{3.708084in}}%
\pgfpathlineto{\pgfqpoint{3.965801in}{3.808866in}}%
\pgfpathlineto{\pgfqpoint{4.234199in}{3.898127in}}%
\pgfpathlineto{\pgfqpoint{4.502597in}{3.932818in}}%
\pgfpathlineto{\pgfqpoint{4.770996in}{3.956491in}}%
\pgfpathlineto{\pgfqpoint{5.039394in}{3.984944in}}%
\pgfpathlineto{\pgfqpoint{5.307792in}{3.989687in}}%
\pgfpathlineto{\pgfqpoint{5.576190in}{3.977952in}}%
\pgfpathlineto{\pgfqpoint{5.844589in}{3.987458in}}%
\pgfpathlineto{\pgfqpoint{6.112987in}{3.992104in}}%
\pgfpathlineto{\pgfqpoint{6.381385in}{3.967267in}}%
\pgfpathlineto{\pgfqpoint{6.649784in}{3.979421in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{3.956140in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{4.116159in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{4.116159in}}%
\pgfpathlineto{\pgfqpoint{6.649784in}{4.109924in}}%
\pgfpathlineto{\pgfqpoint{6.381385in}{4.108620in}}%
\pgfpathlineto{\pgfqpoint{6.112987in}{4.098138in}}%
\pgfpathlineto{\pgfqpoint{5.844589in}{4.090673in}}%
\pgfpathlineto{\pgfqpoint{5.576190in}{4.072367in}}%
\pgfpathlineto{\pgfqpoint{5.307792in}{4.079023in}}%
\pgfpathlineto{\pgfqpoint{5.039394in}{4.061338in}}%
\pgfpathlineto{\pgfqpoint{4.770996in}{4.053008in}}%
\pgfpathlineto{\pgfqpoint{4.502597in}{4.042589in}}%
\pgfpathlineto{\pgfqpoint{4.234199in}{4.014929in}}%
\pgfpathlineto{\pgfqpoint{3.965801in}{4.004159in}}%
\pgfpathlineto{\pgfqpoint{3.697403in}{4.007152in}}%
\pgfpathlineto{\pgfqpoint{3.429004in}{3.970436in}}%
\pgfpathlineto{\pgfqpoint{3.160606in}{3.967114in}}%
\pgfpathlineto{\pgfqpoint{2.892208in}{3.931105in}}%
\pgfpathlineto{\pgfqpoint{2.623810in}{3.849247in}}%
\pgfpathlineto{\pgfqpoint{2.355411in}{3.795499in}}%
\pgfpathlineto{\pgfqpoint{2.087013in}{3.687390in}}%
\pgfpathlineto{\pgfqpoint{1.818615in}{3.540335in}}%
\pgfpathlineto{\pgfqpoint{1.550216in}{3.344376in}}%
\pgfpathlineto{\pgfqpoint{1.281818in}{3.092333in}}%
\pgfpathlineto{\pgfqpoint{1.281818in}{3.092333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.625000in}}{\pgfqpoint{6.200000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{3.610320in}}%
\pgfpathlineto{\pgfqpoint{1.281818in}{3.489431in}}%
\pgfpathlineto{\pgfqpoint{1.550216in}{3.571102in}}%
\pgfpathlineto{\pgfqpoint{1.818615in}{3.686840in}}%
\pgfpathlineto{\pgfqpoint{2.087013in}{3.744964in}}%
\pgfpathlineto{\pgfqpoint{2.355411in}{3.786719in}}%
\pgfpathlineto{\pgfqpoint{2.623810in}{3.839729in}}%
\pgfpathlineto{\pgfqpoint{2.892208in}{3.854875in}}%
\pgfpathlineto{\pgfqpoint{3.160606in}{3.895089in}}%
\pgfpathlineto{\pgfqpoint{3.429004in}{3.918496in}}%
\pgfpathlineto{\pgfqpoint{3.697403in}{3.937593in}}%
\pgfpathlineto{\pgfqpoint{3.965801in}{3.939689in}}%
\pgfpathlineto{\pgfqpoint{4.234199in}{3.952504in}}%
\pgfpathlineto{\pgfqpoint{4.502597in}{3.950870in}}%
\pgfpathlineto{\pgfqpoint{4.770996in}{3.958716in}}%
\pgfpathlineto{\pgfqpoint{5.039394in}{3.972209in}}%
\pgfpathlineto{\pgfqpoint{5.307792in}{3.984568in}}%
\pgfpathlineto{\pgfqpoint{5.576190in}{3.975843in}}%
\pgfpathlineto{\pgfqpoint{5.844589in}{3.968405in}}%
\pgfpathlineto{\pgfqpoint{6.112987in}{3.988696in}}%
\pgfpathlineto{\pgfqpoint{6.381385in}{3.981415in}}%
\pgfpathlineto{\pgfqpoint{6.649784in}{4.000479in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{3.989374in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{4.046545in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{4.046545in}}%
\pgfpathlineto{\pgfqpoint{6.649784in}{4.043514in}}%
\pgfpathlineto{\pgfqpoint{6.381385in}{4.044636in}}%
\pgfpathlineto{\pgfqpoint{6.112987in}{4.047224in}}%
\pgfpathlineto{\pgfqpoint{5.844589in}{4.039703in}}%
\pgfpathlineto{\pgfqpoint{5.576190in}{4.038097in}}%
\pgfpathlineto{\pgfqpoint{5.307792in}{4.019502in}}%
\pgfpathlineto{\pgfqpoint{5.039394in}{4.032759in}}%
\pgfpathlineto{\pgfqpoint{4.770996in}{4.020235in}}%
\pgfpathlineto{\pgfqpoint{4.502597in}{4.006101in}}%
\pgfpathlineto{\pgfqpoint{4.234199in}{4.009402in}}%
\pgfpathlineto{\pgfqpoint{3.965801in}{3.992162in}}%
\pgfpathlineto{\pgfqpoint{3.697403in}{3.979455in}}%
\pgfpathlineto{\pgfqpoint{3.429004in}{3.962218in}}%
\pgfpathlineto{\pgfqpoint{3.160606in}{3.938077in}}%
\pgfpathlineto{\pgfqpoint{2.892208in}{3.922667in}}%
\pgfpathlineto{\pgfqpoint{2.623810in}{3.901031in}}%
\pgfpathlineto{\pgfqpoint{2.355411in}{3.854458in}}%
\pgfpathlineto{\pgfqpoint{2.087013in}{3.800668in}}%
\pgfpathlineto{\pgfqpoint{1.818615in}{3.754275in}}%
\pgfpathlineto{\pgfqpoint{1.550216in}{3.670846in}}%
\pgfpathlineto{\pgfqpoint{1.281818in}{3.610320in}}%
\pgfpathlineto{\pgfqpoint{1.281818in}{3.610320in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.625000in}}{\pgfqpoint{6.200000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{3.568578in}}%
\pgfpathlineto{\pgfqpoint{1.281818in}{2.141455in}}%
\pgfpathlineto{\pgfqpoint{1.550216in}{2.523090in}}%
\pgfpathlineto{\pgfqpoint{1.818615in}{2.823618in}}%
\pgfpathlineto{\pgfqpoint{2.087013in}{3.104771in}}%
\pgfpathlineto{\pgfqpoint{2.355411in}{3.378696in}}%
\pgfpathlineto{\pgfqpoint{2.623810in}{3.595458in}}%
\pgfpathlineto{\pgfqpoint{2.892208in}{3.722148in}}%
\pgfpathlineto{\pgfqpoint{3.160606in}{3.861987in}}%
\pgfpathlineto{\pgfqpoint{3.429004in}{3.916952in}}%
\pgfpathlineto{\pgfqpoint{3.697403in}{3.963369in}}%
\pgfpathlineto{\pgfqpoint{3.965801in}{4.020191in}}%
\pgfpathlineto{\pgfqpoint{4.234199in}{4.059955in}}%
\pgfpathlineto{\pgfqpoint{4.502597in}{4.036582in}}%
\pgfpathlineto{\pgfqpoint{4.770996in}{4.055669in}}%
\pgfpathlineto{\pgfqpoint{5.039394in}{4.044547in}}%
\pgfpathlineto{\pgfqpoint{5.307792in}{4.053853in}}%
\pgfpathlineto{\pgfqpoint{5.576190in}{4.023749in}}%
\pgfpathlineto{\pgfqpoint{5.844589in}{4.037737in}}%
\pgfpathlineto{\pgfqpoint{6.112987in}{4.049223in}}%
\pgfpathlineto{\pgfqpoint{6.381385in}{4.036434in}}%
\pgfpathlineto{\pgfqpoint{6.649784in}{4.022361in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{4.020088in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{4.228409in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{4.228409in}}%
\pgfpathlineto{\pgfqpoint{6.649784in}{4.216268in}}%
\pgfpathlineto{\pgfqpoint{6.381385in}{4.215652in}}%
\pgfpathlineto{\pgfqpoint{6.112987in}{4.207349in}}%
\pgfpathlineto{\pgfqpoint{5.844589in}{4.181603in}}%
\pgfpathlineto{\pgfqpoint{5.576190in}{4.193797in}}%
\pgfpathlineto{\pgfqpoint{5.307792in}{4.169525in}}%
\pgfpathlineto{\pgfqpoint{5.039394in}{4.163579in}}%
\pgfpathlineto{\pgfqpoint{4.770996in}{4.165017in}}%
\pgfpathlineto{\pgfqpoint{4.502597in}{4.155395in}}%
\pgfpathlineto{\pgfqpoint{4.234199in}{4.146826in}}%
\pgfpathlineto{\pgfqpoint{3.965801in}{4.096875in}}%
\pgfpathlineto{\pgfqpoint{3.697403in}{4.097626in}}%
\pgfpathlineto{\pgfqpoint{3.429004in}{4.074963in}}%
\pgfpathlineto{\pgfqpoint{3.160606in}{4.060400in}}%
\pgfpathlineto{\pgfqpoint{2.892208in}{4.040098in}}%
\pgfpathlineto{\pgfqpoint{2.623810in}{4.032217in}}%
\pgfpathlineto{\pgfqpoint{2.355411in}{3.978940in}}%
\pgfpathlineto{\pgfqpoint{2.087013in}{3.905670in}}%
\pgfpathlineto{\pgfqpoint{1.818615in}{3.844115in}}%
\pgfpathlineto{\pgfqpoint{1.550216in}{3.737789in}}%
\pgfpathlineto{\pgfqpoint{1.281818in}{3.568578in}}%
\pgfpathlineto{\pgfqpoint{1.281818in}{3.568578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.625000in}}{\pgfqpoint{6.200000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{3.326327in}}%
\pgfpathlineto{\pgfqpoint{1.281818in}{3.183419in}}%
\pgfpathlineto{\pgfqpoint{1.550216in}{3.323790in}}%
\pgfpathlineto{\pgfqpoint{1.818615in}{3.400793in}}%
\pgfpathlineto{\pgfqpoint{2.087013in}{3.416176in}}%
\pgfpathlineto{\pgfqpoint{2.355411in}{3.456720in}}%
\pgfpathlineto{\pgfqpoint{2.623810in}{3.479052in}}%
\pgfpathlineto{\pgfqpoint{2.892208in}{3.507534in}}%
\pgfpathlineto{\pgfqpoint{3.160606in}{3.536667in}}%
\pgfpathlineto{\pgfqpoint{3.429004in}{3.554752in}}%
\pgfpathlineto{\pgfqpoint{3.697403in}{3.555874in}}%
\pgfpathlineto{\pgfqpoint{3.965801in}{3.578843in}}%
\pgfpathlineto{\pgfqpoint{4.234199in}{3.591750in}}%
\pgfpathlineto{\pgfqpoint{4.502597in}{3.585830in}}%
\pgfpathlineto{\pgfqpoint{4.770996in}{3.597646in}}%
\pgfpathlineto{\pgfqpoint{5.039394in}{3.607970in}}%
\pgfpathlineto{\pgfqpoint{5.307792in}{3.620485in}}%
\pgfpathlineto{\pgfqpoint{5.576190in}{3.607593in}}%
\pgfpathlineto{\pgfqpoint{5.844589in}{3.629750in}}%
\pgfpathlineto{\pgfqpoint{6.112987in}{3.589615in}}%
\pgfpathlineto{\pgfqpoint{6.381385in}{3.605439in}}%
\pgfpathlineto{\pgfqpoint{6.649784in}{3.605836in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{3.607741in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{3.717956in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{3.717956in}}%
\pgfpathlineto{\pgfqpoint{6.649784in}{3.710441in}}%
\pgfpathlineto{\pgfqpoint{6.381385in}{3.687512in}}%
\pgfpathlineto{\pgfqpoint{6.112987in}{3.690328in}}%
\pgfpathlineto{\pgfqpoint{5.844589in}{3.669033in}}%
\pgfpathlineto{\pgfqpoint{5.576190in}{3.680424in}}%
\pgfpathlineto{\pgfqpoint{5.307792in}{3.697587in}}%
\pgfpathlineto{\pgfqpoint{5.039394in}{3.692158in}}%
\pgfpathlineto{\pgfqpoint{4.770996in}{3.660317in}}%
\pgfpathlineto{\pgfqpoint{4.502597in}{3.674376in}}%
\pgfpathlineto{\pgfqpoint{4.234199in}{3.655447in}}%
\pgfpathlineto{\pgfqpoint{3.965801in}{3.667456in}}%
\pgfpathlineto{\pgfqpoint{3.697403in}{3.638840in}}%
\pgfpathlineto{\pgfqpoint{3.429004in}{3.632785in}}%
\pgfpathlineto{\pgfqpoint{3.160606in}{3.637412in}}%
\pgfpathlineto{\pgfqpoint{2.892208in}{3.611820in}}%
\pgfpathlineto{\pgfqpoint{2.623810in}{3.577502in}}%
\pgfpathlineto{\pgfqpoint{2.355411in}{3.539725in}}%
\pgfpathlineto{\pgfqpoint{2.087013in}{3.504461in}}%
\pgfpathlineto{\pgfqpoint{1.818615in}{3.465119in}}%
\pgfpathlineto{\pgfqpoint{1.550216in}{3.401719in}}%
\pgfpathlineto{\pgfqpoint{1.281818in}{3.326327in}}%
\pgfpathlineto{\pgfqpoint{1.281818in}{3.326327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.625000in}}{\pgfqpoint{6.200000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.281818in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281818in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.281818in,y=0.527778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.625000in}}{\pgfqpoint{6.200000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.623810in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{2.623810in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.623810in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.623810in,y=0.527778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.625000in}}{\pgfqpoint{6.200000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.965801in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{3.965801in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.965801in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.965801in,y=0.527778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.625000in}}{\pgfqpoint{6.200000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.307792in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{5.307792in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.307792in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.307792in,y=0.527778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.625000in}}{\pgfqpoint{6.200000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.649784in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{6.649784in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.649784in}{0.625000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.649784in,y=0.527778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.100000in,y=0.348766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont SNR (dB)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.625000in}}{\pgfqpoint{6.200000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{1.167223in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.167223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{1.167223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.763888in, y=1.118997in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.625000in}}{\pgfqpoint{6.200000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{1.720759in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.720759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{1.720759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.763888in, y=1.672534in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.625000in}}{\pgfqpoint{6.200000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{2.274296in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{2.274296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{2.274296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.763888in, y=2.226071in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.625000in}}{\pgfqpoint{6.200000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{2.827833in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{2.827833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{2.827833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.763888in, y=2.779608in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.625000in}}{\pgfqpoint{6.200000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{3.381370in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{3.381370in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{3.381370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.763888in, y=3.333145in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.625000in}}{\pgfqpoint{6.200000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{3.934907in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{3.934907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{3.934907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.763888in, y=3.886682in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.708333in,y=2.512500in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Inference Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.625000in}}{\pgfqpoint{6.200000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{1.944462in}}%
\pgfpathlineto{\pgfqpoint{1.550216in}{2.279993in}}%
\pgfpathlineto{\pgfqpoint{1.818615in}{2.584573in}}%
\pgfpathlineto{\pgfqpoint{2.087013in}{2.885788in}}%
\pgfpathlineto{\pgfqpoint{2.355411in}{3.143044in}}%
\pgfpathlineto{\pgfqpoint{2.623810in}{3.355443in}}%
\pgfpathlineto{\pgfqpoint{2.892208in}{3.548777in}}%
\pgfpathlineto{\pgfqpoint{3.160606in}{3.697478in}}%
\pgfpathlineto{\pgfqpoint{3.429004in}{3.779567in}}%
\pgfpathlineto{\pgfqpoint{3.697403in}{3.857618in}}%
\pgfpathlineto{\pgfqpoint{3.965801in}{3.906512in}}%
\pgfpathlineto{\pgfqpoint{4.234199in}{3.956528in}}%
\pgfpathlineto{\pgfqpoint{4.502597in}{3.987704in}}%
\pgfpathlineto{\pgfqpoint{4.770996in}{4.004749in}}%
\pgfpathlineto{\pgfqpoint{5.039394in}{4.023141in}}%
\pgfpathlineto{\pgfqpoint{5.307792in}{4.034355in}}%
\pgfpathlineto{\pgfqpoint{5.576190in}{4.025159in}}%
\pgfpathlineto{\pgfqpoint{5.844589in}{4.039065in}}%
\pgfpathlineto{\pgfqpoint{6.112987in}{4.045121in}}%
\pgfpathlineto{\pgfqpoint{6.381385in}{4.037944in}}%
\pgfpathlineto{\pgfqpoint{6.649784in}{4.044672in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{4.036149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.625000in}}{\pgfqpoint{6.200000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{3.549876in}}%
\pgfpathlineto{\pgfqpoint{1.550216in}{3.620974in}}%
\pgfpathlineto{\pgfqpoint{1.818615in}{3.720557in}}%
\pgfpathlineto{\pgfqpoint{2.087013in}{3.772816in}}%
\pgfpathlineto{\pgfqpoint{2.355411in}{3.820588in}}%
\pgfpathlineto{\pgfqpoint{2.623810in}{3.870380in}}%
\pgfpathlineto{\pgfqpoint{2.892208in}{3.888771in}}%
\pgfpathlineto{\pgfqpoint{3.160606in}{3.916583in}}%
\pgfpathlineto{\pgfqpoint{3.429004in}{3.940357in}}%
\pgfpathlineto{\pgfqpoint{3.697403in}{3.958524in}}%
\pgfpathlineto{\pgfqpoint{3.965801in}{3.965926in}}%
\pgfpathlineto{\pgfqpoint{4.234199in}{3.980953in}}%
\pgfpathlineto{\pgfqpoint{4.502597in}{3.978486in}}%
\pgfpathlineto{\pgfqpoint{4.770996in}{3.989476in}}%
\pgfpathlineto{\pgfqpoint{5.039394in}{4.002484in}}%
\pgfpathlineto{\pgfqpoint{5.307792in}{4.002035in}}%
\pgfpathlineto{\pgfqpoint{5.576190in}{4.006970in}}%
\pgfpathlineto{\pgfqpoint{5.844589in}{4.004054in}}%
\pgfpathlineto{\pgfqpoint{6.112987in}{4.017960in}}%
\pgfpathlineto{\pgfqpoint{6.381385in}{4.013026in}}%
\pgfpathlineto{\pgfqpoint{6.649784in}{4.021997in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{4.017960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.625000in}}{\pgfqpoint{6.200000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{2.855017in}}%
\pgfpathlineto{\pgfqpoint{1.550216in}{3.130439in}}%
\pgfpathlineto{\pgfqpoint{1.818615in}{3.333866in}}%
\pgfpathlineto{\pgfqpoint{2.087013in}{3.505221in}}%
\pgfpathlineto{\pgfqpoint{2.355411in}{3.678818in}}%
\pgfpathlineto{\pgfqpoint{2.623810in}{3.813838in}}%
\pgfpathlineto{\pgfqpoint{2.892208in}{3.881123in}}%
\pgfpathlineto{\pgfqpoint{3.160606in}{3.961193in}}%
\pgfpathlineto{\pgfqpoint{3.429004in}{3.995957in}}%
\pgfpathlineto{\pgfqpoint{3.697403in}{4.030497in}}%
\pgfpathlineto{\pgfqpoint{3.965801in}{4.058533in}}%
\pgfpathlineto{\pgfqpoint{4.234199in}{4.103390in}}%
\pgfpathlineto{\pgfqpoint{4.502597in}{4.095989in}}%
\pgfpathlineto{\pgfqpoint{4.770996in}{4.110343in}}%
\pgfpathlineto{\pgfqpoint{5.039394in}{4.104063in}}%
\pgfpathlineto{\pgfqpoint{5.307792in}{4.111689in}}%
\pgfpathlineto{\pgfqpoint{5.576190in}{4.108773in}}%
\pgfpathlineto{\pgfqpoint{5.844589in}{4.109670in}}%
\pgfpathlineto{\pgfqpoint{6.112987in}{4.128286in}}%
\pgfpathlineto{\pgfqpoint{6.381385in}{4.126043in}}%
\pgfpathlineto{\pgfqpoint{6.649784in}{4.119314in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{4.124249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.625000in}}{\pgfqpoint{6.200000in}{3.775000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{3.254873in}}%
\pgfpathlineto{\pgfqpoint{1.550216in}{3.362754in}}%
\pgfpathlineto{\pgfqpoint{1.818615in}{3.432956in}}%
\pgfpathlineto{\pgfqpoint{2.087013in}{3.460319in}}%
\pgfpathlineto{\pgfqpoint{2.355411in}{3.498223in}}%
\pgfpathlineto{\pgfqpoint{2.623810in}{3.528277in}}%
\pgfpathlineto{\pgfqpoint{2.892208in}{3.559677in}}%
\pgfpathlineto{\pgfqpoint{3.160606in}{3.587040in}}%
\pgfpathlineto{\pgfqpoint{3.429004in}{3.593768in}}%
\pgfpathlineto{\pgfqpoint{3.697403in}{3.597357in}}%
\pgfpathlineto{\pgfqpoint{3.965801in}{3.623150in}}%
\pgfpathlineto{\pgfqpoint{4.234199in}{3.623598in}}%
\pgfpathlineto{\pgfqpoint{4.502597in}{3.630103in}}%
\pgfpathlineto{\pgfqpoint{4.770996in}{3.628981in}}%
\pgfpathlineto{\pgfqpoint{5.039394in}{3.650064in}}%
\pgfpathlineto{\pgfqpoint{5.307792in}{3.659036in}}%
\pgfpathlineto{\pgfqpoint{5.576190in}{3.644008in}}%
\pgfpathlineto{\pgfqpoint{5.844589in}{3.649391in}}%
\pgfpathlineto{\pgfqpoint{6.112987in}{3.639971in}}%
\pgfpathlineto{\pgfqpoint{6.381385in}{3.646475in}}%
\pgfpathlineto{\pgfqpoint{6.649784in}{3.658138in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{3.662848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.200000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.625000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.625000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{4.400000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097222in}{0.694444in}}%
\pgfpathlineto{\pgfqpoint{2.441950in}{0.694444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.469727in}{0.694444in}}{\pgfqpoint{2.469727in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{2.469727in}{1.495756in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.469727in}{1.523533in}}{\pgfqpoint{2.441950in}{1.523533in}}%
\pgfpathlineto{\pgfqpoint{1.097222in}{1.523533in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.069444in}{1.523533in}}{\pgfqpoint{1.069444in}{1.495756in}}%
\pgfpathlineto{\pgfqpoint{1.069444in}{0.722222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.069444in}{0.694444in}}{\pgfqpoint{1.097222in}{0.694444in}}%
\pgfpathlineto{\pgfqpoint{1.097222in}{0.694444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125000in}{1.419367in}}%
\pgfpathlineto{\pgfqpoint{1.263889in}{1.419367in}}%
\pgfpathlineto{\pgfqpoint{1.402778in}{1.419367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.513889in,y=1.370756in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Maximum}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125000in}{1.225694in}}%
\pgfpathlineto{\pgfqpoint{1.263889in}{1.225694in}}%
\pgfpathlineto{\pgfqpoint{1.402778in}{1.225694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.513889in,y=1.177083in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Averaging}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125000in}{1.032021in}}%
\pgfpathlineto{\pgfqpoint{1.263889in}{1.032021in}}%
\pgfpathlineto{\pgfqpoint{1.402778in}{1.032021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.513889in,y=0.983410in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle L_p\), trainable \(\displaystyle p\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125000in}{0.825617in}}%
\pgfpathlineto{\pgfqpoint{1.263889in}{0.825617in}}%
\pgfpathlineto{\pgfqpoint{1.402778in}{0.825617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.513889in,y=0.777006in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Single sensor}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/aaa.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.000000in}{3.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{3.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{3.344000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{3.344000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.475000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.475000in}}{\pgfqpoint{6.200000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{1.957263in}}%
\pgfpathlineto{\pgfqpoint{1.281818in}{1.830798in}}%
\pgfpathlineto{\pgfqpoint{2.690909in}{1.913467in}}%
\pgfpathlineto{\pgfqpoint{4.100000in}{2.275095in}}%
\pgfpathlineto{\pgfqpoint{5.509091in}{2.460671in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{2.411376in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{2.582189in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{2.582189in}}%
\pgfpathlineto{\pgfqpoint{5.509091in}{2.628452in}}%
\pgfpathlineto{\pgfqpoint{4.100000in}{2.461198in}}%
\pgfpathlineto{\pgfqpoint{2.690909in}{2.205372in}}%
\pgfpathlineto{\pgfqpoint{1.281818in}{1.957263in}}%
\pgfpathlineto{\pgfqpoint{1.281818in}{1.957263in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.475000in}}{\pgfqpoint{6.200000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{2.680303in}}%
\pgfpathlineto{\pgfqpoint{1.281818in}{2.460275in}}%
\pgfpathlineto{\pgfqpoint{2.690909in}{2.573414in}}%
\pgfpathlineto{\pgfqpoint{4.100000in}{2.749467in}}%
\pgfpathlineto{\pgfqpoint{5.509091in}{2.805079in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{2.804049in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{3.027489in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{3.027489in}}%
\pgfpathlineto{\pgfqpoint{5.509091in}{2.930901in}}%
\pgfpathlineto{\pgfqpoint{4.100000in}{2.883604in}}%
\pgfpathlineto{\pgfqpoint{2.690909in}{2.795033in}}%
\pgfpathlineto{\pgfqpoint{1.281818in}{2.680303in}}%
\pgfpathlineto{\pgfqpoint{1.281818in}{2.680303in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.475000in}}{\pgfqpoint{6.200000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{2.859254in}}%
\pgfpathlineto{\pgfqpoint{1.281818in}{2.649664in}}%
\pgfpathlineto{\pgfqpoint{2.690909in}{2.833498in}}%
\pgfpathlineto{\pgfqpoint{4.100000in}{2.859162in}}%
\pgfpathlineto{\pgfqpoint{5.509091in}{2.975823in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{3.023041in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{3.213591in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{3.213591in}}%
\pgfpathlineto{\pgfqpoint{5.509091in}{3.054991in}}%
\pgfpathlineto{\pgfqpoint{4.100000in}{3.090795in}}%
\pgfpathlineto{\pgfqpoint{2.690909in}{3.006199in}}%
\pgfpathlineto{\pgfqpoint{1.281818in}{2.859254in}}%
\pgfpathlineto{\pgfqpoint{1.281818in}{2.859254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.475000in}}{\pgfqpoint{6.200000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{0.984375in}}%
\pgfpathlineto{\pgfqpoint{1.281818in}{0.745507in}}%
\pgfpathlineto{\pgfqpoint{2.690909in}{0.605409in}}%
\pgfpathlineto{\pgfqpoint{4.100000in}{0.859910in}}%
\pgfpathlineto{\pgfqpoint{5.509091in}{0.865283in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{0.923533in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{1.431153in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{1.431153in}}%
\pgfpathlineto{\pgfqpoint{5.509091in}{1.180676in}}%
\pgfpathlineto{\pgfqpoint{4.100000in}{1.090491in}}%
\pgfpathlineto{\pgfqpoint{2.690909in}{1.014213in}}%
\pgfpathlineto{\pgfqpoint{1.281818in}{0.984375in}}%
\pgfpathlineto{\pgfqpoint{1.281818in}{0.984375in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%


==> figures/multimodal_new.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.000000in}{3.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{3.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{3.344000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{3.344000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.475000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.475000in}}{\pgfqpoint{6.200000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.281818in}{3.344000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281818in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.281818in,y=0.377778in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.475000in}}{\pgfqpoint{6.200000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995282in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.995282in}{3.344000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.995282in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.995282in,y=0.377778in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.475000in}}{\pgfqpoint{6.200000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.708746in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.708746in}{3.344000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.708746in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.708746in,y=0.377778in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.475000in}}{\pgfqpoint{6.200000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422209in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{3.422209in}{3.344000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422209in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.422209in,y=0.377778in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{30}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.475000in}}{\pgfqpoint{6.200000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.135673in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{4.135673in}{3.344000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.135673in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.135673in,y=0.377778in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.475000in}}{\pgfqpoint{6.200000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.849137in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{4.849137in}{3.344000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.849137in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.849137in,y=0.377778in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.475000in}}{\pgfqpoint{6.200000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.562601in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.562601in}{3.344000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.562601in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.562601in,y=0.377778in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.475000in}}{\pgfqpoint{6.200000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.276064in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{6.276064in}{3.344000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.276064in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.276064in,y=0.377778in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{70}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.475000in}}{\pgfqpoint{6.200000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.989528in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{6.989528in}{3.344000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.989528in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.989528in,y=0.377778in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{80}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.100000in,y=0.174075in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Iteration (t)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.475000in}}{\pgfqpoint{6.200000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.777000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.777000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{0.777000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.739585in, y=0.719130in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.475000in}}{\pgfqpoint{6.200000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{1.079000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.079000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{1.079000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.739585in, y=1.021130in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.475000in}}{\pgfqpoint{6.200000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{1.381000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.381000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{1.381000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.739585in, y=1.323130in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{30}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.475000in}}{\pgfqpoint{6.200000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{1.683000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.683000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{1.683000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.739585in, y=1.625130in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.475000in}}{\pgfqpoint{6.200000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{1.985000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.985000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{1.985000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.739585in, y=1.927130in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.475000in}}{\pgfqpoint{6.200000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{2.287000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{2.287000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{2.287000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.739585in, y=2.229130in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.475000in}}{\pgfqpoint{6.200000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{2.589000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{2.589000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{2.589000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.739585in, y=2.531130in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{70}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.475000in}}{\pgfqpoint{6.200000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{2.891000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{2.891000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{2.891000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.739585in, y=2.833130in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{80}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.475000in}}{\pgfqpoint{6.200000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{3.193000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{3.193000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{3.193000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.739585in, y=3.135130in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{90}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.684029in,y=1.909500in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Accuracy ($\%$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.475000in}}{\pgfqpoint{6.200000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{1.192066in}}%
\pgfpathlineto{\pgfqpoint{1.353165in}{1.822253in}}%
\pgfpathlineto{\pgfqpoint{1.424511in}{1.997237in}}%
\pgfpathlineto{\pgfqpoint{1.495857in}{2.259101in}}%
\pgfpathlineto{\pgfqpoint{1.567204in}{2.435308in}}%
\pgfpathlineto{\pgfqpoint{1.638550in}{2.425519in}}%
\pgfpathlineto{\pgfqpoint{1.709896in}{2.573582in}}%
\pgfpathlineto{\pgfqpoint{1.781243in}{2.549109in}}%
\pgfpathlineto{\pgfqpoint{1.852589in}{2.494044in}}%
\pgfpathlineto{\pgfqpoint{1.923936in}{2.547885in}}%
\pgfpathlineto{\pgfqpoint{1.995282in}{2.610292in}}%
\pgfpathlineto{\pgfqpoint{2.066628in}{2.635989in}}%
\pgfpathlineto{\pgfqpoint{2.137975in}{2.669028in}}%
\pgfpathlineto{\pgfqpoint{2.209321in}{2.728987in}}%
\pgfpathlineto{\pgfqpoint{2.280667in}{2.766921in}}%
\pgfpathlineto{\pgfqpoint{2.352014in}{2.710632in}}%
\pgfpathlineto{\pgfqpoint{2.423360in}{2.726540in}}%
\pgfpathlineto{\pgfqpoint{2.494707in}{2.788946in}}%
\pgfpathlineto{\pgfqpoint{2.566053in}{2.705737in}}%
\pgfpathlineto{\pgfqpoint{2.637399in}{2.791394in}}%
\pgfpathlineto{\pgfqpoint{2.708746in}{2.810972in}}%
\pgfpathlineto{\pgfqpoint{2.780092in}{2.819538in}}%
\pgfpathlineto{\pgfqpoint{2.851438in}{2.877050in}}%
\pgfpathlineto{\pgfqpoint{2.922785in}{2.846459in}}%
\pgfpathlineto{\pgfqpoint{2.994131in}{2.848906in}}%
\pgfpathlineto{\pgfqpoint{3.065478in}{2.817091in}}%
\pgfpathlineto{\pgfqpoint{3.136824in}{2.835446in}}%
\pgfpathlineto{\pgfqpoint{3.208170in}{2.889287in}}%
\pgfpathlineto{\pgfqpoint{3.279517in}{2.881945in}}%
\pgfpathlineto{\pgfqpoint{3.350863in}{2.858695in}}%
\pgfpathlineto{\pgfqpoint{3.422209in}{2.933339in}}%
\pgfpathlineto{\pgfqpoint{3.493556in}{2.932115in}}%
\pgfpathlineto{\pgfqpoint{3.564902in}{2.950470in}}%
\pgfpathlineto{\pgfqpoint{3.636249in}{2.960259in}}%
\pgfpathlineto{\pgfqpoint{3.707595in}{2.944352in}}%
\pgfpathlineto{\pgfqpoint{3.778941in}{2.935786in}}%
\pgfpathlineto{\pgfqpoint{3.850288in}{2.972496in}}%
\pgfpathlineto{\pgfqpoint{3.921634in}{2.956588in}}%
\pgfpathlineto{\pgfqpoint{3.992980in}{2.968825in}}%
\pgfpathlineto{\pgfqpoint{4.064327in}{2.965154in}}%
\pgfpathlineto{\pgfqpoint{4.135673in}{2.949246in}}%
\pgfpathlineto{\pgfqpoint{4.207020in}{2.971272in}}%
\pgfpathlineto{\pgfqpoint{4.278366in}{2.952917in}}%
\pgfpathlineto{\pgfqpoint{4.349712in}{2.973720in}}%
\pgfpathlineto{\pgfqpoint{4.421059in}{2.944352in}}%
\pgfpathlineto{\pgfqpoint{4.492405in}{2.965154in}}%
\pgfpathlineto{\pgfqpoint{4.563751in}{2.965154in}}%
\pgfpathlineto{\pgfqpoint{4.635098in}{2.965154in}}%
\pgfpathlineto{\pgfqpoint{4.706444in}{2.978614in}}%
\pgfpathlineto{\pgfqpoint{4.777791in}{2.957812in}}%
\pgfpathlineto{\pgfqpoint{4.849137in}{2.973720in}}%
\pgfpathlineto{\pgfqpoint{4.920483in}{2.974943in}}%
\pgfpathlineto{\pgfqpoint{4.991830in}{2.970049in}}%
\pgfpathlineto{\pgfqpoint{5.063176in}{2.983509in}}%
\pgfpathlineto{\pgfqpoint{5.134522in}{2.971272in}}%
\pgfpathlineto{\pgfqpoint{5.205869in}{2.970049in}}%
\pgfpathlineto{\pgfqpoint{5.277215in}{2.967601in}}%
\pgfpathlineto{\pgfqpoint{5.348562in}{2.955365in}}%
\pgfpathlineto{\pgfqpoint{5.419908in}{2.987180in}}%
\pgfpathlineto{\pgfqpoint{5.491254in}{2.979838in}}%
\pgfpathlineto{\pgfqpoint{5.562601in}{2.981062in}}%
\pgfpathlineto{\pgfqpoint{5.633947in}{2.982285in}}%
\pgfpathlineto{\pgfqpoint{5.705293in}{2.995746in}}%
\pgfpathlineto{\pgfqpoint{5.776640in}{2.984733in}}%
\pgfpathlineto{\pgfqpoint{5.847986in}{2.973720in}}%
\pgfpathlineto{\pgfqpoint{5.919333in}{2.978614in}}%
\pgfpathlineto{\pgfqpoint{5.990679in}{2.994522in}}%
\pgfpathlineto{\pgfqpoint{6.062025in}{2.974943in}}%
\pgfpathlineto{\pgfqpoint{6.133372in}{2.982285in}}%
\pgfpathlineto{\pgfqpoint{6.204718in}{2.982285in}}%
\pgfpathlineto{\pgfqpoint{6.276064in}{2.994522in}}%
\pgfpathlineto{\pgfqpoint{6.347411in}{2.995746in}}%
\pgfpathlineto{\pgfqpoint{6.418757in}{2.977391in}}%
\pgfpathlineto{\pgfqpoint{6.490104in}{2.998193in}}%
\pgfpathlineto{\pgfqpoint{6.561450in}{2.987180in}}%
\pgfpathlineto{\pgfqpoint{6.632796in}{2.979838in}}%
\pgfpathlineto{\pgfqpoint{6.704143in}{2.978614in}}%
\pgfpathlineto{\pgfqpoint{6.775489in}{2.977391in}}%
\pgfpathlineto{\pgfqpoint{6.846835in}{2.988403in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{2.992075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.475000in}}{\pgfqpoint{6.200000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281818in}{1.192066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.638550in}{2.425519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.995282in}{2.610292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.352014in}{2.710632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.708746in}{2.810972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.065478in}{2.817091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422209in}{2.933339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.778941in}{2.935786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.135673in}{2.949246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492405in}{2.965154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.849137in}{2.973720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.205869in}{2.970049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.562601in}{2.981062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.919333in}{2.978614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.276064in}{2.994522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.632796in}{2.979838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.475000in}}{\pgfqpoint{6.200000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{1.267750in}}%
\pgfpathlineto{\pgfqpoint{1.353165in}{1.721729in}}%
\pgfpathlineto{\pgfqpoint{1.424511in}{2.060684in}}%
\pgfpathlineto{\pgfqpoint{1.495857in}{2.150011in}}%
\pgfpathlineto{\pgfqpoint{1.567204in}{2.358034in}}%
\pgfpathlineto{\pgfqpoint{1.638550in}{2.424111in}}%
\pgfpathlineto{\pgfqpoint{1.709896in}{2.429006in}}%
\pgfpathlineto{\pgfqpoint{1.781243in}{2.524452in}}%
\pgfpathlineto{\pgfqpoint{1.852589in}{2.573398in}}%
\pgfpathlineto{\pgfqpoint{1.923936in}{2.640700in}}%
\pgfpathlineto{\pgfqpoint{1.995282in}{2.616227in}}%
\pgfpathlineto{\pgfqpoint{2.066628in}{2.564833in}}%
\pgfpathlineto{\pgfqpoint{2.137975in}{2.649265in}}%
\pgfpathlineto{\pgfqpoint{2.209321in}{2.710449in}}%
\pgfpathlineto{\pgfqpoint{2.280667in}{2.743487in}}%
\pgfpathlineto{\pgfqpoint{2.352014in}{2.670068in}}%
\pgfpathlineto{\pgfqpoint{2.423360in}{2.741040in}}%
\pgfpathlineto{\pgfqpoint{2.494707in}{2.765513in}}%
\pgfpathlineto{\pgfqpoint{2.566053in}{2.737369in}}%
\pgfpathlineto{\pgfqpoint{2.637399in}{2.749606in}}%
\pgfpathlineto{\pgfqpoint{2.708746in}{2.830368in}}%
\pgfpathlineto{\pgfqpoint{2.780092in}{2.734922in}}%
\pgfpathlineto{\pgfqpoint{2.851438in}{2.830368in}}%
\pgfpathlineto{\pgfqpoint{2.922785in}{2.837709in}}%
\pgfpathlineto{\pgfqpoint{2.994131in}{2.845051in}}%
\pgfpathlineto{\pgfqpoint{3.065478in}{2.843828in}}%
\pgfpathlineto{\pgfqpoint{3.136824in}{2.826696in}}%
\pgfpathlineto{\pgfqpoint{3.208170in}{2.838933in}}%
\pgfpathlineto{\pgfqpoint{3.279517in}{2.887880in}}%
\pgfpathlineto{\pgfqpoint{3.350863in}{2.879314in}}%
\pgfpathlineto{\pgfqpoint{3.422209in}{2.929484in}}%
\pgfpathlineto{\pgfqpoint{3.493556in}{2.929484in}}%
\pgfpathlineto{\pgfqpoint{3.564902in}{2.938050in}}%
\pgfpathlineto{\pgfqpoint{3.636249in}{2.941721in}}%
\pgfpathlineto{\pgfqpoint{3.707595in}{2.956405in}}%
\pgfpathlineto{\pgfqpoint{3.778941in}{2.962523in}}%
\pgfpathlineto{\pgfqpoint{3.850288in}{2.906235in}}%
\pgfpathlineto{\pgfqpoint{3.921634in}{2.953958in}}%
\pgfpathlineto{\pgfqpoint{3.992980in}{2.950286in}}%
\pgfpathlineto{\pgfqpoint{4.064327in}{2.928261in}}%
\pgfpathlineto{\pgfqpoint{4.135673in}{2.938050in}}%
\pgfpathlineto{\pgfqpoint{4.207020in}{2.942944in}}%
\pgfpathlineto{\pgfqpoint{4.278366in}{2.940497in}}%
\pgfpathlineto{\pgfqpoint{4.349712in}{2.962523in}}%
\pgfpathlineto{\pgfqpoint{4.421059in}{2.933155in}}%
\pgfpathlineto{\pgfqpoint{4.492405in}{2.949063in}}%
\pgfpathlineto{\pgfqpoint{4.563751in}{2.973536in}}%
\pgfpathlineto{\pgfqpoint{4.635098in}{2.958852in}}%
\pgfpathlineto{\pgfqpoint{4.706444in}{2.945392in}}%
\pgfpathlineto{\pgfqpoint{4.777791in}{2.964970in}}%
\pgfpathlineto{\pgfqpoint{4.849137in}{2.967418in}}%
\pgfpathlineto{\pgfqpoint{4.920483in}{2.972312in}}%
\pgfpathlineto{\pgfqpoint{4.991830in}{2.945392in}}%
\pgfpathlineto{\pgfqpoint{5.063176in}{2.984549in}}%
\pgfpathlineto{\pgfqpoint{5.134522in}{2.979654in}}%
\pgfpathlineto{\pgfqpoint{5.205869in}{2.977207in}}%
\pgfpathlineto{\pgfqpoint{5.277215in}{2.971089in}}%
\pgfpathlineto{\pgfqpoint{5.348562in}{2.974760in}}%
\pgfpathlineto{\pgfqpoint{5.419908in}{2.982102in}}%
\pgfpathlineto{\pgfqpoint{5.491254in}{2.964970in}}%
\pgfpathlineto{\pgfqpoint{5.562601in}{2.967418in}}%
\pgfpathlineto{\pgfqpoint{5.633947in}{2.953958in}}%
\pgfpathlineto{\pgfqpoint{5.705293in}{2.978431in}}%
\pgfpathlineto{\pgfqpoint{5.776640in}{2.969865in}}%
\pgfpathlineto{\pgfqpoint{5.847986in}{2.962523in}}%
\pgfpathlineto{\pgfqpoint{5.919333in}{2.983325in}}%
\pgfpathlineto{\pgfqpoint{5.990679in}{2.957628in}}%
\pgfpathlineto{\pgfqpoint{6.062025in}{2.969865in}}%
\pgfpathlineto{\pgfqpoint{6.133372in}{2.963747in}}%
\pgfpathlineto{\pgfqpoint{6.204718in}{2.962523in}}%
\pgfpathlineto{\pgfqpoint{6.276064in}{2.953958in}}%
\pgfpathlineto{\pgfqpoint{6.347411in}{2.967418in}}%
\pgfpathlineto{\pgfqpoint{6.418757in}{2.968641in}}%
\pgfpathlineto{\pgfqpoint{6.490104in}{2.960076in}}%
\pgfpathlineto{\pgfqpoint{6.561450in}{2.944168in}}%
\pgfpathlineto{\pgfqpoint{6.632796in}{2.967418in}}%
\pgfpathlineto{\pgfqpoint{6.704143in}{2.972312in}}%
\pgfpathlineto{\pgfqpoint{6.775489in}{2.963747in}}%
\pgfpathlineto{\pgfqpoint{6.846835in}{2.984549in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{2.988220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.475000in}}{\pgfqpoint{6.200000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281818in}{1.267750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.638550in}{2.424111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.995282in}{2.616227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.352014in}{2.670068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.708746in}{2.830368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.065478in}{2.843828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422209in}{2.929484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.778941in}{2.962523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.135673in}{2.938050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492405in}{2.949063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.849137in}{2.967418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.205869in}{2.977207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.562601in}{2.967418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.919333in}{2.983325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.276064in}{2.953958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.632796in}{2.967418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.475000in}}{\pgfqpoint{6.200000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{1.200632in}}%
\pgfpathlineto{\pgfqpoint{1.353165in}{1.877318in}}%
\pgfpathlineto{\pgfqpoint{1.424511in}{1.994789in}}%
\pgfpathlineto{\pgfqpoint{1.495857in}{2.268890in}}%
\pgfpathlineto{\pgfqpoint{1.567204in}{2.297034in}}%
\pgfpathlineto{\pgfqpoint{1.638550in}{2.442650in}}%
\pgfpathlineto{\pgfqpoint{1.709896in}{2.442650in}}%
\pgfpathlineto{\pgfqpoint{1.781243in}{2.544214in}}%
\pgfpathlineto{\pgfqpoint{1.852589in}{2.517293in}}%
\pgfpathlineto{\pgfqpoint{1.923936in}{2.544214in}}%
\pgfpathlineto{\pgfqpoint{1.995282in}{2.658014in}}%
\pgfpathlineto{\pgfqpoint{2.066628in}{2.560122in}}%
\pgfpathlineto{\pgfqpoint{2.137975in}{2.627423in}}%
\pgfpathlineto{\pgfqpoint{2.209321in}{2.689830in}}%
\pgfpathlineto{\pgfqpoint{2.280667in}{2.711856in}}%
\pgfpathlineto{\pgfqpoint{2.352014in}{2.682488in}}%
\pgfpathlineto{\pgfqpoint{2.423360in}{2.705737in}}%
\pgfpathlineto{\pgfqpoint{2.494707in}{2.724092in}}%
\pgfpathlineto{\pgfqpoint{2.566053in}{2.731434in}}%
\pgfpathlineto{\pgfqpoint{2.637399in}{2.736329in}}%
\pgfpathlineto{\pgfqpoint{2.708746in}{2.699619in}}%
\pgfpathlineto{\pgfqpoint{2.780092in}{2.809749in}}%
\pgfpathlineto{\pgfqpoint{2.851438in}{2.758355in}}%
\pgfpathlineto{\pgfqpoint{2.922785in}{2.824433in}}%
\pgfpathlineto{\pgfqpoint{2.994131in}{2.799959in}}%
\pgfpathlineto{\pgfqpoint{3.065478in}{2.799959in}}%
\pgfpathlineto{\pgfqpoint{3.136824in}{2.804854in}}%
\pgfpathlineto{\pgfqpoint{3.208170in}{2.802407in}}%
\pgfpathlineto{\pgfqpoint{3.279517in}{2.855024in}}%
\pgfpathlineto{\pgfqpoint{3.350863in}{2.848906in}}%
\pgfpathlineto{\pgfqpoint{3.422209in}{2.880721in}}%
\pgfpathlineto{\pgfqpoint{3.493556in}{2.897853in}}%
\pgfpathlineto{\pgfqpoint{3.564902in}{2.872156in}}%
\pgfpathlineto{\pgfqpoint{3.636249in}{2.902747in}}%
\pgfpathlineto{\pgfqpoint{3.707595in}{2.912536in}}%
\pgfpathlineto{\pgfqpoint{3.778941in}{2.879498in}}%
\pgfpathlineto{\pgfqpoint{3.850288in}{2.897853in}}%
\pgfpathlineto{\pgfqpoint{3.921634in}{2.906418in}}%
\pgfpathlineto{\pgfqpoint{3.992980in}{2.933339in}}%
\pgfpathlineto{\pgfqpoint{4.064327in}{2.919878in}}%
\pgfpathlineto{\pgfqpoint{4.135673in}{2.891734in}}%
\pgfpathlineto{\pgfqpoint{4.207020in}{2.903971in}}%
\pgfpathlineto{\pgfqpoint{4.278366in}{2.933339in}}%
\pgfpathlineto{\pgfqpoint{4.349712in}{2.921102in}}%
\pgfpathlineto{\pgfqpoint{4.421059in}{2.945575in}}%
\pgfpathlineto{\pgfqpoint{4.492405in}{2.925997in}}%
\pgfpathlineto{\pgfqpoint{4.563751in}{2.908866in}}%
\pgfpathlineto{\pgfqpoint{4.635098in}{2.907642in}}%
\pgfpathlineto{\pgfqpoint{4.706444in}{2.911313in}}%
\pgfpathlineto{\pgfqpoint{4.777791in}{2.890511in}}%
\pgfpathlineto{\pgfqpoint{4.849137in}{2.943128in}}%
\pgfpathlineto{\pgfqpoint{4.920483in}{2.925997in}}%
\pgfpathlineto{\pgfqpoint{4.991830in}{2.960259in}}%
\pgfpathlineto{\pgfqpoint{5.063176in}{2.937010in}}%
\pgfpathlineto{\pgfqpoint{5.134522in}{2.965154in}}%
\pgfpathlineto{\pgfqpoint{5.205869in}{2.923549in}}%
\pgfpathlineto{\pgfqpoint{5.277215in}{2.941904in}}%
\pgfpathlineto{\pgfqpoint{5.348562in}{2.929668in}}%
\pgfpathlineto{\pgfqpoint{5.419908in}{2.946799in}}%
\pgfpathlineto{\pgfqpoint{5.491254in}{2.933339in}}%
\pgfpathlineto{\pgfqpoint{5.562601in}{2.917431in}}%
\pgfpathlineto{\pgfqpoint{5.633947in}{2.957812in}}%
\pgfpathlineto{\pgfqpoint{5.705293in}{2.929668in}}%
\pgfpathlineto{\pgfqpoint{5.776640in}{2.955365in}}%
\pgfpathlineto{\pgfqpoint{5.847986in}{2.937010in}}%
\pgfpathlineto{\pgfqpoint{5.919333in}{2.940681in}}%
\pgfpathlineto{\pgfqpoint{5.990679in}{2.944352in}}%
\pgfpathlineto{\pgfqpoint{6.062025in}{2.934562in}}%
\pgfpathlineto{\pgfqpoint{6.133372in}{2.954141in}}%
\pgfpathlineto{\pgfqpoint{6.204718in}{2.956588in}}%
\pgfpathlineto{\pgfqpoint{6.276064in}{2.960259in}}%
\pgfpathlineto{\pgfqpoint{6.347411in}{2.939457in}}%
\pgfpathlineto{\pgfqpoint{6.418757in}{2.952917in}}%
\pgfpathlineto{\pgfqpoint{6.490104in}{2.965154in}}%
\pgfpathlineto{\pgfqpoint{6.561450in}{2.913760in}}%
\pgfpathlineto{\pgfqpoint{6.632796in}{2.959036in}}%
\pgfpathlineto{\pgfqpoint{6.704143in}{2.951694in}}%
\pgfpathlineto{\pgfqpoint{6.775489in}{2.950470in}}%
\pgfpathlineto{\pgfqpoint{6.846835in}{2.943128in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{2.965154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.475000in}}{\pgfqpoint{6.200000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281818in}{1.200632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.638550in}{2.442650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.995282in}{2.658014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.352014in}{2.682488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.708746in}{2.699619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.065478in}{2.799959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422209in}{2.880721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.778941in}{2.879498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.135673in}{2.891734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492405in}{2.925997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.849137in}{2.943128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.205869in}{2.923549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.562601in}{2.917431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.919333in}{2.940681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.276064in}{2.960259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.632796in}{2.959036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.475000in}}{\pgfqpoint{6.200000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{1.029138in}}%
\pgfpathlineto{\pgfqpoint{1.353165in}{1.577339in}}%
\pgfpathlineto{\pgfqpoint{1.424511in}{1.873466in}}%
\pgfpathlineto{\pgfqpoint{1.495857in}{2.061910in}}%
\pgfpathlineto{\pgfqpoint{1.567204in}{2.092501in}}%
\pgfpathlineto{\pgfqpoint{1.638550in}{2.236893in}}%
\pgfpathlineto{\pgfqpoint{1.709896in}{2.296853in}}%
\pgfpathlineto{\pgfqpoint{1.781243in}{2.342128in}}%
\pgfpathlineto{\pgfqpoint{1.852589in}{2.406983in}}%
\pgfpathlineto{\pgfqpoint{1.923936in}{2.436350in}}%
\pgfpathlineto{\pgfqpoint{1.995282in}{2.547704in}}%
\pgfpathlineto{\pgfqpoint{2.066628in}{2.509770in}}%
\pgfpathlineto{\pgfqpoint{2.137975in}{2.555046in}}%
\pgfpathlineto{\pgfqpoint{2.209321in}{2.584414in}}%
\pgfpathlineto{\pgfqpoint{2.280667in}{2.556269in}}%
\pgfpathlineto{\pgfqpoint{2.352014in}{2.557493in}}%
\pgfpathlineto{\pgfqpoint{2.423360in}{2.670070in}}%
\pgfpathlineto{\pgfqpoint{2.494707in}{2.657834in}}%
\pgfpathlineto{\pgfqpoint{2.566053in}{2.665176in}}%
\pgfpathlineto{\pgfqpoint{2.637399in}{2.705556in}}%
\pgfpathlineto{\pgfqpoint{2.708746in}{2.726359in}}%
\pgfpathlineto{\pgfqpoint{2.780092in}{2.709227in}}%
\pgfpathlineto{\pgfqpoint{2.851438in}{2.699438in}}%
\pgfpathlineto{\pgfqpoint{2.922785in}{2.676189in}}%
\pgfpathlineto{\pgfqpoint{2.994131in}{2.793660in}}%
\pgfpathlineto{\pgfqpoint{3.065478in}{2.726359in}}%
\pgfpathlineto{\pgfqpoint{3.136824in}{2.761845in}}%
\pgfpathlineto{\pgfqpoint{3.208170in}{2.744714in}}%
\pgfpathlineto{\pgfqpoint{3.279517in}{2.749608in}}%
\pgfpathlineto{\pgfqpoint{3.350863in}{2.786318in}}%
\pgfpathlineto{\pgfqpoint{3.422209in}{2.823028in}}%
\pgfpathlineto{\pgfqpoint{3.493556in}{2.824252in}}%
\pgfpathlineto{\pgfqpoint{3.564902in}{2.804673in}}%
\pgfpathlineto{\pgfqpoint{3.636249in}{2.851172in}}%
\pgfpathlineto{\pgfqpoint{3.707595in}{2.856067in}}%
\pgfpathlineto{\pgfqpoint{3.778941in}{2.836488in}}%
\pgfpathlineto{\pgfqpoint{3.850288in}{2.864633in}}%
\pgfpathlineto{\pgfqpoint{3.921634in}{2.868303in}}%
\pgfpathlineto{\pgfqpoint{3.992980in}{2.859738in}}%
\pgfpathlineto{\pgfqpoint{4.064327in}{2.852396in}}%
\pgfpathlineto{\pgfqpoint{4.135673in}{2.869527in}}%
\pgfpathlineto{\pgfqpoint{4.207020in}{2.842606in}}%
\pgfpathlineto{\pgfqpoint{4.278366in}{2.827923in}}%
\pgfpathlineto{\pgfqpoint{4.349712in}{2.846278in}}%
\pgfpathlineto{\pgfqpoint{4.421059in}{2.859738in}}%
\pgfpathlineto{\pgfqpoint{4.492405in}{2.875646in}}%
\pgfpathlineto{\pgfqpoint{4.563751in}{2.892777in}}%
\pgfpathlineto{\pgfqpoint{4.635098in}{2.868303in}}%
\pgfpathlineto{\pgfqpoint{4.706444in}{2.859738in}}%
\pgfpathlineto{\pgfqpoint{4.777791in}{2.860961in}}%
\pgfpathlineto{\pgfqpoint{4.849137in}{2.824252in}}%
\pgfpathlineto{\pgfqpoint{4.920483in}{2.880540in}}%
\pgfpathlineto{\pgfqpoint{4.991830in}{2.900119in}}%
\pgfpathlineto{\pgfqpoint{5.063176in}{2.864633in}}%
\pgfpathlineto{\pgfqpoint{5.134522in}{2.894000in}}%
\pgfpathlineto{\pgfqpoint{5.205869in}{2.859738in}}%
\pgfpathlineto{\pgfqpoint{5.277215in}{2.878093in}}%
\pgfpathlineto{\pgfqpoint{5.348562in}{2.879316in}}%
\pgfpathlineto{\pgfqpoint{5.419908in}{2.874422in}}%
\pgfpathlineto{\pgfqpoint{5.491254in}{2.896448in}}%
\pgfpathlineto{\pgfqpoint{5.562601in}{2.878093in}}%
\pgfpathlineto{\pgfqpoint{5.633947in}{2.881764in}}%
\pgfpathlineto{\pgfqpoint{5.705293in}{2.895224in}}%
\pgfpathlineto{\pgfqpoint{5.776640in}{2.873198in}}%
\pgfpathlineto{\pgfqpoint{5.847986in}{2.884211in}}%
\pgfpathlineto{\pgfqpoint{5.919333in}{2.901342in}}%
\pgfpathlineto{\pgfqpoint{5.990679in}{2.894000in}}%
\pgfpathlineto{\pgfqpoint{6.062025in}{2.887882in}}%
\pgfpathlineto{\pgfqpoint{6.133372in}{2.891553in}}%
\pgfpathlineto{\pgfqpoint{6.204718in}{2.892777in}}%
\pgfpathlineto{\pgfqpoint{6.276064in}{2.871974in}}%
\pgfpathlineto{\pgfqpoint{6.347411in}{2.874422in}}%
\pgfpathlineto{\pgfqpoint{6.418757in}{2.897671in}}%
\pgfpathlineto{\pgfqpoint{6.490104in}{2.898895in}}%
\pgfpathlineto{\pgfqpoint{6.561450in}{2.891553in}}%
\pgfpathlineto{\pgfqpoint{6.632796in}{2.864633in}}%
\pgfpathlineto{\pgfqpoint{6.704143in}{2.896448in}}%
\pgfpathlineto{\pgfqpoint{6.775489in}{2.878093in}}%
\pgfpathlineto{\pgfqpoint{6.846835in}{2.865856in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{2.882988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.475000in}}{\pgfqpoint{6.200000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281818in}{1.029138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.638550in}{2.236893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.995282in}{2.547704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.352014in}{2.557493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.708746in}{2.726359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.065478in}{2.726359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422209in}{2.823028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.778941in}{2.836488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.135673in}{2.869527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492405in}{2.875646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.849137in}{2.824252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.205869in}{2.859738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.562601in}{2.878093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.919333in}{2.901342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.276064in}{2.871974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.632796in}{2.864633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.475000in}}{\pgfqpoint{6.200000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{0.976078in}}%
\pgfpathlineto{\pgfqpoint{1.353165in}{1.443517in}}%
\pgfpathlineto{\pgfqpoint{1.424511in}{1.797156in}}%
\pgfpathlineto{\pgfqpoint{1.495857in}{1.989271in}}%
\pgfpathlineto{\pgfqpoint{1.567204in}{2.052901in}}%
\pgfpathlineto{\pgfqpoint{1.638550in}{2.236451in}}%
\pgfpathlineto{\pgfqpoint{1.709896in}{2.335567in}}%
\pgfpathlineto{\pgfqpoint{1.781243in}{2.418776in}}%
\pgfpathlineto{\pgfqpoint{1.852589in}{2.344133in}}%
\pgfpathlineto{\pgfqpoint{1.923936in}{2.402869in}}%
\pgfpathlineto{\pgfqpoint{1.995282in}{2.505656in}}%
\pgfpathlineto{\pgfqpoint{2.066628in}{2.450592in}}%
\pgfpathlineto{\pgfqpoint{2.137975in}{2.512998in}}%
\pgfpathlineto{\pgfqpoint{2.209321in}{2.528906in}}%
\pgfpathlineto{\pgfqpoint{2.280667in}{2.522788in}}%
\pgfpathlineto{\pgfqpoint{2.352014in}{2.591313in}}%
\pgfpathlineto{\pgfqpoint{2.423360in}{2.614562in}}%
\pgfpathlineto{\pgfqpoint{2.494707in}{2.618233in}}%
\pgfpathlineto{\pgfqpoint{2.566053in}{2.653719in}}%
\pgfpathlineto{\pgfqpoint{2.637399in}{2.705113in}}%
\pgfpathlineto{\pgfqpoint{2.708746in}{2.670851in}}%
\pgfpathlineto{\pgfqpoint{2.780092in}{2.662285in}}%
\pgfpathlineto{\pgfqpoint{2.851438in}{2.689206in}}%
\pgfpathlineto{\pgfqpoint{2.922785in}{2.662285in}}%
\pgfpathlineto{\pgfqpoint{2.994131in}{2.672074in}}%
\pgfpathlineto{\pgfqpoint{3.065478in}{2.708784in}}%
\pgfpathlineto{\pgfqpoint{3.136824in}{2.733258in}}%
\pgfpathlineto{\pgfqpoint{3.208170in}{2.674522in}}%
\pgfpathlineto{\pgfqpoint{3.279517in}{2.701442in}}%
\pgfpathlineto{\pgfqpoint{3.350863in}{2.729587in}}%
\pgfpathlineto{\pgfqpoint{3.422209in}{2.782204in}}%
\pgfpathlineto{\pgfqpoint{3.493556in}{2.794441in}}%
\pgfpathlineto{\pgfqpoint{3.564902in}{2.821361in}}%
\pgfpathlineto{\pgfqpoint{3.636249in}{2.796888in}}%
\pgfpathlineto{\pgfqpoint{3.707595in}{2.800559in}}%
\pgfpathlineto{\pgfqpoint{3.778941in}{2.811572in}}%
\pgfpathlineto{\pgfqpoint{3.850288in}{2.810348in}}%
\pgfpathlineto{\pgfqpoint{3.921634in}{2.800559in}}%
\pgfpathlineto{\pgfqpoint{3.992980in}{2.817690in}}%
\pgfpathlineto{\pgfqpoint{4.064327in}{2.820138in}}%
\pgfpathlineto{\pgfqpoint{4.135673in}{2.799336in}}%
\pgfpathlineto{\pgfqpoint{4.207020in}{2.840940in}}%
\pgfpathlineto{\pgfqpoint{4.278366in}{2.801783in}}%
\pgfpathlineto{\pgfqpoint{4.349712in}{2.783428in}}%
\pgfpathlineto{\pgfqpoint{4.421059in}{2.815243in}}%
\pgfpathlineto{\pgfqpoint{4.492405in}{2.831151in}}%
\pgfpathlineto{\pgfqpoint{4.563751in}{2.796888in}}%
\pgfpathlineto{\pgfqpoint{4.635098in}{2.858071in}}%
\pgfpathlineto{\pgfqpoint{4.706444in}{2.836045in}}%
\pgfpathlineto{\pgfqpoint{4.777791in}{2.817690in}}%
\pgfpathlineto{\pgfqpoint{4.849137in}{2.798112in}}%
\pgfpathlineto{\pgfqpoint{4.920483in}{2.829927in}}%
\pgfpathlineto{\pgfqpoint{4.991830in}{2.855624in}}%
\pgfpathlineto{\pgfqpoint{5.063176in}{2.816467in}}%
\pgfpathlineto{\pgfqpoint{5.134522in}{2.844611in}}%
\pgfpathlineto{\pgfqpoint{5.205869in}{2.837269in}}%
\pgfpathlineto{\pgfqpoint{5.277215in}{2.844611in}}%
\pgfpathlineto{\pgfqpoint{5.348562in}{2.834822in}}%
\pgfpathlineto{\pgfqpoint{5.419908in}{2.822585in}}%
\pgfpathlineto{\pgfqpoint{5.491254in}{2.849506in}}%
\pgfpathlineto{\pgfqpoint{5.562601in}{2.833598in}}%
\pgfpathlineto{\pgfqpoint{5.633947in}{2.845835in}}%
\pgfpathlineto{\pgfqpoint{5.705293in}{2.840940in}}%
\pgfpathlineto{\pgfqpoint{5.776640in}{2.838493in}}%
\pgfpathlineto{\pgfqpoint{5.847986in}{2.840940in}}%
\pgfpathlineto{\pgfqpoint{5.919333in}{2.871531in}}%
\pgfpathlineto{\pgfqpoint{5.990679in}{2.855624in}}%
\pgfpathlineto{\pgfqpoint{6.062025in}{2.851953in}}%
\pgfpathlineto{\pgfqpoint{6.133372in}{2.821361in}}%
\pgfpathlineto{\pgfqpoint{6.204718in}{2.845835in}}%
\pgfpathlineto{\pgfqpoint{6.276064in}{2.812796in}}%
\pgfpathlineto{\pgfqpoint{6.347411in}{2.806677in}}%
\pgfpathlineto{\pgfqpoint{6.418757in}{2.849506in}}%
\pgfpathlineto{\pgfqpoint{6.490104in}{2.833598in}}%
\pgfpathlineto{\pgfqpoint{6.561450in}{2.834822in}}%
\pgfpathlineto{\pgfqpoint{6.632796in}{2.840940in}}%
\pgfpathlineto{\pgfqpoint{6.704143in}{2.849506in}}%
\pgfpathlineto{\pgfqpoint{6.775489in}{2.817690in}}%
\pgfpathlineto{\pgfqpoint{6.846835in}{2.871531in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{2.836045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.475000in}}{\pgfqpoint{6.200000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281818in}{0.976078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.638550in}{2.236451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.995282in}{2.505656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.352014in}{2.591313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.708746in}{2.670851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.065478in}{2.708784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422209in}{2.782204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.778941in}{2.811572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.135673in}{2.799336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492405in}{2.831151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.849137in}{2.798112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.205869in}{2.837269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.562601in}{2.833598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.919333in}{2.871531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.276064in}{2.812796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.632796in}{2.840940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.475000in}}{\pgfqpoint{6.200000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{1.127212in}}%
\pgfpathlineto{\pgfqpoint{1.353165in}{1.346248in}}%
\pgfpathlineto{\pgfqpoint{1.424511in}{1.721913in}}%
\pgfpathlineto{\pgfqpoint{1.495857in}{1.823476in}}%
\pgfpathlineto{\pgfqpoint{1.567204in}{1.825924in}}%
\pgfpathlineto{\pgfqpoint{1.638550in}{2.077998in}}%
\pgfpathlineto{\pgfqpoint{1.709896in}{2.131840in}}%
\pgfpathlineto{\pgfqpoint{1.781243in}{2.158760in}}%
\pgfpathlineto{\pgfqpoint{1.852589in}{2.240746in}}%
\pgfpathlineto{\pgfqpoint{1.923936in}{2.217496in}}%
\pgfpathlineto{\pgfqpoint{1.995282in}{2.376572in}}%
\pgfpathlineto{\pgfqpoint{2.066628in}{2.412058in}}%
\pgfpathlineto{\pgfqpoint{2.137975in}{2.393703in}}%
\pgfpathlineto{\pgfqpoint{2.209321in}{2.451215in}}%
\pgfpathlineto{\pgfqpoint{2.280667in}{2.410835in}}%
\pgfpathlineto{\pgfqpoint{2.352014in}{2.434084in}}%
\pgfpathlineto{\pgfqpoint{2.423360in}{2.459781in}}%
\pgfpathlineto{\pgfqpoint{2.494707in}{2.507504in}}%
\pgfpathlineto{\pgfqpoint{2.566053in}{2.552780in}}%
\pgfpathlineto{\pgfqpoint{2.637399in}{2.556451in}}%
\pgfpathlineto{\pgfqpoint{2.708746in}{2.572358in}}%
\pgfpathlineto{\pgfqpoint{2.780092in}{2.567464in}}%
\pgfpathlineto{\pgfqpoint{2.851438in}{2.560122in}}%
\pgfpathlineto{\pgfqpoint{2.922785in}{2.561345in}}%
\pgfpathlineto{\pgfqpoint{2.994131in}{2.590713in}}%
\pgfpathlineto{\pgfqpoint{3.065478in}{2.613963in}}%
\pgfpathlineto{\pgfqpoint{3.136824in}{2.591937in}}%
\pgfpathlineto{\pgfqpoint{3.208170in}{2.604174in}}%
\pgfpathlineto{\pgfqpoint{3.279517in}{2.640883in}}%
\pgfpathlineto{\pgfqpoint{3.350863in}{2.644554in}}%
\pgfpathlineto{\pgfqpoint{3.422209in}{2.687382in}}%
\pgfpathlineto{\pgfqpoint{3.493556in}{2.710632in}}%
\pgfpathlineto{\pgfqpoint{3.564902in}{2.738776in}}%
\pgfpathlineto{\pgfqpoint{3.636249in}{2.740000in}}%
\pgfpathlineto{\pgfqpoint{3.707595in}{2.688606in}}%
\pgfpathlineto{\pgfqpoint{3.778941in}{2.719198in}}%
\pgfpathlineto{\pgfqpoint{3.850288in}{2.700843in}}%
\pgfpathlineto{\pgfqpoint{3.921634in}{2.721645in}}%
\pgfpathlineto{\pgfqpoint{3.992980in}{2.736329in}}%
\pgfpathlineto{\pgfqpoint{4.064327in}{2.703290in}}%
\pgfpathlineto{\pgfqpoint{4.135673in}{2.728987in}}%
\pgfpathlineto{\pgfqpoint{4.207020in}{2.711856in}}%
\pgfpathlineto{\pgfqpoint{4.278366in}{2.727763in}}%
\pgfpathlineto{\pgfqpoint{4.349712in}{2.713079in}}%
\pgfpathlineto{\pgfqpoint{4.421059in}{2.737553in}}%
\pgfpathlineto{\pgfqpoint{4.492405in}{2.741224in}}%
\pgfpathlineto{\pgfqpoint{4.563751in}{2.737553in}}%
\pgfpathlineto{\pgfqpoint{4.635098in}{2.769368in}}%
\pgfpathlineto{\pgfqpoint{4.706444in}{2.738776in}}%
\pgfpathlineto{\pgfqpoint{4.777791in}{2.737553in}}%
\pgfpathlineto{\pgfqpoint{4.849137in}{2.762026in}}%
\pgfpathlineto{\pgfqpoint{4.920483in}{2.741224in}}%
\pgfpathlineto{\pgfqpoint{4.991830in}{2.737553in}}%
\pgfpathlineto{\pgfqpoint{5.063176in}{2.754684in}}%
\pgfpathlineto{\pgfqpoint{5.134522in}{2.743671in}}%
\pgfpathlineto{\pgfqpoint{5.205869in}{2.720421in}}%
\pgfpathlineto{\pgfqpoint{5.277215in}{2.751013in}}%
\pgfpathlineto{\pgfqpoint{5.348562in}{2.763250in}}%
\pgfpathlineto{\pgfqpoint{5.419908in}{2.770591in}}%
\pgfpathlineto{\pgfqpoint{5.491254in}{2.776710in}}%
\pgfpathlineto{\pgfqpoint{5.562601in}{2.777934in}}%
\pgfpathlineto{\pgfqpoint{5.633947in}{2.754684in}}%
\pgfpathlineto{\pgfqpoint{5.705293in}{2.755908in}}%
\pgfpathlineto{\pgfqpoint{5.776640in}{2.747342in}}%
\pgfpathlineto{\pgfqpoint{5.847986in}{2.762026in}}%
\pgfpathlineto{\pgfqpoint{5.919333in}{2.759579in}}%
\pgfpathlineto{\pgfqpoint{5.990679in}{2.749789in}}%
\pgfpathlineto{\pgfqpoint{6.062025in}{2.757131in}}%
\pgfpathlineto{\pgfqpoint{6.133372in}{2.788946in}}%
\pgfpathlineto{\pgfqpoint{6.204718in}{2.788946in}}%
\pgfpathlineto{\pgfqpoint{6.276064in}{2.746118in}}%
\pgfpathlineto{\pgfqpoint{6.347411in}{2.741224in}}%
\pgfpathlineto{\pgfqpoint{6.418757in}{2.785276in}}%
\pgfpathlineto{\pgfqpoint{6.490104in}{2.785276in}}%
\pgfpathlineto{\pgfqpoint{6.561450in}{2.758355in}}%
\pgfpathlineto{\pgfqpoint{6.632796in}{2.754684in}}%
\pgfpathlineto{\pgfqpoint{6.704143in}{2.744895in}}%
\pgfpathlineto{\pgfqpoint{6.775489in}{2.795065in}}%
\pgfpathlineto{\pgfqpoint{6.846835in}{2.791394in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{2.759579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.475000in}}{\pgfqpoint{6.200000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281818in}{1.127212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.638550in}{2.077998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.995282in}{2.376572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.352014in}{2.434084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.708746in}{2.572358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.065478in}{2.613963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422209in}{2.687382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.778941in}{2.719198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.135673in}{2.728987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492405in}{2.741224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.849137in}{2.762026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.205869in}{2.720421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.562601in}{2.777934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.919333in}{2.759579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.276064in}{2.746118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.632796in}{2.754684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.475000in}}{\pgfqpoint{6.200000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{0.986491in}}%
\pgfpathlineto{\pgfqpoint{1.353165in}{1.220211in}}%
\pgfpathlineto{\pgfqpoint{1.424511in}{1.345024in}}%
\pgfpathlineto{\pgfqpoint{1.495857in}{1.467391in}}%
\pgfpathlineto{\pgfqpoint{1.567204in}{1.677861in}}%
\pgfpathlineto{\pgfqpoint{1.638550in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{1.709896in}{1.867528in}}%
\pgfpathlineto{\pgfqpoint{1.781243in}{2.062091in}}%
\pgfpathlineto{\pgfqpoint{1.852589in}{2.113485in}}%
\pgfpathlineto{\pgfqpoint{1.923936in}{2.175891in}}%
\pgfpathlineto{\pgfqpoint{1.995282in}{2.137958in}}%
\pgfpathlineto{\pgfqpoint{2.066628in}{2.248087in}}%
\pgfpathlineto{\pgfqpoint{2.137975in}{2.301929in}}%
\pgfpathlineto{\pgfqpoint{2.209321in}{2.294587in}}%
\pgfpathlineto{\pgfqpoint{2.280667in}{2.289692in}}%
\pgfpathlineto{\pgfqpoint{2.352014in}{2.349652in}}%
\pgfpathlineto{\pgfqpoint{2.423360in}{2.398598in}}%
\pgfpathlineto{\pgfqpoint{2.494707in}{2.358217in}}%
\pgfpathlineto{\pgfqpoint{2.566053in}{2.360664in}}%
\pgfpathlineto{\pgfqpoint{2.637399in}{2.430413in}}%
\pgfpathlineto{\pgfqpoint{2.708746in}{2.480583in}}%
\pgfpathlineto{\pgfqpoint{2.780092in}{2.489149in}}%
\pgfpathlineto{\pgfqpoint{2.851438in}{2.478136in}}%
\pgfpathlineto{\pgfqpoint{2.922785in}{2.498938in}}%
\pgfpathlineto{\pgfqpoint{2.994131in}{2.495267in}}%
\pgfpathlineto{\pgfqpoint{3.065478in}{2.474465in}}%
\pgfpathlineto{\pgfqpoint{3.136824in}{2.503833in}}%
\pgfpathlineto{\pgfqpoint{3.208170in}{2.530754in}}%
\pgfpathlineto{\pgfqpoint{3.279517in}{2.487925in}}%
\pgfpathlineto{\pgfqpoint{3.350863in}{2.547885in}}%
\pgfpathlineto{\pgfqpoint{3.422209in}{2.569911in}}%
\pgfpathlineto{\pgfqpoint{3.493556in}{2.556451in}}%
\pgfpathlineto{\pgfqpoint{3.564902in}{2.572358in}}%
\pgfpathlineto{\pgfqpoint{3.636249in}{2.600502in}}%
\pgfpathlineto{\pgfqpoint{3.707595in}{2.567464in}}%
\pgfpathlineto{\pgfqpoint{3.778941in}{2.607844in}}%
\pgfpathlineto{\pgfqpoint{3.850288in}{2.549109in}}%
\pgfpathlineto{\pgfqpoint{3.921634in}{2.565016in}}%
\pgfpathlineto{\pgfqpoint{3.992980in}{2.569911in}}%
\pgfpathlineto{\pgfqpoint{4.064327in}{2.601726in}}%
\pgfpathlineto{\pgfqpoint{4.135673in}{2.572358in}}%
\pgfpathlineto{\pgfqpoint{4.207020in}{2.583371in}}%
\pgfpathlineto{\pgfqpoint{4.278366in}{2.602950in}}%
\pgfpathlineto{\pgfqpoint{4.349712in}{2.604174in}}%
\pgfpathlineto{\pgfqpoint{4.421059in}{2.635989in}}%
\pgfpathlineto{\pgfqpoint{4.492405in}{2.598055in}}%
\pgfpathlineto{\pgfqpoint{4.563751in}{2.594384in}}%
\pgfpathlineto{\pgfqpoint{4.635098in}{2.605397in}}%
\pgfpathlineto{\pgfqpoint{4.706444in}{2.596831in}}%
\pgfpathlineto{\pgfqpoint{4.777791in}{2.618857in}}%
\pgfpathlineto{\pgfqpoint{4.849137in}{2.642107in}}%
\pgfpathlineto{\pgfqpoint{4.920483in}{2.624976in}}%
\pgfpathlineto{\pgfqpoint{4.991830in}{2.579700in}}%
\pgfpathlineto{\pgfqpoint{5.063176in}{2.628647in}}%
\pgfpathlineto{\pgfqpoint{5.134522in}{2.628647in}}%
\pgfpathlineto{\pgfqpoint{5.205869in}{2.610292in}}%
\pgfpathlineto{\pgfqpoint{5.277215in}{2.635989in}}%
\pgfpathlineto{\pgfqpoint{5.348562in}{2.568687in}}%
\pgfpathlineto{\pgfqpoint{5.419908in}{2.633541in}}%
\pgfpathlineto{\pgfqpoint{5.491254in}{2.633541in}}%
\pgfpathlineto{\pgfqpoint{5.562601in}{2.606621in}}%
\pgfpathlineto{\pgfqpoint{5.633947in}{2.616410in}}%
\pgfpathlineto{\pgfqpoint{5.705293in}{2.616410in}}%
\pgfpathlineto{\pgfqpoint{5.776640in}{2.628647in}}%
\pgfpathlineto{\pgfqpoint{5.847986in}{2.613963in}}%
\pgfpathlineto{\pgfqpoint{5.919333in}{2.635989in}}%
\pgfpathlineto{\pgfqpoint{5.990679in}{2.638436in}}%
\pgfpathlineto{\pgfqpoint{6.062025in}{2.629870in}}%
\pgfpathlineto{\pgfqpoint{6.133372in}{2.615186in}}%
\pgfpathlineto{\pgfqpoint{6.204718in}{2.605397in}}%
\pgfpathlineto{\pgfqpoint{6.276064in}{2.654344in}}%
\pgfpathlineto{\pgfqpoint{6.347411in}{2.621305in}}%
\pgfpathlineto{\pgfqpoint{6.418757in}{2.623752in}}%
\pgfpathlineto{\pgfqpoint{6.490104in}{2.628647in}}%
\pgfpathlineto{\pgfqpoint{6.561450in}{2.629870in}}%
\pgfpathlineto{\pgfqpoint{6.632796in}{2.632318in}}%
\pgfpathlineto{\pgfqpoint{6.704143in}{2.616410in}}%
\pgfpathlineto{\pgfqpoint{6.775489in}{2.620081in}}%
\pgfpathlineto{\pgfqpoint{6.846835in}{2.594384in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{2.635989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.475000in}}{\pgfqpoint{6.200000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281818in}{0.986491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.638550in}{1.736596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.995282in}{2.137958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.352014in}{2.349652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.708746in}{2.480583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.065478in}{2.474465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422209in}{2.569911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.778941in}{2.607844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.135673in}{2.572358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492405in}{2.598055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.849137in}{2.642107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.205869in}{2.610292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.562601in}{2.606621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.919333in}{2.635989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.276064in}{2.654344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.632796in}{2.632318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.475000in}}{\pgfqpoint{6.200000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{0.701378in}}%
\pgfpathlineto{\pgfqpoint{1.353165in}{1.057464in}}%
\pgfpathlineto{\pgfqpoint{1.424511in}{1.144344in}}%
\pgfpathlineto{\pgfqpoint{1.495857in}{1.151686in}}%
\pgfpathlineto{\pgfqpoint{1.567204in}{1.348695in}}%
\pgfpathlineto{\pgfqpoint{1.638550in}{1.556718in}}%
\pgfpathlineto{\pgfqpoint{1.709896in}{1.575073in}}%
\pgfpathlineto{\pgfqpoint{1.781243in}{1.518784in}}%
\pgfpathlineto{\pgfqpoint{1.852589in}{1.636256in}}%
\pgfpathlineto{\pgfqpoint{1.923936in}{1.780648in}}%
\pgfpathlineto{\pgfqpoint{1.995282in}{1.787990in}}%
\pgfpathlineto{\pgfqpoint{2.066628in}{1.898120in}}%
\pgfpathlineto{\pgfqpoint{2.137975in}{1.945843in}}%
\pgfpathlineto{\pgfqpoint{2.209321in}{2.007026in}}%
\pgfpathlineto{\pgfqpoint{2.280667in}{1.996013in}}%
\pgfpathlineto{\pgfqpoint{2.352014in}{2.014368in}}%
\pgfpathlineto{\pgfqpoint{2.423360in}{2.077998in}}%
\pgfpathlineto{\pgfqpoint{2.494707in}{2.107366in}}%
\pgfpathlineto{\pgfqpoint{2.566053in}{2.117156in}}%
\pgfpathlineto{\pgfqpoint{2.637399in}{2.120827in}}%
\pgfpathlineto{\pgfqpoint{2.708746in}{2.151418in}}%
\pgfpathlineto{\pgfqpoint{2.780092in}{2.235851in}}%
\pgfpathlineto{\pgfqpoint{2.851438in}{2.179562in}}%
\pgfpathlineto{\pgfqpoint{2.922785in}{2.248087in}}%
\pgfpathlineto{\pgfqpoint{2.994131in}{2.213825in}}%
\pgfpathlineto{\pgfqpoint{3.065478in}{2.303152in}}%
\pgfpathlineto{\pgfqpoint{3.136824in}{2.249311in}}%
\pgfpathlineto{\pgfqpoint{3.208170in}{2.270113in}}%
\pgfpathlineto{\pgfqpoint{3.279517in}{2.363112in}}%
\pgfpathlineto{\pgfqpoint{3.350863in}{2.377796in}}%
\pgfpathlineto{\pgfqpoint{3.422209in}{2.370454in}}%
\pgfpathlineto{\pgfqpoint{3.493556in}{2.405940in}}%
\pgfpathlineto{\pgfqpoint{3.564902in}{2.391256in}}%
\pgfpathlineto{\pgfqpoint{3.636249in}{2.361888in}}%
\pgfpathlineto{\pgfqpoint{3.707595in}{2.409611in}}%
\pgfpathlineto{\pgfqpoint{3.778941in}{2.369230in}}%
\pgfpathlineto{\pgfqpoint{3.850288in}{2.397374in}}%
\pgfpathlineto{\pgfqpoint{3.921634in}{2.363112in}}%
\pgfpathlineto{\pgfqpoint{3.992980in}{2.396151in}}%
\pgfpathlineto{\pgfqpoint{4.064327in}{2.359441in}}%
\pgfpathlineto{\pgfqpoint{4.135673in}{2.418177in}}%
\pgfpathlineto{\pgfqpoint{4.207020in}{2.398598in}}%
\pgfpathlineto{\pgfqpoint{4.278366in}{2.363112in}}%
\pgfpathlineto{\pgfqpoint{4.349712in}{2.388809in}}%
\pgfpathlineto{\pgfqpoint{4.421059in}{2.404716in}}%
\pgfpathlineto{\pgfqpoint{4.492405in}{2.365559in}}%
\pgfpathlineto{\pgfqpoint{4.563751in}{2.408387in}}%
\pgfpathlineto{\pgfqpoint{4.635098in}{2.385138in}}%
\pgfpathlineto{\pgfqpoint{4.706444in}{2.371677in}}%
\pgfpathlineto{\pgfqpoint{4.777791in}{2.398598in}}%
\pgfpathlineto{\pgfqpoint{4.849137in}{2.376572in}}%
\pgfpathlineto{\pgfqpoint{4.920483in}{2.425519in}}%
\pgfpathlineto{\pgfqpoint{4.991830in}{2.424295in}}%
\pgfpathlineto{\pgfqpoint{5.063176in}{2.423071in}}%
\pgfpathlineto{\pgfqpoint{5.134522in}{2.415729in}}%
\pgfpathlineto{\pgfqpoint{5.205869in}{2.404716in}}%
\pgfpathlineto{\pgfqpoint{5.277215in}{2.374125in}}%
\pgfpathlineto{\pgfqpoint{5.348562in}{2.408387in}}%
\pgfpathlineto{\pgfqpoint{5.419908in}{2.408387in}}%
\pgfpathlineto{\pgfqpoint{5.491254in}{2.447545in}}%
\pgfpathlineto{\pgfqpoint{5.562601in}{2.418177in}}%
\pgfpathlineto{\pgfqpoint{5.633947in}{2.429190in}}%
\pgfpathlineto{\pgfqpoint{5.705293in}{2.436532in}}%
\pgfpathlineto{\pgfqpoint{5.776640in}{2.426742in}}%
\pgfpathlineto{\pgfqpoint{5.847986in}{2.412058in}}%
\pgfpathlineto{\pgfqpoint{5.919333in}{2.425519in}}%
\pgfpathlineto{\pgfqpoint{5.990679in}{2.415729in}}%
\pgfpathlineto{\pgfqpoint{6.062025in}{2.435308in}}%
\pgfpathlineto{\pgfqpoint{6.133372in}{2.410835in}}%
\pgfpathlineto{\pgfqpoint{6.204718in}{2.416953in}}%
\pgfpathlineto{\pgfqpoint{6.276064in}{2.430413in}}%
\pgfpathlineto{\pgfqpoint{6.347411in}{2.427966in}}%
\pgfpathlineto{\pgfqpoint{6.418757in}{2.431637in}}%
\pgfpathlineto{\pgfqpoint{6.490104in}{2.438979in}}%
\pgfpathlineto{\pgfqpoint{6.561450in}{2.449992in}}%
\pgfpathlineto{\pgfqpoint{6.632796in}{2.432861in}}%
\pgfpathlineto{\pgfqpoint{6.704143in}{2.402269in}}%
\pgfpathlineto{\pgfqpoint{6.775489in}{2.409611in}}%
\pgfpathlineto{\pgfqpoint{6.846835in}{2.424295in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{2.383914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.475000in}}{\pgfqpoint{6.200000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.035355in}{-0.058926in}}{\pgfqpoint{0.035355in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281818in}{0.701378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.638550in}{1.556718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.995282in}{1.787990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.352014in}{2.014368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.708746in}{2.151418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.065478in}{2.303152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422209in}{2.370454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.778941in}{2.369230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.135673in}{2.418177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492405in}{2.365559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.849137in}{2.376572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.205869in}{2.404716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.562601in}{2.418177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.919333in}{2.425519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.276064in}{2.430413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.632796in}{2.432861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{3.344000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.200000in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{3.344000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{3.344000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{3.344000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.475000in}}{\pgfqpoint{6.200000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.276064in}{2.800400in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{2.800400in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{3.011800in}}%
\pgfpathlineto{\pgfqpoint{6.276064in}{3.011800in}}%
\pgfpathlineto{\pgfqpoint{6.276064in}{2.800400in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210068in}{0.551389in}}%
\pgfpathlineto{\pgfqpoint{7.093056in}{0.551389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.123611in}{0.551389in}}{\pgfqpoint{7.123611in}{0.581944in}}%
\pgfpathlineto{\pgfqpoint{7.123611in}{2.323005in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.123611in}{2.353561in}}{\pgfqpoint{7.093056in}{2.353561in}}%
\pgfpathlineto{\pgfqpoint{5.210068in}{2.353561in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.179512in}{2.353561in}}{\pgfqpoint{5.179512in}{2.323005in}}%
\pgfpathlineto{\pgfqpoint{5.179512in}{0.581944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.179512in}{0.551389in}}{\pgfqpoint{5.210068in}{0.551389in}}%
\pgfpathlineto{\pgfqpoint{5.210068in}{0.551389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.240623in}{2.231859in}}%
\pgfpathlineto{\pgfqpoint{5.393401in}{2.231859in}}%
\pgfpathlineto{\pgfqpoint{5.546179in}{2.231859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.393401in}{2.231859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.668401in,y=2.178387in,left,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Maximum (ideal ch.)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.240623in}{2.003387in}}%
\pgfpathlineto{\pgfqpoint{5.393401in}{2.003387in}}%
\pgfpathlineto{\pgfqpoint{5.546179in}{2.003387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.393401in}{2.003387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.668401in,y=1.949915in,left,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Maximum (AWGN)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.240623in}{1.774915in}}%
\pgfpathlineto{\pgfqpoint{5.393401in}{1.774915in}}%
\pgfpathlineto{\pgfqpoint{5.546179in}{1.774915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.393401in}{1.774915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.668401in,y=1.721443in,left,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}OTA-max ($L_p$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.240623in}{1.547165in}}%
\pgfpathlineto{\pgfqpoint{5.393401in}{1.547165in}}%
\pgfpathlineto{\pgfqpoint{5.546179in}{1.547165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.393401in}{1.547165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.668401in,y=1.493692in,left,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Averaging}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.240623in}{1.334259in}}%
\pgfpathlineto{\pgfqpoint{5.393401in}{1.334259in}}%
\pgfpathlineto{\pgfqpoint{5.546179in}{1.334259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.393401in}{1.334259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.668401in,y=1.280787in,left,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Sensor 1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.240623in}{1.121354in}}%
\pgfpathlineto{\pgfqpoint{5.393401in}{1.121354in}}%
\pgfpathlineto{\pgfqpoint{5.546179in}{1.121354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.393401in}{1.121354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.668401in,y=1.067882in,left,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Sensor 2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.240623in}{0.908449in}}%
\pgfpathlineto{\pgfqpoint{5.393401in}{0.908449in}}%
\pgfpathlineto{\pgfqpoint{5.546179in}{0.908449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.393401in}{0.908449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.668401in,y=0.854977in,left,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Sensor 3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.240623in}{0.695544in}}%
\pgfpathlineto{\pgfqpoint{5.393401in}{0.695544in}}%
\pgfpathlineto{\pgfqpoint{5.546179in}{0.695544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.035355in}{-0.058926in}}{\pgfqpoint{0.035355in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.393401in}{0.695544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.668401in,y=0.642072in,left,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Sensor 4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938145in}{0.813256in}}%
\pgfpathlineto{\pgfqpoint{4.185556in}{0.813256in}}%
\pgfpathlineto{\pgfqpoint{4.185556in}{1.553156in}}%
\pgfpathlineto{\pgfqpoint{1.938145in}{1.553156in}}%
\pgfpathlineto{\pgfqpoint{1.938145in}{0.813256in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.938145in}{0.813256in}}{\pgfqpoint{2.247411in}{0.739900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.938145in}{0.918956in}}%
\pgfpathlineto{\pgfqpoint{4.185556in}{0.918956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938145in}{0.918956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.702033in, y=0.870730in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{78}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.938145in}{0.813256in}}{\pgfqpoint{2.247411in}{0.739900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.938145in}{1.130356in}}%
\pgfpathlineto{\pgfqpoint{4.185556in}{1.130356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938145in}{1.130356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.702033in, y=1.082130in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{80}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.938145in}{0.813256in}}{\pgfqpoint{2.247411in}{0.739900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.938145in}{1.341756in}}%
\pgfpathlineto{\pgfqpoint{4.185556in}{1.341756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938145in}{1.341756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.702033in, y=1.293530in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{82}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.938145in}{0.813256in}}{\pgfqpoint{2.247411in}{0.739900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.938145in}{1.553156in}}%
\pgfpathlineto{\pgfqpoint{4.185556in}{1.553156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938145in}{1.553156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.702033in, y=1.504930in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{84}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.938145in}{0.813256in}}{\pgfqpoint{2.247411in}{0.739900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924256in}{1.490300in}}%
\pgfpathlineto{\pgfqpoint{1.938145in}{1.492682in}}%
\pgfpathlineto{\pgfqpoint{2.187857in}{1.496965in}}%
\pgfpathlineto{\pgfqpoint{2.437569in}{1.432723in}}%
\pgfpathlineto{\pgfqpoint{2.687282in}{1.505530in}}%
\pgfpathlineto{\pgfqpoint{2.936994in}{1.466986in}}%
\pgfpathlineto{\pgfqpoint{3.186706in}{1.441288in}}%
\pgfpathlineto{\pgfqpoint{3.436419in}{1.437006in}}%
\pgfpathlineto{\pgfqpoint{3.686131in}{1.432723in}}%
\pgfpathlineto{\pgfqpoint{3.935843in}{1.471268in}}%
\pgfpathlineto{\pgfqpoint{4.185556in}{1.484117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.938145in}{0.813256in}}{\pgfqpoint{2.247411in}{0.739900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-15.541717in}{-4.815912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-15.042293in}{-1.997816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-14.542868in}{-0.464567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-14.043443in}{0.019392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-13.544019in}{-0.258992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-13.044594in}{0.147877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-12.545169in}{0.353452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-12.045745in}{0.696078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-11.546320in}{0.554745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-11.046896in}{0.481937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-10.547471in}{0.850259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-10.048046in}{1.081531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-9.548622in}{0.983026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-9.049197in}{0.935916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-8.549772in}{1.098663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-8.050348in}{1.278541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-7.550923in}{1.338501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-7.051499in}{1.317086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-6.552074in}{1.415591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-6.052649in}{1.402743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-5.553225in}{1.334218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-5.053800in}{1.347066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-4.554375in}{1.317086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-4.054951in}{1.389894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-3.555526in}{1.437006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-3.056102in}{1.419874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.556677in}{1.407025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.057252in}{1.411308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.557828in}{1.398460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.058403in}{1.466986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.558978in}{1.445571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.059554in}{1.496965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.439871in}{1.419874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939295in}{1.492682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.438720in}{1.449854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938145in}{1.492682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.437569in}{1.432723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.936994in}{1.466986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.436419in}{1.437006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.935843in}{1.471268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.938145in}{0.813256in}}{\pgfqpoint{2.247411in}{0.739900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924256in}{1.352374in}}%
\pgfpathlineto{\pgfqpoint{1.938145in}{1.350707in}}%
\pgfpathlineto{\pgfqpoint{2.187857in}{1.397818in}}%
\pgfpathlineto{\pgfqpoint{2.437569in}{1.402100in}}%
\pgfpathlineto{\pgfqpoint{2.687282in}{1.372121in}}%
\pgfpathlineto{\pgfqpoint{2.936994in}{1.316444in}}%
\pgfpathlineto{\pgfqpoint{3.186706in}{1.397818in}}%
\pgfpathlineto{\pgfqpoint{3.436419in}{1.414949in}}%
\pgfpathlineto{\pgfqpoint{3.686131in}{1.384970in}}%
\pgfpathlineto{\pgfqpoint{3.935843in}{1.457777in}}%
\pgfpathlineto{\pgfqpoint{4.185556in}{1.470626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.938145in}{0.813256in}}{\pgfqpoint{2.247411in}{0.739900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-15.541717in}{-4.551019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-15.042293in}{-1.775752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-14.542868in}{-0.735027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-14.043443in}{-0.486623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-13.544019in}{0.018750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-13.044594in}{0.168649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-12.545169in}{0.284285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-12.045745in}{0.614062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-11.546320in}{0.605496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-11.046896in}{0.592648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-10.547471in}{0.918142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-10.048046in}{0.918142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-9.548622in}{0.969535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-9.049197in}{0.905293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-8.549772in}{1.119434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-8.050348in}{1.265051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-7.550923in}{1.295030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-7.051499in}{1.359272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-6.552074in}{1.183677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-6.052649in}{1.337858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-5.553225in}{1.295030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-5.053800in}{1.303595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-4.554375in}{1.277899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-4.054951in}{1.419231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-3.555526in}{1.320727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-3.056102in}{1.397818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.556677in}{1.320727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.057252in}{1.440646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.557828in}{1.410666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.058403in}{1.449211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.558978in}{1.397818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.059554in}{1.436363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.439871in}{1.380687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939295in}{1.363555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.438720in}{1.384970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938145in}{1.350707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.437569in}{1.402100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.936994in}{1.316444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.436419in}{1.414949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.935843in}{1.457777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.938145in}{0.813256in}}{\pgfqpoint{2.247411in}{0.739900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924256in}{1.372049in}}%
\pgfpathlineto{\pgfqpoint{1.938145in}{1.372763in}}%
\pgfpathlineto{\pgfqpoint{2.187857in}{1.299955in}}%
\pgfpathlineto{\pgfqpoint{2.437569in}{1.347066in}}%
\pgfpathlineto{\pgfqpoint{2.687282in}{1.389894in}}%
\pgfpathlineto{\pgfqpoint{2.936994in}{1.210016in}}%
\pgfpathlineto{\pgfqpoint{3.186706in}{1.368481in}}%
\pgfpathlineto{\pgfqpoint{3.436419in}{1.342784in}}%
\pgfpathlineto{\pgfqpoint{3.686131in}{1.338501in}}%
\pgfpathlineto{\pgfqpoint{3.935843in}{1.312804in}}%
\pgfpathlineto{\pgfqpoint{4.185556in}{1.389894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.938145in}{0.813256in}}{\pgfqpoint{2.247411in}{0.739900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-15.541717in}{-4.785932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-15.042293in}{-2.006382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-14.542868in}{-0.948525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-14.043443in}{-0.438870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-13.544019in}{-0.177617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-13.044594in}{0.314906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-12.545169in}{0.207836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-12.045745in}{0.503350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-11.546320in}{0.481937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-11.046896in}{0.571876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-10.547471in}{0.460523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-10.048046in}{0.666098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-9.548622in}{0.811714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-9.049197in}{0.828845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-8.549772in}{1.004441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-8.050348in}{1.094380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-7.550923in}{1.064400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-7.051499in}{1.205733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-6.552074in}{1.154340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-6.052649in}{1.278541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-5.553225in}{1.132926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-5.053800in}{1.278541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-4.554375in}{1.321369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-4.054951in}{1.192885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-3.555526in}{1.201450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-3.056102in}{1.312804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.556677in}{1.372763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.057252in}{1.389894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.557828in}{1.308521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.058403in}{1.325652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.558978in}{1.222865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.059554in}{1.265693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.439871in}{1.291389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939295in}{1.317086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.438720in}{1.351349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938145in}{1.372763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.437569in}{1.347066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.936994in}{1.210016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.436419in}{1.342784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.935843in}{1.312804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.938145in}{0.813256in}}{\pgfqpoint{2.247411in}{0.739900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924256in}{1.067816in}}%
\pgfpathlineto{\pgfqpoint{1.938145in}{1.063766in}}%
\pgfpathlineto{\pgfqpoint{2.187857in}{1.072332in}}%
\pgfpathlineto{\pgfqpoint{2.437569in}{1.153705in}}%
\pgfpathlineto{\pgfqpoint{2.687282in}{1.157988in}}%
\pgfpathlineto{\pgfqpoint{2.936994in}{1.132292in}}%
\pgfpathlineto{\pgfqpoint{3.186706in}{1.038070in}}%
\pgfpathlineto{\pgfqpoint{3.436419in}{1.149423in}}%
\pgfpathlineto{\pgfqpoint{3.686131in}{1.085180in}}%
\pgfpathlineto{\pgfqpoint{3.935843in}{1.042352in}}%
\pgfpathlineto{\pgfqpoint{4.185556in}{1.102312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.938145in}{0.813256in}}{\pgfqpoint{2.247411in}{0.739900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-15.541717in}{-5.386161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-15.042293in}{-2.431015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-14.542868in}{-1.664390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-14.043443in}{-0.949159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-13.544019in}{-0.563705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-13.044594in}{-0.071181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-12.545169in}{-0.045485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-12.045745in}{-0.041202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-11.546320in}{0.357101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-11.046896in}{0.339970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-10.547471in}{0.554111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-10.048046in}{0.459889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-9.548622in}{0.789666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-9.049197in}{0.678313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-8.549772in}{0.635484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-8.050348in}{0.892454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-7.550923in}{0.828211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-7.051499in}{1.008090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-6.552074in}{1.038070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-6.052649in}{1.020938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-5.553225in}{1.055200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-5.053800in}{0.909585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-4.554375in}{1.020938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-4.054951in}{1.136575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-3.555526in}{1.020938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-3.056102in}{0.896736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.556677in}{1.162271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.057252in}{1.140857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.557828in}{1.085180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.058403in}{1.072332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.558978in}{1.085180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.059554in}{1.145140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.439871in}{1.106595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939295in}{1.140857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.438720in}{1.132292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938145in}{1.063766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.437569in}{1.153705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.936994in}{1.132292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.436419in}{1.149423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.935843in}{1.042352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.938145in}{0.813256in}}{\pgfqpoint{2.247411in}{0.739900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924256in}{0.863072in}}%
\pgfpathlineto{\pgfqpoint{1.938145in}{0.856641in}}%
\pgfpathlineto{\pgfqpoint{2.187857in}{0.835227in}}%
\pgfpathlineto{\pgfqpoint{2.437569in}{0.985125in}}%
\pgfpathlineto{\pgfqpoint{2.687282in}{0.929449in}}%
\pgfpathlineto{\pgfqpoint{2.936994in}{0.933731in}}%
\pgfpathlineto{\pgfqpoint{3.186706in}{0.955146in}}%
\pgfpathlineto{\pgfqpoint{3.436419in}{0.985125in}}%
\pgfpathlineto{\pgfqpoint{3.686131in}{0.873771in}}%
\pgfpathlineto{\pgfqpoint{3.935843in}{1.062216in}}%
\pgfpathlineto{\pgfqpoint{4.185556in}{0.938014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.938145in}{0.813256in}}{\pgfqpoint{2.247411in}{0.739900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-15.541717in}{-5.571872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-15.042293in}{-2.698100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-14.542868in}{-1.802991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-14.043443in}{-0.813659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-13.544019in}{-0.783680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-13.044594in}{-0.218348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-12.545169in}{-0.192650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-12.045745in}{-0.158388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-11.546320in}{0.162824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-11.046896in}{0.299874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-10.547471in}{0.359833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-10.048046in}{0.424075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-9.548622in}{0.364116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-9.049197in}{0.578257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-8.549772in}{0.466904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-8.050348in}{0.749570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-7.550923in}{0.886620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-7.051499in}{0.813812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-6.552074in}{0.848075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-6.052649in}{0.873771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-5.553225in}{0.809530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-5.053800in}{0.818095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-4.554375in}{0.865206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-4.054951in}{0.800964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-3.555526in}{0.938014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-3.056102in}{0.805247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.556677in}{1.006539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.057252in}{0.967994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.557828in}{0.967994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.058403in}{0.890903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.558978in}{0.929449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.059554in}{0.955146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.439871in}{0.955146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939295in}{1.006539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.438720in}{0.886620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938145in}{0.856641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.437569in}{0.985125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.936994in}{0.933731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.436419in}{0.985125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.935843in}{1.062216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.938145in}{0.813256in}}{\pgfqpoint{2.247411in}{0.739900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.938145in}{0.813256in}}{\pgfqpoint{2.247411in}{0.739900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-15.541717in}{-5.042901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-15.042293in}{-2.961451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-14.542868in}{-2.597411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-14.043443in}{-1.526706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-13.544019in}{-1.145535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-13.044594in}{-0.670142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-12.545169in}{-0.610182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-12.045745in}{-0.550223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-11.546320in}{-0.378910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-11.046896in}{-0.053416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-10.547471in}{0.015109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-10.048046in}{-0.027719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-9.548622in}{0.079351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-9.049197in}{0.083634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-8.549772in}{0.254947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-8.050348in}{0.417694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-7.550923in}{0.597573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-7.051499in}{0.421977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-6.552074in}{0.464806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-6.052649in}{0.589007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-5.553225in}{0.563310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-5.053800in}{0.559027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-4.554375in}{0.593290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-4.054951in}{0.593290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-3.555526in}{0.597573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-3.056102in}{0.678946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.556677in}{0.593290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.057252in}{0.614704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.557828in}{0.640401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.058403in}{0.708926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.558978in}{0.734623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.059554in}{0.657532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.439871in}{0.678946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939295in}{0.636118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.438720in}{0.773168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938145in}{0.623269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.437569in}{0.760320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.936994in}{0.666098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.436419in}{0.618986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.935843in}{0.781734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.938145in}{0.813256in}}{\pgfqpoint{2.247411in}{0.739900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.938145in}{0.813256in}}{\pgfqpoint{2.247411in}{0.739900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-15.541717in}{-5.535426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-15.042293in}{-4.280559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-14.542868in}{-3.115632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-14.043443in}{-2.451795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-13.544019in}{-1.590948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-13.044594in}{-1.505292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-12.545169in}{-0.931394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-12.045745in}{-0.974222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-11.546320in}{-0.593051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-11.046896in}{-0.725819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-10.547471in}{-0.306102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-10.048046in}{-0.314668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-9.548622in}{-0.254709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-9.049197in}{-0.224729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-8.549772in}{-0.280405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-8.050348in}{0.006544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-7.550923in}{0.015109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-7.051499in}{-0.002022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-6.552074in}{-0.066264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-6.052649in}{0.006544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-5.553225in}{0.015109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-5.053800in}{0.122180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-4.554375in}{0.237816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-4.054951in}{0.092200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-3.555526in}{0.100765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-3.056102in}{0.259230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.556677in}{0.040806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.057252in}{0.212119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.557828in}{0.237816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.058403in}{0.229250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.558978in}{0.135028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.059554in}{0.169291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.439871in}{0.160725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939295in}{0.246382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.438720in}{0.165008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938145in}{0.302058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.437569in}{0.194987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.936994in}{0.216402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.436419in}{0.169291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.935843in}{0.092200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.938145in}{0.813256in}}{\pgfqpoint{2.247411in}{0.739900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.938145in}{0.813256in}}{\pgfqpoint{2.247411in}{0.739900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.035355in}{-0.058926in}}{\pgfqpoint{0.035355in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-15.541717in}{-6.533323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-15.042293in}{-4.982942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-14.542868in}{-4.267711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-14.043443in}{-3.475389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-13.544019in}{-3.261248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-13.044594in}{-2.730179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-12.545169in}{-2.177695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-12.045745in}{-2.002099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-11.546320in}{-1.715150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-11.046896in}{-1.578100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-10.547471in}{-1.458181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-10.048046in}{-1.359676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-9.548622in}{-1.239757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-9.049197in}{-1.115555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-8.549772in}{-0.717253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-8.050348in}{-0.691556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-7.550923in}{-0.618748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-7.051499in}{-0.554506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-6.552074in}{-0.597334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-6.052649in}{-0.601617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-5.553225in}{-0.524526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-5.053800in}{-0.717253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-4.554375in}{-0.571637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-4.054951in}{-0.558789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-3.555526in}{-0.687273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-3.056102in}{-0.670142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.556677in}{-0.503112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.057252in}{-0.533092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.557828in}{-0.678708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.058403in}{-0.558789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.558978in}{-0.524526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.059554in}{-0.460284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.439871in}{-0.545940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939295in}{-0.533092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.438720in}{-0.550223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938145in}{-0.481698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.437569in}{-0.477415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.936994in}{-0.413173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.436419in}{-0.580203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.935843in}{-0.503112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938145in}{0.813256in}}%
\pgfpathlineto{\pgfqpoint{1.938145in}{1.553156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.185556in}{0.813256in}}%
\pgfpathlineto{\pgfqpoint{4.185556in}{1.553156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938145in}{0.813256in}}%
\pgfpathlineto{\pgfqpoint{4.185556in}{0.813256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938145in}{1.553156in}}%
\pgfpathlineto{\pgfqpoint{4.185556in}{1.553156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938145in}{1.553156in}}%
\pgfpathlineto{\pgfqpoint{6.276064in}{3.011800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.185556in}{0.813256in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{2.800400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/multimodal_new2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.000000in}{3.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{3.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{3.344000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{3.344000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.475000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.475000in}}{\pgfqpoint{6.200000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.281818in}{3.344000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281818in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.281818in,y=0.377778in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.475000in}}{\pgfqpoint{6.200000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995282in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.995282in}{3.344000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.995282in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.995282in,y=0.377778in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.475000in}}{\pgfqpoint{6.200000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.708746in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{2.708746in}{3.344000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.708746in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.708746in,y=0.377778in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.475000in}}{\pgfqpoint{6.200000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422209in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{3.422209in}{3.344000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422209in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.422209in,y=0.377778in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{30}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.475000in}}{\pgfqpoint{6.200000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.135673in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{4.135673in}{3.344000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.135673in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.135673in,y=0.377778in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.475000in}}{\pgfqpoint{6.200000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.849137in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{4.849137in}{3.344000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.849137in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.849137in,y=0.377778in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.475000in}}{\pgfqpoint{6.200000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.562601in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{5.562601in}{3.344000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.562601in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.562601in,y=0.377778in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.475000in}}{\pgfqpoint{6.200000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.276064in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{6.276064in}{3.344000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.276064in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.276064in,y=0.377778in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{70}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.475000in}}{\pgfqpoint{6.200000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.989528in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{6.989528in}{3.344000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.989528in}{0.475000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.989528in,y=0.377778in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{80}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.100000in,y=0.174075in,,top]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Iteration (t)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.475000in}}{\pgfqpoint{6.200000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.777000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.777000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{0.777000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.739585in, y=0.719130in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.475000in}}{\pgfqpoint{6.200000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{1.079000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.079000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{1.079000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.739585in, y=1.021130in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.475000in}}{\pgfqpoint{6.200000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{1.381000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.381000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{1.381000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.739585in, y=1.323130in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{30}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.475000in}}{\pgfqpoint{6.200000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{1.683000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.683000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{1.683000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.739585in, y=1.625130in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.475000in}}{\pgfqpoint{6.200000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{1.985000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.985000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{1.985000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.739585in, y=1.927130in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.475000in}}{\pgfqpoint{6.200000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{2.287000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{2.287000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{2.287000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.739585in, y=2.229130in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.475000in}}{\pgfqpoint{6.200000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{2.589000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{2.589000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{2.589000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.739585in, y=2.531130in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{70}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.475000in}}{\pgfqpoint{6.200000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{2.891000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{2.891000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{2.891000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.739585in, y=2.833130in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{80}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.475000in}}{\pgfqpoint{6.200000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{3.193000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{3.193000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{3.193000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.739585in, y=3.135130in, left, base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{90}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.684029in,y=1.909500in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Accuracy (%)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.475000in}}{\pgfqpoint{6.200000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{1.192066in}}%
\pgfpathlineto{\pgfqpoint{1.353165in}{1.822253in}}%
\pgfpathlineto{\pgfqpoint{1.424511in}{1.997237in}}%
\pgfpathlineto{\pgfqpoint{1.495857in}{2.259101in}}%
\pgfpathlineto{\pgfqpoint{1.567204in}{2.435308in}}%
\pgfpathlineto{\pgfqpoint{1.638550in}{2.425519in}}%
\pgfpathlineto{\pgfqpoint{1.709896in}{2.573582in}}%
\pgfpathlineto{\pgfqpoint{1.781243in}{2.549109in}}%
\pgfpathlineto{\pgfqpoint{1.852589in}{2.494044in}}%
\pgfpathlineto{\pgfqpoint{1.923936in}{2.547885in}}%
\pgfpathlineto{\pgfqpoint{1.995282in}{2.610292in}}%
\pgfpathlineto{\pgfqpoint{2.066628in}{2.635989in}}%
\pgfpathlineto{\pgfqpoint{2.137975in}{2.669028in}}%
\pgfpathlineto{\pgfqpoint{2.209321in}{2.728987in}}%
\pgfpathlineto{\pgfqpoint{2.280667in}{2.766921in}}%
\pgfpathlineto{\pgfqpoint{2.352014in}{2.710632in}}%
\pgfpathlineto{\pgfqpoint{2.423360in}{2.726540in}}%
\pgfpathlineto{\pgfqpoint{2.494707in}{2.788946in}}%
\pgfpathlineto{\pgfqpoint{2.566053in}{2.705737in}}%
\pgfpathlineto{\pgfqpoint{2.637399in}{2.791394in}}%
\pgfpathlineto{\pgfqpoint{2.708746in}{2.810972in}}%
\pgfpathlineto{\pgfqpoint{2.780092in}{2.819538in}}%
\pgfpathlineto{\pgfqpoint{2.851438in}{2.877050in}}%
\pgfpathlineto{\pgfqpoint{2.922785in}{2.846459in}}%
\pgfpathlineto{\pgfqpoint{2.994131in}{2.848906in}}%
\pgfpathlineto{\pgfqpoint{3.065478in}{2.817091in}}%
\pgfpathlineto{\pgfqpoint{3.136824in}{2.835446in}}%
\pgfpathlineto{\pgfqpoint{3.208170in}{2.889287in}}%
\pgfpathlineto{\pgfqpoint{3.279517in}{2.881945in}}%
\pgfpathlineto{\pgfqpoint{3.350863in}{2.858695in}}%
\pgfpathlineto{\pgfqpoint{3.422209in}{2.933339in}}%
\pgfpathlineto{\pgfqpoint{3.493556in}{2.932115in}}%
\pgfpathlineto{\pgfqpoint{3.564902in}{2.950470in}}%
\pgfpathlineto{\pgfqpoint{3.636249in}{2.960259in}}%
\pgfpathlineto{\pgfqpoint{3.707595in}{2.944352in}}%
\pgfpathlineto{\pgfqpoint{3.778941in}{2.935786in}}%
\pgfpathlineto{\pgfqpoint{3.850288in}{2.972496in}}%
\pgfpathlineto{\pgfqpoint{3.921634in}{2.956588in}}%
\pgfpathlineto{\pgfqpoint{3.992980in}{2.968825in}}%
\pgfpathlineto{\pgfqpoint{4.064327in}{2.965154in}}%
\pgfpathlineto{\pgfqpoint{4.135673in}{2.949246in}}%
\pgfpathlineto{\pgfqpoint{4.207020in}{2.971272in}}%
\pgfpathlineto{\pgfqpoint{4.278366in}{2.952917in}}%
\pgfpathlineto{\pgfqpoint{4.349712in}{2.973720in}}%
\pgfpathlineto{\pgfqpoint{4.421059in}{2.944352in}}%
\pgfpathlineto{\pgfqpoint{4.492405in}{2.965154in}}%
\pgfpathlineto{\pgfqpoint{4.563751in}{2.965154in}}%
\pgfpathlineto{\pgfqpoint{4.635098in}{2.965154in}}%
\pgfpathlineto{\pgfqpoint{4.706444in}{2.978614in}}%
\pgfpathlineto{\pgfqpoint{4.777791in}{2.957812in}}%
\pgfpathlineto{\pgfqpoint{4.849137in}{2.973720in}}%
\pgfpathlineto{\pgfqpoint{4.920483in}{2.974943in}}%
\pgfpathlineto{\pgfqpoint{4.991830in}{2.970049in}}%
\pgfpathlineto{\pgfqpoint{5.063176in}{2.983509in}}%
\pgfpathlineto{\pgfqpoint{5.134522in}{2.971272in}}%
\pgfpathlineto{\pgfqpoint{5.205869in}{2.970049in}}%
\pgfpathlineto{\pgfqpoint{5.277215in}{2.967601in}}%
\pgfpathlineto{\pgfqpoint{5.348562in}{2.955365in}}%
\pgfpathlineto{\pgfqpoint{5.419908in}{2.987180in}}%
\pgfpathlineto{\pgfqpoint{5.491254in}{2.979838in}}%
\pgfpathlineto{\pgfqpoint{5.562601in}{2.981062in}}%
\pgfpathlineto{\pgfqpoint{5.633947in}{2.982285in}}%
\pgfpathlineto{\pgfqpoint{5.705293in}{2.995746in}}%
\pgfpathlineto{\pgfqpoint{5.776640in}{2.984733in}}%
\pgfpathlineto{\pgfqpoint{5.847986in}{2.973720in}}%
\pgfpathlineto{\pgfqpoint{5.919333in}{2.978614in}}%
\pgfpathlineto{\pgfqpoint{5.990679in}{2.994522in}}%
\pgfpathlineto{\pgfqpoint{6.062025in}{2.974943in}}%
\pgfpathlineto{\pgfqpoint{6.133372in}{2.982285in}}%
\pgfpathlineto{\pgfqpoint{6.204718in}{2.982285in}}%
\pgfpathlineto{\pgfqpoint{6.276064in}{2.994522in}}%
\pgfpathlineto{\pgfqpoint{6.347411in}{2.995746in}}%
\pgfpathlineto{\pgfqpoint{6.418757in}{2.977391in}}%
\pgfpathlineto{\pgfqpoint{6.490104in}{2.998193in}}%
\pgfpathlineto{\pgfqpoint{6.561450in}{2.987180in}}%
\pgfpathlineto{\pgfqpoint{6.632796in}{2.979838in}}%
\pgfpathlineto{\pgfqpoint{6.704143in}{2.978614in}}%
\pgfpathlineto{\pgfqpoint{6.775489in}{2.977391in}}%
\pgfpathlineto{\pgfqpoint{6.846835in}{2.988403in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{2.992075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.475000in}}{\pgfqpoint{6.200000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281818in}{1.192066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.638550in}{2.425519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.995282in}{2.610292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.352014in}{2.710632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.708746in}{2.810972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.065478in}{2.817091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422209in}{2.933339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.778941in}{2.935786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.135673in}{2.949246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492405in}{2.965154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.849137in}{2.973720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.205869in}{2.970049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.562601in}{2.981062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.919333in}{2.978614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.276064in}{2.994522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.632796in}{2.979838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.475000in}}{\pgfqpoint{6.200000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{1.267750in}}%
\pgfpathlineto{\pgfqpoint{1.353165in}{1.721729in}}%
\pgfpathlineto{\pgfqpoint{1.424511in}{2.060684in}}%
\pgfpathlineto{\pgfqpoint{1.495857in}{2.150011in}}%
\pgfpathlineto{\pgfqpoint{1.567204in}{2.358034in}}%
\pgfpathlineto{\pgfqpoint{1.638550in}{2.424111in}}%
\pgfpathlineto{\pgfqpoint{1.709896in}{2.429006in}}%
\pgfpathlineto{\pgfqpoint{1.781243in}{2.524452in}}%
\pgfpathlineto{\pgfqpoint{1.852589in}{2.573398in}}%
\pgfpathlineto{\pgfqpoint{1.923936in}{2.640700in}}%
\pgfpathlineto{\pgfqpoint{1.995282in}{2.616227in}}%
\pgfpathlineto{\pgfqpoint{2.066628in}{2.564833in}}%
\pgfpathlineto{\pgfqpoint{2.137975in}{2.649265in}}%
\pgfpathlineto{\pgfqpoint{2.209321in}{2.710449in}}%
\pgfpathlineto{\pgfqpoint{2.280667in}{2.743487in}}%
\pgfpathlineto{\pgfqpoint{2.352014in}{2.670068in}}%
\pgfpathlineto{\pgfqpoint{2.423360in}{2.741040in}}%
\pgfpathlineto{\pgfqpoint{2.494707in}{2.765513in}}%
\pgfpathlineto{\pgfqpoint{2.566053in}{2.737369in}}%
\pgfpathlineto{\pgfqpoint{2.637399in}{2.749606in}}%
\pgfpathlineto{\pgfqpoint{2.708746in}{2.830368in}}%
\pgfpathlineto{\pgfqpoint{2.780092in}{2.734922in}}%
\pgfpathlineto{\pgfqpoint{2.851438in}{2.830368in}}%
\pgfpathlineto{\pgfqpoint{2.922785in}{2.837709in}}%
\pgfpathlineto{\pgfqpoint{2.994131in}{2.845051in}}%
\pgfpathlineto{\pgfqpoint{3.065478in}{2.843828in}}%
\pgfpathlineto{\pgfqpoint{3.136824in}{2.826696in}}%
\pgfpathlineto{\pgfqpoint{3.208170in}{2.838933in}}%
\pgfpathlineto{\pgfqpoint{3.279517in}{2.887880in}}%
\pgfpathlineto{\pgfqpoint{3.350863in}{2.879314in}}%
\pgfpathlineto{\pgfqpoint{3.422209in}{2.929484in}}%
\pgfpathlineto{\pgfqpoint{3.493556in}{2.929484in}}%
\pgfpathlineto{\pgfqpoint{3.564902in}{2.938050in}}%
\pgfpathlineto{\pgfqpoint{3.636249in}{2.941721in}}%
\pgfpathlineto{\pgfqpoint{3.707595in}{2.956405in}}%
\pgfpathlineto{\pgfqpoint{3.778941in}{2.962523in}}%
\pgfpathlineto{\pgfqpoint{3.850288in}{2.906235in}}%
\pgfpathlineto{\pgfqpoint{3.921634in}{2.953958in}}%
\pgfpathlineto{\pgfqpoint{3.992980in}{2.950286in}}%
\pgfpathlineto{\pgfqpoint{4.064327in}{2.928261in}}%
\pgfpathlineto{\pgfqpoint{4.135673in}{2.938050in}}%
\pgfpathlineto{\pgfqpoint{4.207020in}{2.942944in}}%
\pgfpathlineto{\pgfqpoint{4.278366in}{2.940497in}}%
\pgfpathlineto{\pgfqpoint{4.349712in}{2.962523in}}%
\pgfpathlineto{\pgfqpoint{4.421059in}{2.933155in}}%
\pgfpathlineto{\pgfqpoint{4.492405in}{2.949063in}}%
\pgfpathlineto{\pgfqpoint{4.563751in}{2.973536in}}%
\pgfpathlineto{\pgfqpoint{4.635098in}{2.958852in}}%
\pgfpathlineto{\pgfqpoint{4.706444in}{2.945392in}}%
\pgfpathlineto{\pgfqpoint{4.777791in}{2.964970in}}%
\pgfpathlineto{\pgfqpoint{4.849137in}{2.967418in}}%
\pgfpathlineto{\pgfqpoint{4.920483in}{2.972312in}}%
\pgfpathlineto{\pgfqpoint{4.991830in}{2.945392in}}%
\pgfpathlineto{\pgfqpoint{5.063176in}{2.984549in}}%
\pgfpathlineto{\pgfqpoint{5.134522in}{2.979654in}}%
\pgfpathlineto{\pgfqpoint{5.205869in}{2.977207in}}%
\pgfpathlineto{\pgfqpoint{5.277215in}{2.971089in}}%
\pgfpathlineto{\pgfqpoint{5.348562in}{2.974760in}}%
\pgfpathlineto{\pgfqpoint{5.419908in}{2.982102in}}%
\pgfpathlineto{\pgfqpoint{5.491254in}{2.964970in}}%
\pgfpathlineto{\pgfqpoint{5.562601in}{2.967418in}}%
\pgfpathlineto{\pgfqpoint{5.633947in}{2.953958in}}%
\pgfpathlineto{\pgfqpoint{5.705293in}{2.978431in}}%
\pgfpathlineto{\pgfqpoint{5.776640in}{2.969865in}}%
\pgfpathlineto{\pgfqpoint{5.847986in}{2.962523in}}%
\pgfpathlineto{\pgfqpoint{5.919333in}{2.983325in}}%
\pgfpathlineto{\pgfqpoint{5.990679in}{2.957628in}}%
\pgfpathlineto{\pgfqpoint{6.062025in}{2.969865in}}%
\pgfpathlineto{\pgfqpoint{6.133372in}{2.963747in}}%
\pgfpathlineto{\pgfqpoint{6.204718in}{2.962523in}}%
\pgfpathlineto{\pgfqpoint{6.276064in}{2.953958in}}%
\pgfpathlineto{\pgfqpoint{6.347411in}{2.967418in}}%
\pgfpathlineto{\pgfqpoint{6.418757in}{2.968641in}}%
\pgfpathlineto{\pgfqpoint{6.490104in}{2.960076in}}%
\pgfpathlineto{\pgfqpoint{6.561450in}{2.944168in}}%
\pgfpathlineto{\pgfqpoint{6.632796in}{2.967418in}}%
\pgfpathlineto{\pgfqpoint{6.704143in}{2.972312in}}%
\pgfpathlineto{\pgfqpoint{6.775489in}{2.963747in}}%
\pgfpathlineto{\pgfqpoint{6.846835in}{2.984549in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{2.988220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.475000in}}{\pgfqpoint{6.200000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281818in}{1.267750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.638550in}{2.424111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.995282in}{2.616227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.352014in}{2.670068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.708746in}{2.830368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.065478in}{2.843828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422209in}{2.929484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.778941in}{2.962523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.135673in}{2.938050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492405in}{2.949063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.849137in}{2.967418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.205869in}{2.977207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.562601in}{2.967418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.919333in}{2.983325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.276064in}{2.953958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.632796in}{2.967418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.475000in}}{\pgfqpoint{6.200000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{1.200632in}}%
\pgfpathlineto{\pgfqpoint{1.353165in}{1.877318in}}%
\pgfpathlineto{\pgfqpoint{1.424511in}{1.994789in}}%
\pgfpathlineto{\pgfqpoint{1.495857in}{2.268890in}}%
\pgfpathlineto{\pgfqpoint{1.567204in}{2.297034in}}%
\pgfpathlineto{\pgfqpoint{1.638550in}{2.442650in}}%
\pgfpathlineto{\pgfqpoint{1.709896in}{2.442650in}}%
\pgfpathlineto{\pgfqpoint{1.781243in}{2.544214in}}%
\pgfpathlineto{\pgfqpoint{1.852589in}{2.517293in}}%
\pgfpathlineto{\pgfqpoint{1.923936in}{2.544214in}}%
\pgfpathlineto{\pgfqpoint{1.995282in}{2.658014in}}%
\pgfpathlineto{\pgfqpoint{2.066628in}{2.560122in}}%
\pgfpathlineto{\pgfqpoint{2.137975in}{2.627423in}}%
\pgfpathlineto{\pgfqpoint{2.209321in}{2.689830in}}%
\pgfpathlineto{\pgfqpoint{2.280667in}{2.711856in}}%
\pgfpathlineto{\pgfqpoint{2.352014in}{2.682488in}}%
\pgfpathlineto{\pgfqpoint{2.423360in}{2.705737in}}%
\pgfpathlineto{\pgfqpoint{2.494707in}{2.724092in}}%
\pgfpathlineto{\pgfqpoint{2.566053in}{2.731434in}}%
\pgfpathlineto{\pgfqpoint{2.637399in}{2.736329in}}%
\pgfpathlineto{\pgfqpoint{2.708746in}{2.699619in}}%
\pgfpathlineto{\pgfqpoint{2.780092in}{2.809749in}}%
\pgfpathlineto{\pgfqpoint{2.851438in}{2.758355in}}%
\pgfpathlineto{\pgfqpoint{2.922785in}{2.824433in}}%
\pgfpathlineto{\pgfqpoint{2.994131in}{2.799959in}}%
\pgfpathlineto{\pgfqpoint{3.065478in}{2.799959in}}%
\pgfpathlineto{\pgfqpoint{3.136824in}{2.804854in}}%
\pgfpathlineto{\pgfqpoint{3.208170in}{2.802407in}}%
\pgfpathlineto{\pgfqpoint{3.279517in}{2.855024in}}%
\pgfpathlineto{\pgfqpoint{3.350863in}{2.848906in}}%
\pgfpathlineto{\pgfqpoint{3.422209in}{2.880721in}}%
\pgfpathlineto{\pgfqpoint{3.493556in}{2.897853in}}%
\pgfpathlineto{\pgfqpoint{3.564902in}{2.872156in}}%
\pgfpathlineto{\pgfqpoint{3.636249in}{2.902747in}}%
\pgfpathlineto{\pgfqpoint{3.707595in}{2.912536in}}%
\pgfpathlineto{\pgfqpoint{3.778941in}{2.879498in}}%
\pgfpathlineto{\pgfqpoint{3.850288in}{2.897853in}}%
\pgfpathlineto{\pgfqpoint{3.921634in}{2.906418in}}%
\pgfpathlineto{\pgfqpoint{3.992980in}{2.933339in}}%
\pgfpathlineto{\pgfqpoint{4.064327in}{2.919878in}}%
\pgfpathlineto{\pgfqpoint{4.135673in}{2.891734in}}%
\pgfpathlineto{\pgfqpoint{4.207020in}{2.903971in}}%
\pgfpathlineto{\pgfqpoint{4.278366in}{2.933339in}}%
\pgfpathlineto{\pgfqpoint{4.349712in}{2.921102in}}%
\pgfpathlineto{\pgfqpoint{4.421059in}{2.945575in}}%
\pgfpathlineto{\pgfqpoint{4.492405in}{2.925997in}}%
\pgfpathlineto{\pgfqpoint{4.563751in}{2.908866in}}%
\pgfpathlineto{\pgfqpoint{4.635098in}{2.907642in}}%
\pgfpathlineto{\pgfqpoint{4.706444in}{2.911313in}}%
\pgfpathlineto{\pgfqpoint{4.777791in}{2.890511in}}%
\pgfpathlineto{\pgfqpoint{4.849137in}{2.943128in}}%
\pgfpathlineto{\pgfqpoint{4.920483in}{2.925997in}}%
\pgfpathlineto{\pgfqpoint{4.991830in}{2.960259in}}%
\pgfpathlineto{\pgfqpoint{5.063176in}{2.937010in}}%
\pgfpathlineto{\pgfqpoint{5.134522in}{2.965154in}}%
\pgfpathlineto{\pgfqpoint{5.205869in}{2.923549in}}%
\pgfpathlineto{\pgfqpoint{5.277215in}{2.941904in}}%
\pgfpathlineto{\pgfqpoint{5.348562in}{2.929668in}}%
\pgfpathlineto{\pgfqpoint{5.419908in}{2.946799in}}%
\pgfpathlineto{\pgfqpoint{5.491254in}{2.933339in}}%
\pgfpathlineto{\pgfqpoint{5.562601in}{2.917431in}}%
\pgfpathlineto{\pgfqpoint{5.633947in}{2.957812in}}%
\pgfpathlineto{\pgfqpoint{5.705293in}{2.929668in}}%
\pgfpathlineto{\pgfqpoint{5.776640in}{2.955365in}}%
\pgfpathlineto{\pgfqpoint{5.847986in}{2.937010in}}%
\pgfpathlineto{\pgfqpoint{5.919333in}{2.940681in}}%
\pgfpathlineto{\pgfqpoint{5.990679in}{2.944352in}}%
\pgfpathlineto{\pgfqpoint{6.062025in}{2.934562in}}%
\pgfpathlineto{\pgfqpoint{6.133372in}{2.954141in}}%
\pgfpathlineto{\pgfqpoint{6.204718in}{2.956588in}}%
\pgfpathlineto{\pgfqpoint{6.276064in}{2.960259in}}%
\pgfpathlineto{\pgfqpoint{6.347411in}{2.939457in}}%
\pgfpathlineto{\pgfqpoint{6.418757in}{2.952917in}}%
\pgfpathlineto{\pgfqpoint{6.490104in}{2.965154in}}%
\pgfpathlineto{\pgfqpoint{6.561450in}{2.913760in}}%
\pgfpathlineto{\pgfqpoint{6.632796in}{2.959036in}}%
\pgfpathlineto{\pgfqpoint{6.704143in}{2.951694in}}%
\pgfpathlineto{\pgfqpoint{6.775489in}{2.950470in}}%
\pgfpathlineto{\pgfqpoint{6.846835in}{2.943128in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{2.965154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.475000in}}{\pgfqpoint{6.200000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281818in}{1.200632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.638550in}{2.442650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.995282in}{2.658014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.352014in}{2.682488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.708746in}{2.699619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.065478in}{2.799959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422209in}{2.880721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.778941in}{2.879498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.135673in}{2.891734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492405in}{2.925997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.849137in}{2.943128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.205869in}{2.923549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.562601in}{2.917431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.919333in}{2.940681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.276064in}{2.960259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.632796in}{2.959036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.475000in}}{\pgfqpoint{6.200000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{1.029138in}}%
\pgfpathlineto{\pgfqpoint{1.353165in}{1.577339in}}%
\pgfpathlineto{\pgfqpoint{1.424511in}{1.873466in}}%
\pgfpathlineto{\pgfqpoint{1.495857in}{2.061910in}}%
\pgfpathlineto{\pgfqpoint{1.567204in}{2.092501in}}%
\pgfpathlineto{\pgfqpoint{1.638550in}{2.236893in}}%
\pgfpathlineto{\pgfqpoint{1.709896in}{2.296853in}}%
\pgfpathlineto{\pgfqpoint{1.781243in}{2.342128in}}%
\pgfpathlineto{\pgfqpoint{1.852589in}{2.406983in}}%
\pgfpathlineto{\pgfqpoint{1.923936in}{2.436350in}}%
\pgfpathlineto{\pgfqpoint{1.995282in}{2.547704in}}%
\pgfpathlineto{\pgfqpoint{2.066628in}{2.509770in}}%
\pgfpathlineto{\pgfqpoint{2.137975in}{2.555046in}}%
\pgfpathlineto{\pgfqpoint{2.209321in}{2.584414in}}%
\pgfpathlineto{\pgfqpoint{2.280667in}{2.556269in}}%
\pgfpathlineto{\pgfqpoint{2.352014in}{2.557493in}}%
\pgfpathlineto{\pgfqpoint{2.423360in}{2.670070in}}%
\pgfpathlineto{\pgfqpoint{2.494707in}{2.657834in}}%
\pgfpathlineto{\pgfqpoint{2.566053in}{2.665176in}}%
\pgfpathlineto{\pgfqpoint{2.637399in}{2.705556in}}%
\pgfpathlineto{\pgfqpoint{2.708746in}{2.726359in}}%
\pgfpathlineto{\pgfqpoint{2.780092in}{2.709227in}}%
\pgfpathlineto{\pgfqpoint{2.851438in}{2.699438in}}%
\pgfpathlineto{\pgfqpoint{2.922785in}{2.676189in}}%
\pgfpathlineto{\pgfqpoint{2.994131in}{2.793660in}}%
\pgfpathlineto{\pgfqpoint{3.065478in}{2.726359in}}%
\pgfpathlineto{\pgfqpoint{3.136824in}{2.761845in}}%
\pgfpathlineto{\pgfqpoint{3.208170in}{2.744714in}}%
\pgfpathlineto{\pgfqpoint{3.279517in}{2.749608in}}%
\pgfpathlineto{\pgfqpoint{3.350863in}{2.786318in}}%
\pgfpathlineto{\pgfqpoint{3.422209in}{2.823028in}}%
\pgfpathlineto{\pgfqpoint{3.493556in}{2.824252in}}%
\pgfpathlineto{\pgfqpoint{3.564902in}{2.804673in}}%
\pgfpathlineto{\pgfqpoint{3.636249in}{2.851172in}}%
\pgfpathlineto{\pgfqpoint{3.707595in}{2.856067in}}%
\pgfpathlineto{\pgfqpoint{3.778941in}{2.836488in}}%
\pgfpathlineto{\pgfqpoint{3.850288in}{2.864633in}}%
\pgfpathlineto{\pgfqpoint{3.921634in}{2.868303in}}%
\pgfpathlineto{\pgfqpoint{3.992980in}{2.859738in}}%
\pgfpathlineto{\pgfqpoint{4.064327in}{2.852396in}}%
\pgfpathlineto{\pgfqpoint{4.135673in}{2.869527in}}%
\pgfpathlineto{\pgfqpoint{4.207020in}{2.842606in}}%
\pgfpathlineto{\pgfqpoint{4.278366in}{2.827923in}}%
\pgfpathlineto{\pgfqpoint{4.349712in}{2.846278in}}%
\pgfpathlineto{\pgfqpoint{4.421059in}{2.859738in}}%
\pgfpathlineto{\pgfqpoint{4.492405in}{2.875646in}}%
\pgfpathlineto{\pgfqpoint{4.563751in}{2.892777in}}%
\pgfpathlineto{\pgfqpoint{4.635098in}{2.868303in}}%
\pgfpathlineto{\pgfqpoint{4.706444in}{2.859738in}}%
\pgfpathlineto{\pgfqpoint{4.777791in}{2.860961in}}%
\pgfpathlineto{\pgfqpoint{4.849137in}{2.824252in}}%
\pgfpathlineto{\pgfqpoint{4.920483in}{2.880540in}}%
\pgfpathlineto{\pgfqpoint{4.991830in}{2.900119in}}%
\pgfpathlineto{\pgfqpoint{5.063176in}{2.864633in}}%
\pgfpathlineto{\pgfqpoint{5.134522in}{2.894000in}}%
\pgfpathlineto{\pgfqpoint{5.205869in}{2.859738in}}%
\pgfpathlineto{\pgfqpoint{5.277215in}{2.878093in}}%
\pgfpathlineto{\pgfqpoint{5.348562in}{2.879316in}}%
\pgfpathlineto{\pgfqpoint{5.419908in}{2.874422in}}%
\pgfpathlineto{\pgfqpoint{5.491254in}{2.896448in}}%
\pgfpathlineto{\pgfqpoint{5.562601in}{2.878093in}}%
\pgfpathlineto{\pgfqpoint{5.633947in}{2.881764in}}%
\pgfpathlineto{\pgfqpoint{5.705293in}{2.895224in}}%
\pgfpathlineto{\pgfqpoint{5.776640in}{2.873198in}}%
\pgfpathlineto{\pgfqpoint{5.847986in}{2.884211in}}%
\pgfpathlineto{\pgfqpoint{5.919333in}{2.901342in}}%
\pgfpathlineto{\pgfqpoint{5.990679in}{2.894000in}}%
\pgfpathlineto{\pgfqpoint{6.062025in}{2.887882in}}%
\pgfpathlineto{\pgfqpoint{6.133372in}{2.891553in}}%
\pgfpathlineto{\pgfqpoint{6.204718in}{2.892777in}}%
\pgfpathlineto{\pgfqpoint{6.276064in}{2.871974in}}%
\pgfpathlineto{\pgfqpoint{6.347411in}{2.874422in}}%
\pgfpathlineto{\pgfqpoint{6.418757in}{2.897671in}}%
\pgfpathlineto{\pgfqpoint{6.490104in}{2.898895in}}%
\pgfpathlineto{\pgfqpoint{6.561450in}{2.891553in}}%
\pgfpathlineto{\pgfqpoint{6.632796in}{2.864633in}}%
\pgfpathlineto{\pgfqpoint{6.704143in}{2.896448in}}%
\pgfpathlineto{\pgfqpoint{6.775489in}{2.878093in}}%
\pgfpathlineto{\pgfqpoint{6.846835in}{2.865856in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{2.882988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.475000in}}{\pgfqpoint{6.200000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281818in}{1.029138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.638550in}{2.236893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.995282in}{2.547704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.352014in}{2.557493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.708746in}{2.726359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.065478in}{2.726359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422209in}{2.823028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.778941in}{2.836488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.135673in}{2.869527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492405in}{2.875646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.849137in}{2.824252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.205869in}{2.859738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.562601in}{2.878093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.919333in}{2.901342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.276064in}{2.871974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.632796in}{2.864633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.475000in}}{\pgfqpoint{6.200000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{0.976078in}}%
\pgfpathlineto{\pgfqpoint{1.353165in}{1.443517in}}%
\pgfpathlineto{\pgfqpoint{1.424511in}{1.797156in}}%
\pgfpathlineto{\pgfqpoint{1.495857in}{1.989271in}}%
\pgfpathlineto{\pgfqpoint{1.567204in}{2.052901in}}%
\pgfpathlineto{\pgfqpoint{1.638550in}{2.236451in}}%
\pgfpathlineto{\pgfqpoint{1.709896in}{2.335567in}}%
\pgfpathlineto{\pgfqpoint{1.781243in}{2.418776in}}%
\pgfpathlineto{\pgfqpoint{1.852589in}{2.344133in}}%
\pgfpathlineto{\pgfqpoint{1.923936in}{2.402869in}}%
\pgfpathlineto{\pgfqpoint{1.995282in}{2.505656in}}%
\pgfpathlineto{\pgfqpoint{2.066628in}{2.450592in}}%
\pgfpathlineto{\pgfqpoint{2.137975in}{2.512998in}}%
\pgfpathlineto{\pgfqpoint{2.209321in}{2.528906in}}%
\pgfpathlineto{\pgfqpoint{2.280667in}{2.522788in}}%
\pgfpathlineto{\pgfqpoint{2.352014in}{2.591313in}}%
\pgfpathlineto{\pgfqpoint{2.423360in}{2.614562in}}%
\pgfpathlineto{\pgfqpoint{2.494707in}{2.618233in}}%
\pgfpathlineto{\pgfqpoint{2.566053in}{2.653719in}}%
\pgfpathlineto{\pgfqpoint{2.637399in}{2.705113in}}%
\pgfpathlineto{\pgfqpoint{2.708746in}{2.670851in}}%
\pgfpathlineto{\pgfqpoint{2.780092in}{2.662285in}}%
\pgfpathlineto{\pgfqpoint{2.851438in}{2.689206in}}%
\pgfpathlineto{\pgfqpoint{2.922785in}{2.662285in}}%
\pgfpathlineto{\pgfqpoint{2.994131in}{2.672074in}}%
\pgfpathlineto{\pgfqpoint{3.065478in}{2.708784in}}%
\pgfpathlineto{\pgfqpoint{3.136824in}{2.733258in}}%
\pgfpathlineto{\pgfqpoint{3.208170in}{2.674522in}}%
\pgfpathlineto{\pgfqpoint{3.279517in}{2.701442in}}%
\pgfpathlineto{\pgfqpoint{3.350863in}{2.729587in}}%
\pgfpathlineto{\pgfqpoint{3.422209in}{2.782204in}}%
\pgfpathlineto{\pgfqpoint{3.493556in}{2.794441in}}%
\pgfpathlineto{\pgfqpoint{3.564902in}{2.821361in}}%
\pgfpathlineto{\pgfqpoint{3.636249in}{2.796888in}}%
\pgfpathlineto{\pgfqpoint{3.707595in}{2.800559in}}%
\pgfpathlineto{\pgfqpoint{3.778941in}{2.811572in}}%
\pgfpathlineto{\pgfqpoint{3.850288in}{2.810348in}}%
\pgfpathlineto{\pgfqpoint{3.921634in}{2.800559in}}%
\pgfpathlineto{\pgfqpoint{3.992980in}{2.817690in}}%
\pgfpathlineto{\pgfqpoint{4.064327in}{2.820138in}}%
\pgfpathlineto{\pgfqpoint{4.135673in}{2.799336in}}%
\pgfpathlineto{\pgfqpoint{4.207020in}{2.840940in}}%
\pgfpathlineto{\pgfqpoint{4.278366in}{2.801783in}}%
\pgfpathlineto{\pgfqpoint{4.349712in}{2.783428in}}%
\pgfpathlineto{\pgfqpoint{4.421059in}{2.815243in}}%
\pgfpathlineto{\pgfqpoint{4.492405in}{2.831151in}}%
\pgfpathlineto{\pgfqpoint{4.563751in}{2.796888in}}%
\pgfpathlineto{\pgfqpoint{4.635098in}{2.858071in}}%
\pgfpathlineto{\pgfqpoint{4.706444in}{2.836045in}}%
\pgfpathlineto{\pgfqpoint{4.777791in}{2.817690in}}%
\pgfpathlineto{\pgfqpoint{4.849137in}{2.798112in}}%
\pgfpathlineto{\pgfqpoint{4.920483in}{2.829927in}}%
\pgfpathlineto{\pgfqpoint{4.991830in}{2.855624in}}%
\pgfpathlineto{\pgfqpoint{5.063176in}{2.816467in}}%
\pgfpathlineto{\pgfqpoint{5.134522in}{2.844611in}}%
\pgfpathlineto{\pgfqpoint{5.205869in}{2.837269in}}%
\pgfpathlineto{\pgfqpoint{5.277215in}{2.844611in}}%
\pgfpathlineto{\pgfqpoint{5.348562in}{2.834822in}}%
\pgfpathlineto{\pgfqpoint{5.419908in}{2.822585in}}%
\pgfpathlineto{\pgfqpoint{5.491254in}{2.849506in}}%
\pgfpathlineto{\pgfqpoint{5.562601in}{2.833598in}}%
\pgfpathlineto{\pgfqpoint{5.633947in}{2.845835in}}%
\pgfpathlineto{\pgfqpoint{5.705293in}{2.840940in}}%
\pgfpathlineto{\pgfqpoint{5.776640in}{2.838493in}}%
\pgfpathlineto{\pgfqpoint{5.847986in}{2.840940in}}%
\pgfpathlineto{\pgfqpoint{5.919333in}{2.871531in}}%
\pgfpathlineto{\pgfqpoint{5.990679in}{2.855624in}}%
\pgfpathlineto{\pgfqpoint{6.062025in}{2.851953in}}%
\pgfpathlineto{\pgfqpoint{6.133372in}{2.821361in}}%
\pgfpathlineto{\pgfqpoint{6.204718in}{2.845835in}}%
\pgfpathlineto{\pgfqpoint{6.276064in}{2.812796in}}%
\pgfpathlineto{\pgfqpoint{6.347411in}{2.806677in}}%
\pgfpathlineto{\pgfqpoint{6.418757in}{2.849506in}}%
\pgfpathlineto{\pgfqpoint{6.490104in}{2.833598in}}%
\pgfpathlineto{\pgfqpoint{6.561450in}{2.834822in}}%
\pgfpathlineto{\pgfqpoint{6.632796in}{2.840940in}}%
\pgfpathlineto{\pgfqpoint{6.704143in}{2.849506in}}%
\pgfpathlineto{\pgfqpoint{6.775489in}{2.817690in}}%
\pgfpathlineto{\pgfqpoint{6.846835in}{2.871531in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{2.836045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.475000in}}{\pgfqpoint{6.200000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281818in}{0.976078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.638550in}{2.236451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.995282in}{2.505656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.352014in}{2.591313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.708746in}{2.670851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.065478in}{2.708784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422209in}{2.782204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.778941in}{2.811572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.135673in}{2.799336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492405in}{2.831151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.849137in}{2.798112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.205869in}{2.837269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.562601in}{2.833598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.919333in}{2.871531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.276064in}{2.812796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.632796in}{2.840940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.475000in}}{\pgfqpoint{6.200000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{1.127212in}}%
\pgfpathlineto{\pgfqpoint{1.353165in}{1.346248in}}%
\pgfpathlineto{\pgfqpoint{1.424511in}{1.721913in}}%
\pgfpathlineto{\pgfqpoint{1.495857in}{1.823476in}}%
\pgfpathlineto{\pgfqpoint{1.567204in}{1.825924in}}%
\pgfpathlineto{\pgfqpoint{1.638550in}{2.077998in}}%
\pgfpathlineto{\pgfqpoint{1.709896in}{2.131840in}}%
\pgfpathlineto{\pgfqpoint{1.781243in}{2.158760in}}%
\pgfpathlineto{\pgfqpoint{1.852589in}{2.240746in}}%
\pgfpathlineto{\pgfqpoint{1.923936in}{2.217496in}}%
\pgfpathlineto{\pgfqpoint{1.995282in}{2.376572in}}%
\pgfpathlineto{\pgfqpoint{2.066628in}{2.412058in}}%
\pgfpathlineto{\pgfqpoint{2.137975in}{2.393703in}}%
\pgfpathlineto{\pgfqpoint{2.209321in}{2.451215in}}%
\pgfpathlineto{\pgfqpoint{2.280667in}{2.410835in}}%
\pgfpathlineto{\pgfqpoint{2.352014in}{2.434084in}}%
\pgfpathlineto{\pgfqpoint{2.423360in}{2.459781in}}%
\pgfpathlineto{\pgfqpoint{2.494707in}{2.507504in}}%
\pgfpathlineto{\pgfqpoint{2.566053in}{2.552780in}}%
\pgfpathlineto{\pgfqpoint{2.637399in}{2.556451in}}%
\pgfpathlineto{\pgfqpoint{2.708746in}{2.572358in}}%
\pgfpathlineto{\pgfqpoint{2.780092in}{2.567464in}}%
\pgfpathlineto{\pgfqpoint{2.851438in}{2.560122in}}%
\pgfpathlineto{\pgfqpoint{2.922785in}{2.561345in}}%
\pgfpathlineto{\pgfqpoint{2.994131in}{2.590713in}}%
\pgfpathlineto{\pgfqpoint{3.065478in}{2.613963in}}%
\pgfpathlineto{\pgfqpoint{3.136824in}{2.591937in}}%
\pgfpathlineto{\pgfqpoint{3.208170in}{2.604174in}}%
\pgfpathlineto{\pgfqpoint{3.279517in}{2.640883in}}%
\pgfpathlineto{\pgfqpoint{3.350863in}{2.644554in}}%
\pgfpathlineto{\pgfqpoint{3.422209in}{2.687382in}}%
\pgfpathlineto{\pgfqpoint{3.493556in}{2.710632in}}%
\pgfpathlineto{\pgfqpoint{3.564902in}{2.738776in}}%
\pgfpathlineto{\pgfqpoint{3.636249in}{2.740000in}}%
\pgfpathlineto{\pgfqpoint{3.707595in}{2.688606in}}%
\pgfpathlineto{\pgfqpoint{3.778941in}{2.719198in}}%
\pgfpathlineto{\pgfqpoint{3.850288in}{2.700843in}}%
\pgfpathlineto{\pgfqpoint{3.921634in}{2.721645in}}%
\pgfpathlineto{\pgfqpoint{3.992980in}{2.736329in}}%
\pgfpathlineto{\pgfqpoint{4.064327in}{2.703290in}}%
\pgfpathlineto{\pgfqpoint{4.135673in}{2.728987in}}%
\pgfpathlineto{\pgfqpoint{4.207020in}{2.711856in}}%
\pgfpathlineto{\pgfqpoint{4.278366in}{2.727763in}}%
\pgfpathlineto{\pgfqpoint{4.349712in}{2.713079in}}%
\pgfpathlineto{\pgfqpoint{4.421059in}{2.737553in}}%
\pgfpathlineto{\pgfqpoint{4.492405in}{2.741224in}}%
\pgfpathlineto{\pgfqpoint{4.563751in}{2.737553in}}%
\pgfpathlineto{\pgfqpoint{4.635098in}{2.769368in}}%
\pgfpathlineto{\pgfqpoint{4.706444in}{2.738776in}}%
\pgfpathlineto{\pgfqpoint{4.777791in}{2.737553in}}%
\pgfpathlineto{\pgfqpoint{4.849137in}{2.762026in}}%
\pgfpathlineto{\pgfqpoint{4.920483in}{2.741224in}}%
\pgfpathlineto{\pgfqpoint{4.991830in}{2.737553in}}%
\pgfpathlineto{\pgfqpoint{5.063176in}{2.754684in}}%
\pgfpathlineto{\pgfqpoint{5.134522in}{2.743671in}}%
\pgfpathlineto{\pgfqpoint{5.205869in}{2.720421in}}%
\pgfpathlineto{\pgfqpoint{5.277215in}{2.751013in}}%
\pgfpathlineto{\pgfqpoint{5.348562in}{2.763250in}}%
\pgfpathlineto{\pgfqpoint{5.419908in}{2.770591in}}%
\pgfpathlineto{\pgfqpoint{5.491254in}{2.776710in}}%
\pgfpathlineto{\pgfqpoint{5.562601in}{2.777934in}}%
\pgfpathlineto{\pgfqpoint{5.633947in}{2.754684in}}%
\pgfpathlineto{\pgfqpoint{5.705293in}{2.755908in}}%
\pgfpathlineto{\pgfqpoint{5.776640in}{2.747342in}}%
\pgfpathlineto{\pgfqpoint{5.847986in}{2.762026in}}%
\pgfpathlineto{\pgfqpoint{5.919333in}{2.759579in}}%
\pgfpathlineto{\pgfqpoint{5.990679in}{2.749789in}}%
\pgfpathlineto{\pgfqpoint{6.062025in}{2.757131in}}%
\pgfpathlineto{\pgfqpoint{6.133372in}{2.788946in}}%
\pgfpathlineto{\pgfqpoint{6.204718in}{2.788946in}}%
\pgfpathlineto{\pgfqpoint{6.276064in}{2.746118in}}%
\pgfpathlineto{\pgfqpoint{6.347411in}{2.741224in}}%
\pgfpathlineto{\pgfqpoint{6.418757in}{2.785276in}}%
\pgfpathlineto{\pgfqpoint{6.490104in}{2.785276in}}%
\pgfpathlineto{\pgfqpoint{6.561450in}{2.758355in}}%
\pgfpathlineto{\pgfqpoint{6.632796in}{2.754684in}}%
\pgfpathlineto{\pgfqpoint{6.704143in}{2.744895in}}%
\pgfpathlineto{\pgfqpoint{6.775489in}{2.795065in}}%
\pgfpathlineto{\pgfqpoint{6.846835in}{2.791394in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{2.759579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.475000in}}{\pgfqpoint{6.200000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281818in}{1.127212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.638550in}{2.077998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.995282in}{2.376572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.352014in}{2.434084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.708746in}{2.572358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.065478in}{2.613963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422209in}{2.687382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.778941in}{2.719198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.135673in}{2.728987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492405in}{2.741224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.849137in}{2.762026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.205869in}{2.720421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.562601in}{2.777934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.919333in}{2.759579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.276064in}{2.746118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.632796in}{2.754684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.475000in}}{\pgfqpoint{6.200000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{0.986491in}}%
\pgfpathlineto{\pgfqpoint{1.353165in}{1.220211in}}%
\pgfpathlineto{\pgfqpoint{1.424511in}{1.345024in}}%
\pgfpathlineto{\pgfqpoint{1.495857in}{1.467391in}}%
\pgfpathlineto{\pgfqpoint{1.567204in}{1.677861in}}%
\pgfpathlineto{\pgfqpoint{1.638550in}{1.736596in}}%
\pgfpathlineto{\pgfqpoint{1.709896in}{1.867528in}}%
\pgfpathlineto{\pgfqpoint{1.781243in}{2.062091in}}%
\pgfpathlineto{\pgfqpoint{1.852589in}{2.113485in}}%
\pgfpathlineto{\pgfqpoint{1.923936in}{2.175891in}}%
\pgfpathlineto{\pgfqpoint{1.995282in}{2.137958in}}%
\pgfpathlineto{\pgfqpoint{2.066628in}{2.248087in}}%
\pgfpathlineto{\pgfqpoint{2.137975in}{2.301929in}}%
\pgfpathlineto{\pgfqpoint{2.209321in}{2.294587in}}%
\pgfpathlineto{\pgfqpoint{2.280667in}{2.289692in}}%
\pgfpathlineto{\pgfqpoint{2.352014in}{2.349652in}}%
\pgfpathlineto{\pgfqpoint{2.423360in}{2.398598in}}%
\pgfpathlineto{\pgfqpoint{2.494707in}{2.358217in}}%
\pgfpathlineto{\pgfqpoint{2.566053in}{2.360664in}}%
\pgfpathlineto{\pgfqpoint{2.637399in}{2.430413in}}%
\pgfpathlineto{\pgfqpoint{2.708746in}{2.480583in}}%
\pgfpathlineto{\pgfqpoint{2.780092in}{2.489149in}}%
\pgfpathlineto{\pgfqpoint{2.851438in}{2.478136in}}%
\pgfpathlineto{\pgfqpoint{2.922785in}{2.498938in}}%
\pgfpathlineto{\pgfqpoint{2.994131in}{2.495267in}}%
\pgfpathlineto{\pgfqpoint{3.065478in}{2.474465in}}%
\pgfpathlineto{\pgfqpoint{3.136824in}{2.503833in}}%
\pgfpathlineto{\pgfqpoint{3.208170in}{2.530754in}}%
\pgfpathlineto{\pgfqpoint{3.279517in}{2.487925in}}%
\pgfpathlineto{\pgfqpoint{3.350863in}{2.547885in}}%
\pgfpathlineto{\pgfqpoint{3.422209in}{2.569911in}}%
\pgfpathlineto{\pgfqpoint{3.493556in}{2.556451in}}%
\pgfpathlineto{\pgfqpoint{3.564902in}{2.572358in}}%
\pgfpathlineto{\pgfqpoint{3.636249in}{2.600502in}}%
\pgfpathlineto{\pgfqpoint{3.707595in}{2.567464in}}%
\pgfpathlineto{\pgfqpoint{3.778941in}{2.607844in}}%
\pgfpathlineto{\pgfqpoint{3.850288in}{2.549109in}}%
\pgfpathlineto{\pgfqpoint{3.921634in}{2.565016in}}%
\pgfpathlineto{\pgfqpoint{3.992980in}{2.569911in}}%
\pgfpathlineto{\pgfqpoint{4.064327in}{2.601726in}}%
\pgfpathlineto{\pgfqpoint{4.135673in}{2.572358in}}%
\pgfpathlineto{\pgfqpoint{4.207020in}{2.583371in}}%
\pgfpathlineto{\pgfqpoint{4.278366in}{2.602950in}}%
\pgfpathlineto{\pgfqpoint{4.349712in}{2.604174in}}%
\pgfpathlineto{\pgfqpoint{4.421059in}{2.635989in}}%
\pgfpathlineto{\pgfqpoint{4.492405in}{2.598055in}}%
\pgfpathlineto{\pgfqpoint{4.563751in}{2.594384in}}%
\pgfpathlineto{\pgfqpoint{4.635098in}{2.605397in}}%
\pgfpathlineto{\pgfqpoint{4.706444in}{2.596831in}}%
\pgfpathlineto{\pgfqpoint{4.777791in}{2.618857in}}%
\pgfpathlineto{\pgfqpoint{4.849137in}{2.642107in}}%
\pgfpathlineto{\pgfqpoint{4.920483in}{2.624976in}}%
\pgfpathlineto{\pgfqpoint{4.991830in}{2.579700in}}%
\pgfpathlineto{\pgfqpoint{5.063176in}{2.628647in}}%
\pgfpathlineto{\pgfqpoint{5.134522in}{2.628647in}}%
\pgfpathlineto{\pgfqpoint{5.205869in}{2.610292in}}%
\pgfpathlineto{\pgfqpoint{5.277215in}{2.635989in}}%
\pgfpathlineto{\pgfqpoint{5.348562in}{2.568687in}}%
\pgfpathlineto{\pgfqpoint{5.419908in}{2.633541in}}%
\pgfpathlineto{\pgfqpoint{5.491254in}{2.633541in}}%
\pgfpathlineto{\pgfqpoint{5.562601in}{2.606621in}}%
\pgfpathlineto{\pgfqpoint{5.633947in}{2.616410in}}%
\pgfpathlineto{\pgfqpoint{5.705293in}{2.616410in}}%
\pgfpathlineto{\pgfqpoint{5.776640in}{2.628647in}}%
\pgfpathlineto{\pgfqpoint{5.847986in}{2.613963in}}%
\pgfpathlineto{\pgfqpoint{5.919333in}{2.635989in}}%
\pgfpathlineto{\pgfqpoint{5.990679in}{2.638436in}}%
\pgfpathlineto{\pgfqpoint{6.062025in}{2.629870in}}%
\pgfpathlineto{\pgfqpoint{6.133372in}{2.615186in}}%
\pgfpathlineto{\pgfqpoint{6.204718in}{2.605397in}}%
\pgfpathlineto{\pgfqpoint{6.276064in}{2.654344in}}%
\pgfpathlineto{\pgfqpoint{6.347411in}{2.621305in}}%
\pgfpathlineto{\pgfqpoint{6.418757in}{2.623752in}}%
\pgfpathlineto{\pgfqpoint{6.490104in}{2.628647in}}%
\pgfpathlineto{\pgfqpoint{6.561450in}{2.629870in}}%
\pgfpathlineto{\pgfqpoint{6.632796in}{2.632318in}}%
\pgfpathlineto{\pgfqpoint{6.704143in}{2.616410in}}%
\pgfpathlineto{\pgfqpoint{6.775489in}{2.620081in}}%
\pgfpathlineto{\pgfqpoint{6.846835in}{2.594384in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{2.635989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.475000in}}{\pgfqpoint{6.200000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281818in}{0.986491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.638550in}{1.736596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.995282in}{2.137958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.352014in}{2.349652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.708746in}{2.480583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.065478in}{2.474465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422209in}{2.569911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.778941in}{2.607844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.135673in}{2.572358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492405in}{2.598055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.849137in}{2.642107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.205869in}{2.610292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.562601in}{2.606621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.919333in}{2.635989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.276064in}{2.654344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.632796in}{2.632318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.475000in}}{\pgfqpoint{6.200000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{0.701378in}}%
\pgfpathlineto{\pgfqpoint{1.353165in}{1.057464in}}%
\pgfpathlineto{\pgfqpoint{1.424511in}{1.144344in}}%
\pgfpathlineto{\pgfqpoint{1.495857in}{1.151686in}}%
\pgfpathlineto{\pgfqpoint{1.567204in}{1.348695in}}%
\pgfpathlineto{\pgfqpoint{1.638550in}{1.556718in}}%
\pgfpathlineto{\pgfqpoint{1.709896in}{1.575073in}}%
\pgfpathlineto{\pgfqpoint{1.781243in}{1.518784in}}%
\pgfpathlineto{\pgfqpoint{1.852589in}{1.636256in}}%
\pgfpathlineto{\pgfqpoint{1.923936in}{1.780648in}}%
\pgfpathlineto{\pgfqpoint{1.995282in}{1.787990in}}%
\pgfpathlineto{\pgfqpoint{2.066628in}{1.898120in}}%
\pgfpathlineto{\pgfqpoint{2.137975in}{1.945843in}}%
\pgfpathlineto{\pgfqpoint{2.209321in}{2.007026in}}%
\pgfpathlineto{\pgfqpoint{2.280667in}{1.996013in}}%
\pgfpathlineto{\pgfqpoint{2.352014in}{2.014368in}}%
\pgfpathlineto{\pgfqpoint{2.423360in}{2.077998in}}%
\pgfpathlineto{\pgfqpoint{2.494707in}{2.107366in}}%
\pgfpathlineto{\pgfqpoint{2.566053in}{2.117156in}}%
\pgfpathlineto{\pgfqpoint{2.637399in}{2.120827in}}%
\pgfpathlineto{\pgfqpoint{2.708746in}{2.151418in}}%
\pgfpathlineto{\pgfqpoint{2.780092in}{2.235851in}}%
\pgfpathlineto{\pgfqpoint{2.851438in}{2.179562in}}%
\pgfpathlineto{\pgfqpoint{2.922785in}{2.248087in}}%
\pgfpathlineto{\pgfqpoint{2.994131in}{2.213825in}}%
\pgfpathlineto{\pgfqpoint{3.065478in}{2.303152in}}%
\pgfpathlineto{\pgfqpoint{3.136824in}{2.249311in}}%
\pgfpathlineto{\pgfqpoint{3.208170in}{2.270113in}}%
\pgfpathlineto{\pgfqpoint{3.279517in}{2.363112in}}%
\pgfpathlineto{\pgfqpoint{3.350863in}{2.377796in}}%
\pgfpathlineto{\pgfqpoint{3.422209in}{2.370454in}}%
\pgfpathlineto{\pgfqpoint{3.493556in}{2.405940in}}%
\pgfpathlineto{\pgfqpoint{3.564902in}{2.391256in}}%
\pgfpathlineto{\pgfqpoint{3.636249in}{2.361888in}}%
\pgfpathlineto{\pgfqpoint{3.707595in}{2.409611in}}%
\pgfpathlineto{\pgfqpoint{3.778941in}{2.369230in}}%
\pgfpathlineto{\pgfqpoint{3.850288in}{2.397374in}}%
\pgfpathlineto{\pgfqpoint{3.921634in}{2.363112in}}%
\pgfpathlineto{\pgfqpoint{3.992980in}{2.396151in}}%
\pgfpathlineto{\pgfqpoint{4.064327in}{2.359441in}}%
\pgfpathlineto{\pgfqpoint{4.135673in}{2.418177in}}%
\pgfpathlineto{\pgfqpoint{4.207020in}{2.398598in}}%
\pgfpathlineto{\pgfqpoint{4.278366in}{2.363112in}}%
\pgfpathlineto{\pgfqpoint{4.349712in}{2.388809in}}%
\pgfpathlineto{\pgfqpoint{4.421059in}{2.404716in}}%
\pgfpathlineto{\pgfqpoint{4.492405in}{2.365559in}}%
\pgfpathlineto{\pgfqpoint{4.563751in}{2.408387in}}%
\pgfpathlineto{\pgfqpoint{4.635098in}{2.385138in}}%
\pgfpathlineto{\pgfqpoint{4.706444in}{2.371677in}}%
\pgfpathlineto{\pgfqpoint{4.777791in}{2.398598in}}%
\pgfpathlineto{\pgfqpoint{4.849137in}{2.376572in}}%
\pgfpathlineto{\pgfqpoint{4.920483in}{2.425519in}}%
\pgfpathlineto{\pgfqpoint{4.991830in}{2.424295in}}%
\pgfpathlineto{\pgfqpoint{5.063176in}{2.423071in}}%
\pgfpathlineto{\pgfqpoint{5.134522in}{2.415729in}}%
\pgfpathlineto{\pgfqpoint{5.205869in}{2.404716in}}%
\pgfpathlineto{\pgfqpoint{5.277215in}{2.374125in}}%
\pgfpathlineto{\pgfqpoint{5.348562in}{2.408387in}}%
\pgfpathlineto{\pgfqpoint{5.419908in}{2.408387in}}%
\pgfpathlineto{\pgfqpoint{5.491254in}{2.447545in}}%
\pgfpathlineto{\pgfqpoint{5.562601in}{2.418177in}}%
\pgfpathlineto{\pgfqpoint{5.633947in}{2.429190in}}%
\pgfpathlineto{\pgfqpoint{5.705293in}{2.436532in}}%
\pgfpathlineto{\pgfqpoint{5.776640in}{2.426742in}}%
\pgfpathlineto{\pgfqpoint{5.847986in}{2.412058in}}%
\pgfpathlineto{\pgfqpoint{5.919333in}{2.425519in}}%
\pgfpathlineto{\pgfqpoint{5.990679in}{2.415729in}}%
\pgfpathlineto{\pgfqpoint{6.062025in}{2.435308in}}%
\pgfpathlineto{\pgfqpoint{6.133372in}{2.410835in}}%
\pgfpathlineto{\pgfqpoint{6.204718in}{2.416953in}}%
\pgfpathlineto{\pgfqpoint{6.276064in}{2.430413in}}%
\pgfpathlineto{\pgfqpoint{6.347411in}{2.427966in}}%
\pgfpathlineto{\pgfqpoint{6.418757in}{2.431637in}}%
\pgfpathlineto{\pgfqpoint{6.490104in}{2.438979in}}%
\pgfpathlineto{\pgfqpoint{6.561450in}{2.449992in}}%
\pgfpathlineto{\pgfqpoint{6.632796in}{2.432861in}}%
\pgfpathlineto{\pgfqpoint{6.704143in}{2.402269in}}%
\pgfpathlineto{\pgfqpoint{6.775489in}{2.409611in}}%
\pgfpathlineto{\pgfqpoint{6.846835in}{2.424295in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{2.383914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.475000in}}{\pgfqpoint{6.200000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.035355in}{-0.058926in}}{\pgfqpoint{0.035355in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281818in}{0.701378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.638550in}{1.556718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.995282in}{1.787990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.352014in}{2.014368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.708746in}{2.151418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.065478in}{2.303152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422209in}{2.370454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.778941in}{2.369230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.135673in}{2.418177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492405in}{2.365559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.849137in}{2.376572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.205869in}{2.404716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.562601in}{2.418177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.919333in}{2.425519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.276064in}{2.430413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.632796in}{2.432861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{3.344000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.200000in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{3.344000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.475000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.475000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{3.344000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{3.344000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.475000in}}{\pgfqpoint{6.200000in}{2.869000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.276064in}{2.800400in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{2.800400in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{3.011800in}}%
\pgfpathlineto{\pgfqpoint{6.276064in}{3.011800in}}%
\pgfpathlineto{\pgfqpoint{6.276064in}{2.800400in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210068in}{0.551389in}}%
\pgfpathlineto{\pgfqpoint{7.093056in}{0.551389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.123611in}{0.551389in}}{\pgfqpoint{7.123611in}{0.581944in}}%
\pgfpathlineto{\pgfqpoint{7.123611in}{2.323005in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.123611in}{2.353561in}}{\pgfqpoint{7.093056in}{2.353561in}}%
\pgfpathlineto{\pgfqpoint{5.210068in}{2.353561in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.179512in}{2.353561in}}{\pgfqpoint{5.179512in}{2.323005in}}%
\pgfpathlineto{\pgfqpoint{5.179512in}{0.581944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.179512in}{0.551389in}}{\pgfqpoint{5.210068in}{0.551389in}}%
\pgfpathlineto{\pgfqpoint{5.210068in}{0.551389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.240623in}{2.231859in}}%
\pgfpathlineto{\pgfqpoint{5.393401in}{2.231859in}}%
\pgfpathlineto{\pgfqpoint{5.546179in}{2.231859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.393401in}{2.231859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.668401in,y=2.178387in,left,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Maximum (ideal ch.)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.240623in}{2.003387in}}%
\pgfpathlineto{\pgfqpoint{5.393401in}{2.003387in}}%
\pgfpathlineto{\pgfqpoint{5.546179in}{2.003387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.393401in}{2.003387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.668401in,y=1.949915in,left,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Maximum (AWGN)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.240623in}{1.774915in}}%
\pgfpathlineto{\pgfqpoint{5.393401in}{1.774915in}}%
\pgfpathlineto{\pgfqpoint{5.546179in}{1.774915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.393401in}{1.774915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.668401in,y=1.721443in,left,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}OTA-max ($L_p$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.240623in}{1.547165in}}%
\pgfpathlineto{\pgfqpoint{5.393401in}{1.547165in}}%
\pgfpathlineto{\pgfqpoint{5.546179in}{1.547165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.393401in}{1.547165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.668401in,y=1.493692in,left,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Averaging}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.240623in}{1.334259in}}%
\pgfpathlineto{\pgfqpoint{5.393401in}{1.334259in}}%
\pgfpathlineto{\pgfqpoint{5.546179in}{1.334259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.393401in}{1.334259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.668401in,y=1.280787in,left,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Sensor 1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.240623in}{1.121354in}}%
\pgfpathlineto{\pgfqpoint{5.393401in}{1.121354in}}%
\pgfpathlineto{\pgfqpoint{5.546179in}{1.121354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.393401in}{1.121354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.668401in,y=1.067882in,left,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Sensor 2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.240623in}{0.908449in}}%
\pgfpathlineto{\pgfqpoint{5.393401in}{0.908449in}}%
\pgfpathlineto{\pgfqpoint{5.546179in}{0.908449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.393401in}{0.908449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.668401in,y=0.854977in,left,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Sensor 3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.240623in}{0.695544in}}%
\pgfpathlineto{\pgfqpoint{5.393401in}{0.695544in}}%
\pgfpathlineto{\pgfqpoint{5.546179in}{0.695544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.035355in}{-0.058926in}}{\pgfqpoint{0.035355in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.393401in}{0.695544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.668401in,y=0.642072in,left,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Sensor 4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938145in}{0.813256in}}%
\pgfpathlineto{\pgfqpoint{4.185556in}{0.813256in}}%
\pgfpathlineto{\pgfqpoint{4.185556in}{1.553156in}}%
\pgfpathlineto{\pgfqpoint{1.938145in}{1.553156in}}%
\pgfpathlineto{\pgfqpoint{1.938145in}{0.813256in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.938145in}{0.813256in}}{\pgfqpoint{2.247411in}{0.739900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.938145in}{0.918956in}}%
\pgfpathlineto{\pgfqpoint{4.185556in}{0.918956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938145in}{0.918956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.702033in, y=0.870730in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{78}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.938145in}{0.813256in}}{\pgfqpoint{2.247411in}{0.739900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.938145in}{1.130356in}}%
\pgfpathlineto{\pgfqpoint{4.185556in}{1.130356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938145in}{1.130356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.702033in, y=1.082130in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{80}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.938145in}{0.813256in}}{\pgfqpoint{2.247411in}{0.739900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.938145in}{1.341756in}}%
\pgfpathlineto{\pgfqpoint{4.185556in}{1.341756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938145in}{1.341756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.702033in, y=1.293530in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{82}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.938145in}{0.813256in}}{\pgfqpoint{2.247411in}{0.739900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.938145in}{1.553156in}}%
\pgfpathlineto{\pgfqpoint{4.185556in}{1.553156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938145in}{1.553156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.702033in, y=1.504930in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{84}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.938145in}{0.813256in}}{\pgfqpoint{2.247411in}{0.739900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924256in}{1.490300in}}%
\pgfpathlineto{\pgfqpoint{1.938145in}{1.492682in}}%
\pgfpathlineto{\pgfqpoint{2.187857in}{1.496965in}}%
\pgfpathlineto{\pgfqpoint{2.437569in}{1.432723in}}%
\pgfpathlineto{\pgfqpoint{2.687282in}{1.505530in}}%
\pgfpathlineto{\pgfqpoint{2.936994in}{1.466986in}}%
\pgfpathlineto{\pgfqpoint{3.186706in}{1.441288in}}%
\pgfpathlineto{\pgfqpoint{3.436419in}{1.437006in}}%
\pgfpathlineto{\pgfqpoint{3.686131in}{1.432723in}}%
\pgfpathlineto{\pgfqpoint{3.935843in}{1.471268in}}%
\pgfpathlineto{\pgfqpoint{4.185556in}{1.484117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.938145in}{0.813256in}}{\pgfqpoint{2.247411in}{0.739900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-15.541717in}{-4.815912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-15.042293in}{-1.997816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-14.542868in}{-0.464567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-14.043443in}{0.019392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-13.544019in}{-0.258992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-13.044594in}{0.147877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-12.545169in}{0.353452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-12.045745in}{0.696078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-11.546320in}{0.554745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-11.046896in}{0.481937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-10.547471in}{0.850259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-10.048046in}{1.081531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-9.548622in}{0.983026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-9.049197in}{0.935916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-8.549772in}{1.098663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-8.050348in}{1.278541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-7.550923in}{1.338501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-7.051499in}{1.317086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-6.552074in}{1.415591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-6.052649in}{1.402743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-5.553225in}{1.334218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-5.053800in}{1.347066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-4.554375in}{1.317086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-4.054951in}{1.389894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-3.555526in}{1.437006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-3.056102in}{1.419874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.556677in}{1.407025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.057252in}{1.411308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.557828in}{1.398460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.058403in}{1.466986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.558978in}{1.445571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.059554in}{1.496965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.439871in}{1.419874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939295in}{1.492682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.438720in}{1.449854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938145in}{1.492682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.437569in}{1.432723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.936994in}{1.466986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.436419in}{1.437006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.935843in}{1.471268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.938145in}{0.813256in}}{\pgfqpoint{2.247411in}{0.739900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924256in}{1.352374in}}%
\pgfpathlineto{\pgfqpoint{1.938145in}{1.350707in}}%
\pgfpathlineto{\pgfqpoint{2.187857in}{1.397818in}}%
\pgfpathlineto{\pgfqpoint{2.437569in}{1.402100in}}%
\pgfpathlineto{\pgfqpoint{2.687282in}{1.372121in}}%
\pgfpathlineto{\pgfqpoint{2.936994in}{1.316444in}}%
\pgfpathlineto{\pgfqpoint{3.186706in}{1.397818in}}%
\pgfpathlineto{\pgfqpoint{3.436419in}{1.414949in}}%
\pgfpathlineto{\pgfqpoint{3.686131in}{1.384970in}}%
\pgfpathlineto{\pgfqpoint{3.935843in}{1.457777in}}%
\pgfpathlineto{\pgfqpoint{4.185556in}{1.470626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.938145in}{0.813256in}}{\pgfqpoint{2.247411in}{0.739900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-15.541717in}{-4.551019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-15.042293in}{-1.775752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-14.542868in}{-0.735027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-14.043443in}{-0.486623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-13.544019in}{0.018750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-13.044594in}{0.168649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-12.545169in}{0.284285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-12.045745in}{0.614062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-11.546320in}{0.605496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-11.046896in}{0.592648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-10.547471in}{0.918142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-10.048046in}{0.918142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-9.548622in}{0.969535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-9.049197in}{0.905293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-8.549772in}{1.119434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-8.050348in}{1.265051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-7.550923in}{1.295030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-7.051499in}{1.359272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-6.552074in}{1.183677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-6.052649in}{1.337858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-5.553225in}{1.295030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-5.053800in}{1.303595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-4.554375in}{1.277899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-4.054951in}{1.419231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-3.555526in}{1.320727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-3.056102in}{1.397818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.556677in}{1.320727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.057252in}{1.440646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.557828in}{1.410666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.058403in}{1.449211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.558978in}{1.397818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.059554in}{1.436363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.439871in}{1.380687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939295in}{1.363555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.438720in}{1.384970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938145in}{1.350707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.437569in}{1.402100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.936994in}{1.316444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.436419in}{1.414949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.935843in}{1.457777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.938145in}{0.813256in}}{\pgfqpoint{2.247411in}{0.739900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924256in}{1.372049in}}%
\pgfpathlineto{\pgfqpoint{1.938145in}{1.372763in}}%
\pgfpathlineto{\pgfqpoint{2.187857in}{1.299955in}}%
\pgfpathlineto{\pgfqpoint{2.437569in}{1.347066in}}%
\pgfpathlineto{\pgfqpoint{2.687282in}{1.389894in}}%
\pgfpathlineto{\pgfqpoint{2.936994in}{1.210016in}}%
\pgfpathlineto{\pgfqpoint{3.186706in}{1.368481in}}%
\pgfpathlineto{\pgfqpoint{3.436419in}{1.342784in}}%
\pgfpathlineto{\pgfqpoint{3.686131in}{1.338501in}}%
\pgfpathlineto{\pgfqpoint{3.935843in}{1.312804in}}%
\pgfpathlineto{\pgfqpoint{4.185556in}{1.389894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.938145in}{0.813256in}}{\pgfqpoint{2.247411in}{0.739900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-15.541717in}{-4.785932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-15.042293in}{-2.006382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-14.542868in}{-0.948525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-14.043443in}{-0.438870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-13.544019in}{-0.177617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-13.044594in}{0.314906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-12.545169in}{0.207836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-12.045745in}{0.503350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-11.546320in}{0.481937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-11.046896in}{0.571876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-10.547471in}{0.460523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-10.048046in}{0.666098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-9.548622in}{0.811714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-9.049197in}{0.828845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-8.549772in}{1.004441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-8.050348in}{1.094380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-7.550923in}{1.064400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-7.051499in}{1.205733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-6.552074in}{1.154340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-6.052649in}{1.278541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-5.553225in}{1.132926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-5.053800in}{1.278541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-4.554375in}{1.321369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-4.054951in}{1.192885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-3.555526in}{1.201450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-3.056102in}{1.312804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.556677in}{1.372763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.057252in}{1.389894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.557828in}{1.308521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.058403in}{1.325652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.558978in}{1.222865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.059554in}{1.265693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.439871in}{1.291389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939295in}{1.317086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.438720in}{1.351349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938145in}{1.372763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.437569in}{1.347066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.936994in}{1.210016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.436419in}{1.342784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.935843in}{1.312804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.938145in}{0.813256in}}{\pgfqpoint{2.247411in}{0.739900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924256in}{1.067816in}}%
\pgfpathlineto{\pgfqpoint{1.938145in}{1.063766in}}%
\pgfpathlineto{\pgfqpoint{2.187857in}{1.072332in}}%
\pgfpathlineto{\pgfqpoint{2.437569in}{1.153705in}}%
\pgfpathlineto{\pgfqpoint{2.687282in}{1.157988in}}%
\pgfpathlineto{\pgfqpoint{2.936994in}{1.132292in}}%
\pgfpathlineto{\pgfqpoint{3.186706in}{1.038070in}}%
\pgfpathlineto{\pgfqpoint{3.436419in}{1.149423in}}%
\pgfpathlineto{\pgfqpoint{3.686131in}{1.085180in}}%
\pgfpathlineto{\pgfqpoint{3.935843in}{1.042352in}}%
\pgfpathlineto{\pgfqpoint{4.185556in}{1.102312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.938145in}{0.813256in}}{\pgfqpoint{2.247411in}{0.739900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-15.541717in}{-5.386161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-15.042293in}{-2.431015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-14.542868in}{-1.664390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-14.043443in}{-0.949159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-13.544019in}{-0.563705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-13.044594in}{-0.071181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-12.545169in}{-0.045485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-12.045745in}{-0.041202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-11.546320in}{0.357101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-11.046896in}{0.339970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-10.547471in}{0.554111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-10.048046in}{0.459889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-9.548622in}{0.789666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-9.049197in}{0.678313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-8.549772in}{0.635484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-8.050348in}{0.892454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-7.550923in}{0.828211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-7.051499in}{1.008090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-6.552074in}{1.038070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-6.052649in}{1.020938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-5.553225in}{1.055200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-5.053800in}{0.909585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-4.554375in}{1.020938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-4.054951in}{1.136575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-3.555526in}{1.020938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-3.056102in}{0.896736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.556677in}{1.162271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.057252in}{1.140857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.557828in}{1.085180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.058403in}{1.072332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.558978in}{1.085180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.059554in}{1.145140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.439871in}{1.106595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939295in}{1.140857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.438720in}{1.132292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938145in}{1.063766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.437569in}{1.153705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.936994in}{1.132292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.436419in}{1.149423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.935843in}{1.042352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.938145in}{0.813256in}}{\pgfqpoint{2.247411in}{0.739900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924256in}{0.863072in}}%
\pgfpathlineto{\pgfqpoint{1.938145in}{0.856641in}}%
\pgfpathlineto{\pgfqpoint{2.187857in}{0.835227in}}%
\pgfpathlineto{\pgfqpoint{2.437569in}{0.985125in}}%
\pgfpathlineto{\pgfqpoint{2.687282in}{0.929449in}}%
\pgfpathlineto{\pgfqpoint{2.936994in}{0.933731in}}%
\pgfpathlineto{\pgfqpoint{3.186706in}{0.955146in}}%
\pgfpathlineto{\pgfqpoint{3.436419in}{0.985125in}}%
\pgfpathlineto{\pgfqpoint{3.686131in}{0.873771in}}%
\pgfpathlineto{\pgfqpoint{3.935843in}{1.062216in}}%
\pgfpathlineto{\pgfqpoint{4.185556in}{0.938014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.938145in}{0.813256in}}{\pgfqpoint{2.247411in}{0.739900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-15.541717in}{-5.571872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-15.042293in}{-2.698100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-14.542868in}{-1.802991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-14.043443in}{-0.813659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-13.544019in}{-0.783680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-13.044594in}{-0.218348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-12.545169in}{-0.192650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-12.045745in}{-0.158388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-11.546320in}{0.162824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-11.046896in}{0.299874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-10.547471in}{0.359833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-10.048046in}{0.424075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-9.548622in}{0.364116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-9.049197in}{0.578257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-8.549772in}{0.466904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-8.050348in}{0.749570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-7.550923in}{0.886620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-7.051499in}{0.813812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-6.552074in}{0.848075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-6.052649in}{0.873771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-5.553225in}{0.809530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-5.053800in}{0.818095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-4.554375in}{0.865206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-4.054951in}{0.800964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-3.555526in}{0.938014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-3.056102in}{0.805247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.556677in}{1.006539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.057252in}{0.967994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.557828in}{0.967994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.058403in}{0.890903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.558978in}{0.929449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.059554in}{0.955146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.439871in}{0.955146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939295in}{1.006539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.438720in}{0.886620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938145in}{0.856641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.437569in}{0.985125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.936994in}{0.933731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.436419in}{0.985125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.935843in}{1.062216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.938145in}{0.813256in}}{\pgfqpoint{2.247411in}{0.739900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.938145in}{0.813256in}}{\pgfqpoint{2.247411in}{0.739900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-15.541717in}{-5.042901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-15.042293in}{-2.961451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-14.542868in}{-2.597411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-14.043443in}{-1.526706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-13.544019in}{-1.145535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-13.044594in}{-0.670142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-12.545169in}{-0.610182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-12.045745in}{-0.550223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-11.546320in}{-0.378910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-11.046896in}{-0.053416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-10.547471in}{0.015109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-10.048046in}{-0.027719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-9.548622in}{0.079351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-9.049197in}{0.083634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-8.549772in}{0.254947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-8.050348in}{0.417694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-7.550923in}{0.597573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-7.051499in}{0.421977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-6.552074in}{0.464806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-6.052649in}{0.589007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-5.553225in}{0.563310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-5.053800in}{0.559027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-4.554375in}{0.593290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-4.054951in}{0.593290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-3.555526in}{0.597573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-3.056102in}{0.678946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.556677in}{0.593290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.057252in}{0.614704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.557828in}{0.640401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.058403in}{0.708926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.558978in}{0.734623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.059554in}{0.657532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.439871in}{0.678946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939295in}{0.636118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.438720in}{0.773168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938145in}{0.623269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.437569in}{0.760320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.936994in}{0.666098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.436419in}{0.618986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.935843in}{0.781734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.938145in}{0.813256in}}{\pgfqpoint{2.247411in}{0.739900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.938145in}{0.813256in}}{\pgfqpoint{2.247411in}{0.739900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-15.541717in}{-5.535426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-15.042293in}{-4.280559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-14.542868in}{-3.115632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-14.043443in}{-2.451795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-13.544019in}{-1.590948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-13.044594in}{-1.505292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-12.545169in}{-0.931394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-12.045745in}{-0.974222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-11.546320in}{-0.593051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-11.046896in}{-0.725819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-10.547471in}{-0.306102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-10.048046in}{-0.314668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-9.548622in}{-0.254709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-9.049197in}{-0.224729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-8.549772in}{-0.280405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-8.050348in}{0.006544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-7.550923in}{0.015109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-7.051499in}{-0.002022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-6.552074in}{-0.066264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-6.052649in}{0.006544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-5.553225in}{0.015109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-5.053800in}{0.122180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-4.554375in}{0.237816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-4.054951in}{0.092200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-3.555526in}{0.100765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-3.056102in}{0.259230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.556677in}{0.040806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.057252in}{0.212119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.557828in}{0.237816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.058403in}{0.229250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.558978in}{0.135028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.059554in}{0.169291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.439871in}{0.160725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939295in}{0.246382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.438720in}{0.165008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938145in}{0.302058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.437569in}{0.194987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.936994in}{0.216402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.436419in}{0.169291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.935843in}{0.092200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.938145in}{0.813256in}}{\pgfqpoint{2.247411in}{0.739900in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.938145in}{0.813256in}}{\pgfqpoint{2.247411in}{0.739900in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.035355in}{-0.058926in}}{\pgfqpoint{0.035355in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-15.541717in}{-6.533323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-15.042293in}{-4.982942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-14.542868in}{-4.267711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-14.043443in}{-3.475389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-13.544019in}{-3.261248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-13.044594in}{-2.730179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-12.545169in}{-2.177695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-12.045745in}{-2.002099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-11.546320in}{-1.715150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-11.046896in}{-1.578100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-10.547471in}{-1.458181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-10.048046in}{-1.359676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-9.548622in}{-1.239757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-9.049197in}{-1.115555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-8.549772in}{-0.717253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-8.050348in}{-0.691556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-7.550923in}{-0.618748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-7.051499in}{-0.554506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-6.552074in}{-0.597334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-6.052649in}{-0.601617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-5.553225in}{-0.524526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-5.053800in}{-0.717253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-4.554375in}{-0.571637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-4.054951in}{-0.558789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-3.555526in}{-0.687273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-3.056102in}{-0.670142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.556677in}{-0.503112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.057252in}{-0.533092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.557828in}{-0.678708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.058403in}{-0.558789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.558978in}{-0.524526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.059554in}{-0.460284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.439871in}{-0.545940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939295in}{-0.533092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.438720in}{-0.550223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938145in}{-0.481698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.437569in}{-0.477415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.936994in}{-0.413173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.436419in}{-0.580203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.935843in}{-0.503112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938145in}{0.813256in}}%
\pgfpathlineto{\pgfqpoint{1.938145in}{1.553156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.185556in}{0.813256in}}%
\pgfpathlineto{\pgfqpoint{4.185556in}{1.553156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938145in}{0.813256in}}%
\pgfpathlineto{\pgfqpoint{4.185556in}{0.813256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938145in}{1.553156in}}%
\pgfpathlineto{\pgfqpoint{4.185556in}{1.553156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938145in}{1.553156in}}%
\pgfpathlineto{\pgfqpoint{6.276064in}{3.011800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.185556in}{0.813256in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{2.800400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/mvcnn_multi_modal_4sensors_diff_networks_CNN3_AWGN2_01_05_2023.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.500000in}}{\pgfqpoint{6.200000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.281818in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281818in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.281818in,y=0.402778in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.500000in}}{\pgfqpoint{6.200000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995282in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.995282in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.995282in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.995282in,y=0.402778in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.500000in}}{\pgfqpoint{6.200000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.708746in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.708746in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.708746in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.708746in,y=0.402778in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.500000in}}{\pgfqpoint{6.200000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422209in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.422209in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422209in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.422209in,y=0.402778in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.500000in}}{\pgfqpoint{6.200000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.135673in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.135673in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.135673in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.135673in,y=0.402778in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.500000in}}{\pgfqpoint{6.200000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.849137in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.849137in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.849137in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.849137in,y=0.402778in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.500000in}}{\pgfqpoint{6.200000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.562601in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.562601in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.562601in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.562601in,y=0.402778in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.500000in}}{\pgfqpoint{6.200000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.276064in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{6.276064in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.276064in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.276064in,y=0.402778in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.500000in}}{\pgfqpoint{6.200000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.989528in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{6.989528in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.989528in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.989528in,y=0.402778in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.100000in,y=0.199075in,,top]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Iteration (t)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.500000in}}{\pgfqpoint{6.200000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.817895in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.817895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{0.817895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.739585in, y=0.760025in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.500000in}}{\pgfqpoint{6.200000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{1.135789in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.135789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{1.135789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.739585in, y=1.077919in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.500000in}}{\pgfqpoint{6.200000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{1.453684in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.453684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{1.453684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.739585in, y=1.395814in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.500000in}}{\pgfqpoint{6.200000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{1.771579in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{1.771579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{1.771579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.739585in, y=1.713709in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.500000in}}{\pgfqpoint{6.200000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{2.089474in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{2.089474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{2.089474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.739585in, y=2.031603in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.500000in}}{\pgfqpoint{6.200000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{2.407368in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{2.407368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{2.407368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.739585in, y=2.349498in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.500000in}}{\pgfqpoint{6.200000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{2.725263in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{2.725263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{2.725263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.739585in, y=2.667393in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.500000in}}{\pgfqpoint{6.200000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{3.043158in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{3.043158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{3.043158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.739585in, y=2.985288in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.500000in}}{\pgfqpoint{6.200000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{3.361053in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{3.361053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000000in}{3.361053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.739585in, y=3.303182in, left, base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {90}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.684029in,y=2.010000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Test accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.500000in}}{\pgfqpoint{6.200000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{1.254807in}}%
\pgfpathlineto{\pgfqpoint{1.353165in}{1.918161in}}%
\pgfpathlineto{\pgfqpoint{1.424511in}{2.102354in}}%
\pgfpathlineto{\pgfqpoint{1.495857in}{2.378001in}}%
\pgfpathlineto{\pgfqpoint{1.567204in}{2.563482in}}%
\pgfpathlineto{\pgfqpoint{1.638550in}{2.553177in}}%
\pgfpathlineto{\pgfqpoint{1.709896in}{2.709033in}}%
\pgfpathlineto{\pgfqpoint{1.781243in}{2.683272in}}%
\pgfpathlineto{\pgfqpoint{1.852589in}{2.625309in}}%
\pgfpathlineto{\pgfqpoint{1.923936in}{2.681984in}}%
\pgfpathlineto{\pgfqpoint{1.995282in}{2.747676in}}%
\pgfpathlineto{\pgfqpoint{2.066628in}{2.774725in}}%
\pgfpathlineto{\pgfqpoint{2.137975in}{2.809503in}}%
\pgfpathlineto{\pgfqpoint{2.209321in}{2.872618in}}%
\pgfpathlineto{\pgfqpoint{2.280667in}{2.912548in}}%
\pgfpathlineto{\pgfqpoint{2.352014in}{2.853297in}}%
\pgfpathlineto{\pgfqpoint{2.423360in}{2.870042in}}%
\pgfpathlineto{\pgfqpoint{2.494707in}{2.935733in}}%
\pgfpathlineto{\pgfqpoint{2.566053in}{2.848145in}}%
\pgfpathlineto{\pgfqpoint{2.637399in}{2.938309in}}%
\pgfpathlineto{\pgfqpoint{2.708746in}{2.958918in}}%
\pgfpathlineto{\pgfqpoint{2.780092in}{2.967935in}}%
\pgfpathlineto{\pgfqpoint{2.851438in}{3.028474in}}%
\pgfpathlineto{\pgfqpoint{2.922785in}{2.996272in}}%
\pgfpathlineto{\pgfqpoint{2.994131in}{2.998848in}}%
\pgfpathlineto{\pgfqpoint{3.065478in}{2.965359in}}%
\pgfpathlineto{\pgfqpoint{3.136824in}{2.984680in}}%
\pgfpathlineto{\pgfqpoint{3.208170in}{3.041355in}}%
\pgfpathlineto{\pgfqpoint{3.279517in}{3.033626in}}%
\pgfpathlineto{\pgfqpoint{3.350863in}{3.009153in}}%
\pgfpathlineto{\pgfqpoint{3.422209in}{3.087725in}}%
\pgfpathlineto{\pgfqpoint{3.493556in}{3.086437in}}%
\pgfpathlineto{\pgfqpoint{3.564902in}{3.105758in}}%
\pgfpathlineto{\pgfqpoint{3.636249in}{3.116063in}}%
\pgfpathlineto{\pgfqpoint{3.707595in}{3.099317in}}%
\pgfpathlineto{\pgfqpoint{3.778941in}{3.090301in}}%
\pgfpathlineto{\pgfqpoint{3.850288in}{3.128943in}}%
\pgfpathlineto{\pgfqpoint{3.921634in}{3.112198in}}%
\pgfpathlineto{\pgfqpoint{3.992980in}{3.125079in}}%
\pgfpathlineto{\pgfqpoint{4.064327in}{3.121215in}}%
\pgfpathlineto{\pgfqpoint{4.135673in}{3.104470in}}%
\pgfpathlineto{\pgfqpoint{4.207020in}{3.127655in}}%
\pgfpathlineto{\pgfqpoint{4.278366in}{3.108334in}}%
\pgfpathlineto{\pgfqpoint{4.349712in}{3.130231in}}%
\pgfpathlineto{\pgfqpoint{4.421059in}{3.099317in}}%
\pgfpathlineto{\pgfqpoint{4.492405in}{3.121215in}}%
\pgfpathlineto{\pgfqpoint{4.563751in}{3.121215in}}%
\pgfpathlineto{\pgfqpoint{4.635098in}{3.121215in}}%
\pgfpathlineto{\pgfqpoint{4.706444in}{3.135384in}}%
\pgfpathlineto{\pgfqpoint{4.777791in}{3.113486in}}%
\pgfpathlineto{\pgfqpoint{4.849137in}{3.130231in}}%
\pgfpathlineto{\pgfqpoint{4.920483in}{3.131519in}}%
\pgfpathlineto{\pgfqpoint{4.991830in}{3.126367in}}%
\pgfpathlineto{\pgfqpoint{5.063176in}{3.140536in}}%
\pgfpathlineto{\pgfqpoint{5.134522in}{3.127655in}}%
\pgfpathlineto{\pgfqpoint{5.205869in}{3.126367in}}%
\pgfpathlineto{\pgfqpoint{5.277215in}{3.123791in}}%
\pgfpathlineto{\pgfqpoint{5.348562in}{3.110910in}}%
\pgfpathlineto{\pgfqpoint{5.419908in}{3.144400in}}%
\pgfpathlineto{\pgfqpoint{5.491254in}{3.136671in}}%
\pgfpathlineto{\pgfqpoint{5.562601in}{3.137960in}}%
\pgfpathlineto{\pgfqpoint{5.633947in}{3.139248in}}%
\pgfpathlineto{\pgfqpoint{5.705293in}{3.153416in}}%
\pgfpathlineto{\pgfqpoint{5.776640in}{3.141824in}}%
\pgfpathlineto{\pgfqpoint{5.847986in}{3.130231in}}%
\pgfpathlineto{\pgfqpoint{5.919333in}{3.135384in}}%
\pgfpathlineto{\pgfqpoint{5.990679in}{3.152128in}}%
\pgfpathlineto{\pgfqpoint{6.062025in}{3.131519in}}%
\pgfpathlineto{\pgfqpoint{6.133372in}{3.139248in}}%
\pgfpathlineto{\pgfqpoint{6.204718in}{3.139248in}}%
\pgfpathlineto{\pgfqpoint{6.276064in}{3.152128in}}%
\pgfpathlineto{\pgfqpoint{6.347411in}{3.153416in}}%
\pgfpathlineto{\pgfqpoint{6.418757in}{3.134095in}}%
\pgfpathlineto{\pgfqpoint{6.490104in}{3.155992in}}%
\pgfpathlineto{\pgfqpoint{6.561450in}{3.144400in}}%
\pgfpathlineto{\pgfqpoint{6.632796in}{3.136671in}}%
\pgfpathlineto{\pgfqpoint{6.704143in}{3.135384in}}%
\pgfpathlineto{\pgfqpoint{6.775489in}{3.134095in}}%
\pgfpathlineto{\pgfqpoint{6.846835in}{3.145688in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{3.149552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.500000in}}{\pgfqpoint{6.200000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281818in}{1.254807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.638550in}{2.553177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.995282in}{2.747676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.352014in}{2.853297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.708746in}{2.958918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.065478in}{2.965359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422209in}{3.087725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.778941in}{3.090301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.135673in}{3.104470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492405in}{3.121215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.849137in}{3.130231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.205869in}{3.126367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.562601in}{3.137960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.919333in}{3.135384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.276064in}{3.152128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.632796in}{3.136671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.500000in}}{\pgfqpoint{6.200000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{1.334474in}}%
\pgfpathlineto{\pgfqpoint{1.353165in}{1.812346in}}%
\pgfpathlineto{\pgfqpoint{1.424511in}{2.169141in}}%
\pgfpathlineto{\pgfqpoint{1.495857in}{2.263169in}}%
\pgfpathlineto{\pgfqpoint{1.567204in}{2.482141in}}%
\pgfpathlineto{\pgfqpoint{1.638550in}{2.551696in}}%
\pgfpathlineto{\pgfqpoint{1.709896in}{2.556848in}}%
\pgfpathlineto{\pgfqpoint{1.781243in}{2.657318in}}%
\pgfpathlineto{\pgfqpoint{1.852589in}{2.708840in}}%
\pgfpathlineto{\pgfqpoint{1.923936in}{2.779684in}}%
\pgfpathlineto{\pgfqpoint{1.995282in}{2.753923in}}%
\pgfpathlineto{\pgfqpoint{2.066628in}{2.699824in}}%
\pgfpathlineto{\pgfqpoint{2.137975in}{2.788700in}}%
\pgfpathlineto{\pgfqpoint{2.209321in}{2.853104in}}%
\pgfpathlineto{\pgfqpoint{2.280667in}{2.887882in}}%
\pgfpathlineto{\pgfqpoint{2.352014in}{2.810597in}}%
\pgfpathlineto{\pgfqpoint{2.423360in}{2.885305in}}%
\pgfpathlineto{\pgfqpoint{2.494707in}{2.911067in}}%
\pgfpathlineto{\pgfqpoint{2.566053in}{2.881441in}}%
\pgfpathlineto{\pgfqpoint{2.637399in}{2.894322in}}%
\pgfpathlineto{\pgfqpoint{2.708746in}{2.979334in}}%
\pgfpathlineto{\pgfqpoint{2.780092in}{2.878865in}}%
\pgfpathlineto{\pgfqpoint{2.851438in}{2.979334in}}%
\pgfpathlineto{\pgfqpoint{2.922785in}{2.987063in}}%
\pgfpathlineto{\pgfqpoint{2.994131in}{2.994791in}}%
\pgfpathlineto{\pgfqpoint{3.065478in}{2.993503in}}%
\pgfpathlineto{\pgfqpoint{3.136824in}{2.975470in}}%
\pgfpathlineto{\pgfqpoint{3.208170in}{2.988351in}}%
\pgfpathlineto{\pgfqpoint{3.279517in}{3.039873in}}%
\pgfpathlineto{\pgfqpoint{3.350863in}{3.030857in}}%
\pgfpathlineto{\pgfqpoint{3.422209in}{3.083668in}}%
\pgfpathlineto{\pgfqpoint{3.493556in}{3.083668in}}%
\pgfpathlineto{\pgfqpoint{3.564902in}{3.092684in}}%
\pgfpathlineto{\pgfqpoint{3.636249in}{3.096548in}}%
\pgfpathlineto{\pgfqpoint{3.707595in}{3.112005in}}%
\pgfpathlineto{\pgfqpoint{3.778941in}{3.118445in}}%
\pgfpathlineto{\pgfqpoint{3.850288in}{3.059194in}}%
\pgfpathlineto{\pgfqpoint{3.921634in}{3.109429in}}%
\pgfpathlineto{\pgfqpoint{3.992980in}{3.105565in}}%
\pgfpathlineto{\pgfqpoint{4.064327in}{3.082380in}}%
\pgfpathlineto{\pgfqpoint{4.135673in}{3.092684in}}%
\pgfpathlineto{\pgfqpoint{4.207020in}{3.097836in}}%
\pgfpathlineto{\pgfqpoint{4.278366in}{3.095260in}}%
\pgfpathlineto{\pgfqpoint{4.349712in}{3.118445in}}%
\pgfpathlineto{\pgfqpoint{4.421059in}{3.087532in}}%
\pgfpathlineto{\pgfqpoint{4.492405in}{3.104277in}}%
\pgfpathlineto{\pgfqpoint{4.563751in}{3.130038in}}%
\pgfpathlineto{\pgfqpoint{4.635098in}{3.114581in}}%
\pgfpathlineto{\pgfqpoint{4.706444in}{3.100413in}}%
\pgfpathlineto{\pgfqpoint{4.777791in}{3.121021in}}%
\pgfpathlineto{\pgfqpoint{4.849137in}{3.123598in}}%
\pgfpathlineto{\pgfqpoint{4.920483in}{3.128750in}}%
\pgfpathlineto{\pgfqpoint{4.991830in}{3.100413in}}%
\pgfpathlineto{\pgfqpoint{5.063176in}{3.141631in}}%
\pgfpathlineto{\pgfqpoint{5.134522in}{3.136478in}}%
\pgfpathlineto{\pgfqpoint{5.205869in}{3.133902in}}%
\pgfpathlineto{\pgfqpoint{5.277215in}{3.127462in}}%
\pgfpathlineto{\pgfqpoint{5.348562in}{3.131326in}}%
\pgfpathlineto{\pgfqpoint{5.419908in}{3.139054in}}%
\pgfpathlineto{\pgfqpoint{5.491254in}{3.121021in}}%
\pgfpathlineto{\pgfqpoint{5.562601in}{3.123598in}}%
\pgfpathlineto{\pgfqpoint{5.633947in}{3.109429in}}%
\pgfpathlineto{\pgfqpoint{5.705293in}{3.135190in}}%
\pgfpathlineto{\pgfqpoint{5.776640in}{3.126174in}}%
\pgfpathlineto{\pgfqpoint{5.847986in}{3.118445in}}%
\pgfpathlineto{\pgfqpoint{5.919333in}{3.140342in}}%
\pgfpathlineto{\pgfqpoint{5.990679in}{3.113293in}}%
\pgfpathlineto{\pgfqpoint{6.062025in}{3.126174in}}%
\pgfpathlineto{\pgfqpoint{6.133372in}{3.119734in}}%
\pgfpathlineto{\pgfqpoint{6.204718in}{3.118445in}}%
\pgfpathlineto{\pgfqpoint{6.276064in}{3.109429in}}%
\pgfpathlineto{\pgfqpoint{6.347411in}{3.123598in}}%
\pgfpathlineto{\pgfqpoint{6.418757in}{3.124886in}}%
\pgfpathlineto{\pgfqpoint{6.490104in}{3.115869in}}%
\pgfpathlineto{\pgfqpoint{6.561450in}{3.099124in}}%
\pgfpathlineto{\pgfqpoint{6.632796in}{3.123598in}}%
\pgfpathlineto{\pgfqpoint{6.704143in}{3.128750in}}%
\pgfpathlineto{\pgfqpoint{6.775489in}{3.119734in}}%
\pgfpathlineto{\pgfqpoint{6.846835in}{3.141631in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{3.145495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.500000in}}{\pgfqpoint{6.200000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281818in}{1.334474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.638550in}{2.551696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.995282in}{2.753923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.352014in}{2.810597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.708746in}{2.979334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.065478in}{2.993503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422209in}{3.083668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.778941in}{3.118445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.135673in}{3.092684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492405in}{3.104277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.849137in}{3.123598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.205869in}{3.133902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.562601in}{3.123598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.919333in}{3.140342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.276064in}{3.109429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.632796in}{3.123598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.500000in}}{\pgfqpoint{6.200000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{1.263823in}}%
\pgfpathlineto{\pgfqpoint{1.353165in}{1.976124in}}%
\pgfpathlineto{\pgfqpoint{1.424511in}{2.099778in}}%
\pgfpathlineto{\pgfqpoint{1.495857in}{2.388305in}}%
\pgfpathlineto{\pgfqpoint{1.567204in}{2.417931in}}%
\pgfpathlineto{\pgfqpoint{1.638550in}{2.571210in}}%
\pgfpathlineto{\pgfqpoint{1.709896in}{2.571210in}}%
\pgfpathlineto{\pgfqpoint{1.781243in}{2.678120in}}%
\pgfpathlineto{\pgfqpoint{1.852589in}{2.649783in}}%
\pgfpathlineto{\pgfqpoint{1.923936in}{2.678120in}}%
\pgfpathlineto{\pgfqpoint{1.995282in}{2.797910in}}%
\pgfpathlineto{\pgfqpoint{2.066628in}{2.694865in}}%
\pgfpathlineto{\pgfqpoint{2.137975in}{2.765708in}}%
\pgfpathlineto{\pgfqpoint{2.209321in}{2.831400in}}%
\pgfpathlineto{\pgfqpoint{2.280667in}{2.854585in}}%
\pgfpathlineto{\pgfqpoint{2.352014in}{2.823672in}}%
\pgfpathlineto{\pgfqpoint{2.423360in}{2.848145in}}%
\pgfpathlineto{\pgfqpoint{2.494707in}{2.867466in}}%
\pgfpathlineto{\pgfqpoint{2.566053in}{2.875194in}}%
\pgfpathlineto{\pgfqpoint{2.637399in}{2.880346in}}%
\pgfpathlineto{\pgfqpoint{2.708746in}{2.841704in}}%
\pgfpathlineto{\pgfqpoint{2.780092in}{2.957630in}}%
\pgfpathlineto{\pgfqpoint{2.851438in}{2.903532in}}%
\pgfpathlineto{\pgfqpoint{2.922785in}{2.973087in}}%
\pgfpathlineto{\pgfqpoint{2.994131in}{2.947326in}}%
\pgfpathlineto{\pgfqpoint{3.065478in}{2.947326in}}%
\pgfpathlineto{\pgfqpoint{3.136824in}{2.952478in}}%
\pgfpathlineto{\pgfqpoint{3.208170in}{2.949902in}}%
\pgfpathlineto{\pgfqpoint{3.279517in}{3.005289in}}%
\pgfpathlineto{\pgfqpoint{3.350863in}{2.998848in}}%
\pgfpathlineto{\pgfqpoint{3.422209in}{3.032338in}}%
\pgfpathlineto{\pgfqpoint{3.493556in}{3.050371in}}%
\pgfpathlineto{\pgfqpoint{3.564902in}{3.023322in}}%
\pgfpathlineto{\pgfqpoint{3.636249in}{3.055523in}}%
\pgfpathlineto{\pgfqpoint{3.707595in}{3.065828in}}%
\pgfpathlineto{\pgfqpoint{3.778941in}{3.031050in}}%
\pgfpathlineto{\pgfqpoint{3.850288in}{3.050371in}}%
\pgfpathlineto{\pgfqpoint{3.921634in}{3.059388in}}%
\pgfpathlineto{\pgfqpoint{3.992980in}{3.087725in}}%
\pgfpathlineto{\pgfqpoint{4.064327in}{3.073556in}}%
\pgfpathlineto{\pgfqpoint{4.135673in}{3.043931in}}%
\pgfpathlineto{\pgfqpoint{4.207020in}{3.056811in}}%
\pgfpathlineto{\pgfqpoint{4.278366in}{3.087725in}}%
\pgfpathlineto{\pgfqpoint{4.349712in}{3.074844in}}%
\pgfpathlineto{\pgfqpoint{4.421059in}{3.100606in}}%
\pgfpathlineto{\pgfqpoint{4.492405in}{3.079997in}}%
\pgfpathlineto{\pgfqpoint{4.563751in}{3.061964in}}%
\pgfpathlineto{\pgfqpoint{4.635098in}{3.060676in}}%
\pgfpathlineto{\pgfqpoint{4.706444in}{3.064540in}}%
\pgfpathlineto{\pgfqpoint{4.777791in}{3.042643in}}%
\pgfpathlineto{\pgfqpoint{4.849137in}{3.098030in}}%
\pgfpathlineto{\pgfqpoint{4.920483in}{3.079997in}}%
\pgfpathlineto{\pgfqpoint{4.991830in}{3.116063in}}%
\pgfpathlineto{\pgfqpoint{5.063176in}{3.091589in}}%
\pgfpathlineto{\pgfqpoint{5.134522in}{3.121215in}}%
\pgfpathlineto{\pgfqpoint{5.205869in}{3.077420in}}%
\pgfpathlineto{\pgfqpoint{5.277215in}{3.096742in}}%
\pgfpathlineto{\pgfqpoint{5.348562in}{3.083861in}}%
\pgfpathlineto{\pgfqpoint{5.419908in}{3.101894in}}%
\pgfpathlineto{\pgfqpoint{5.491254in}{3.087725in}}%
\pgfpathlineto{\pgfqpoint{5.562601in}{3.070980in}}%
\pgfpathlineto{\pgfqpoint{5.633947in}{3.113486in}}%
\pgfpathlineto{\pgfqpoint{5.705293in}{3.083861in}}%
\pgfpathlineto{\pgfqpoint{5.776640in}{3.110910in}}%
\pgfpathlineto{\pgfqpoint{5.847986in}{3.091589in}}%
\pgfpathlineto{\pgfqpoint{5.919333in}{3.095453in}}%
\pgfpathlineto{\pgfqpoint{5.990679in}{3.099317in}}%
\pgfpathlineto{\pgfqpoint{6.062025in}{3.089013in}}%
\pgfpathlineto{\pgfqpoint{6.133372in}{3.109622in}}%
\pgfpathlineto{\pgfqpoint{6.204718in}{3.112198in}}%
\pgfpathlineto{\pgfqpoint{6.276064in}{3.116063in}}%
\pgfpathlineto{\pgfqpoint{6.347411in}{3.094165in}}%
\pgfpathlineto{\pgfqpoint{6.418757in}{3.108334in}}%
\pgfpathlineto{\pgfqpoint{6.490104in}{3.121215in}}%
\pgfpathlineto{\pgfqpoint{6.561450in}{3.067116in}}%
\pgfpathlineto{\pgfqpoint{6.632796in}{3.114774in}}%
\pgfpathlineto{\pgfqpoint{6.704143in}{3.107046in}}%
\pgfpathlineto{\pgfqpoint{6.775489in}{3.105758in}}%
\pgfpathlineto{\pgfqpoint{6.846835in}{3.098030in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{3.121215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.500000in}}{\pgfqpoint{6.200000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281818in}{1.263823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.638550in}{2.571210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.995282in}{2.797910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.352014in}{2.823672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.708746in}{2.841704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.065478in}{2.947326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422209in}{3.032338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.778941in}{3.031050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.135673in}{3.043931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492405in}{3.079997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.849137in}{3.098030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.205869in}{3.077420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.562601in}{3.070980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.919333in}{3.095453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.276064in}{3.116063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.632796in}{3.114774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.500000in}}{\pgfqpoint{6.200000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{1.083303in}}%
\pgfpathlineto{\pgfqpoint{1.353165in}{1.660357in}}%
\pgfpathlineto{\pgfqpoint{1.424511in}{1.972069in}}%
\pgfpathlineto{\pgfqpoint{1.495857in}{2.170431in}}%
\pgfpathlineto{\pgfqpoint{1.567204in}{2.202633in}}%
\pgfpathlineto{\pgfqpoint{1.638550in}{2.354625in}}%
\pgfpathlineto{\pgfqpoint{1.709896in}{2.417740in}}%
\pgfpathlineto{\pgfqpoint{1.781243in}{2.465398in}}%
\pgfpathlineto{\pgfqpoint{1.852589in}{2.533666in}}%
\pgfpathlineto{\pgfqpoint{1.923936in}{2.564579in}}%
\pgfpathlineto{\pgfqpoint{1.995282in}{2.681793in}}%
\pgfpathlineto{\pgfqpoint{2.066628in}{2.641864in}}%
\pgfpathlineto{\pgfqpoint{2.137975in}{2.689522in}}%
\pgfpathlineto{\pgfqpoint{2.209321in}{2.720435in}}%
\pgfpathlineto{\pgfqpoint{2.280667in}{2.690810in}}%
\pgfpathlineto{\pgfqpoint{2.352014in}{2.692098in}}%
\pgfpathlineto{\pgfqpoint{2.423360in}{2.810600in}}%
\pgfpathlineto{\pgfqpoint{2.494707in}{2.797720in}}%
\pgfpathlineto{\pgfqpoint{2.566053in}{2.805448in}}%
\pgfpathlineto{\pgfqpoint{2.637399in}{2.847954in}}%
\pgfpathlineto{\pgfqpoint{2.708746in}{2.869851in}}%
\pgfpathlineto{\pgfqpoint{2.780092in}{2.851818in}}%
\pgfpathlineto{\pgfqpoint{2.851438in}{2.841514in}}%
\pgfpathlineto{\pgfqpoint{2.922785in}{2.817041in}}%
\pgfpathlineto{\pgfqpoint{2.994131in}{2.940695in}}%
\pgfpathlineto{\pgfqpoint{3.065478in}{2.869851in}}%
\pgfpathlineto{\pgfqpoint{3.136824in}{2.907205in}}%
\pgfpathlineto{\pgfqpoint{3.208170in}{2.889172in}}%
\pgfpathlineto{\pgfqpoint{3.279517in}{2.894324in}}%
\pgfpathlineto{\pgfqpoint{3.350863in}{2.932966in}}%
\pgfpathlineto{\pgfqpoint{3.422209in}{2.971608in}}%
\pgfpathlineto{\pgfqpoint{3.493556in}{2.972896in}}%
\pgfpathlineto{\pgfqpoint{3.564902in}{2.952287in}}%
\pgfpathlineto{\pgfqpoint{3.636249in}{3.001234in}}%
\pgfpathlineto{\pgfqpoint{3.707595in}{3.006386in}}%
\pgfpathlineto{\pgfqpoint{3.778941in}{2.985777in}}%
\pgfpathlineto{\pgfqpoint{3.850288in}{3.015403in}}%
\pgfpathlineto{\pgfqpoint{3.921634in}{3.019267in}}%
\pgfpathlineto{\pgfqpoint{3.992980in}{3.010250in}}%
\pgfpathlineto{\pgfqpoint{4.064327in}{3.002522in}}%
\pgfpathlineto{\pgfqpoint{4.135673in}{3.020555in}}%
\pgfpathlineto{\pgfqpoint{4.207020in}{2.992217in}}%
\pgfpathlineto{\pgfqpoint{4.278366in}{2.976761in}}%
\pgfpathlineto{\pgfqpoint{4.349712in}{2.996082in}}%
\pgfpathlineto{\pgfqpoint{4.421059in}{3.010250in}}%
\pgfpathlineto{\pgfqpoint{4.492405in}{3.026995in}}%
\pgfpathlineto{\pgfqpoint{4.563751in}{3.045028in}}%
\pgfpathlineto{\pgfqpoint{4.635098in}{3.019267in}}%
\pgfpathlineto{\pgfqpoint{4.706444in}{3.010250in}}%
\pgfpathlineto{\pgfqpoint{4.777791in}{3.011538in}}%
\pgfpathlineto{\pgfqpoint{4.849137in}{2.972896in}}%
\pgfpathlineto{\pgfqpoint{4.920483in}{3.032148in}}%
\pgfpathlineto{\pgfqpoint{4.991830in}{3.052757in}}%
\pgfpathlineto{\pgfqpoint{5.063176in}{3.015403in}}%
\pgfpathlineto{\pgfqpoint{5.134522in}{3.046316in}}%
\pgfpathlineto{\pgfqpoint{5.205869in}{3.010250in}}%
\pgfpathlineto{\pgfqpoint{5.277215in}{3.029571in}}%
\pgfpathlineto{\pgfqpoint{5.348562in}{3.030859in}}%
\pgfpathlineto{\pgfqpoint{5.419908in}{3.025707in}}%
\pgfpathlineto{\pgfqpoint{5.491254in}{3.048892in}}%
\pgfpathlineto{\pgfqpoint{5.562601in}{3.029571in}}%
\pgfpathlineto{\pgfqpoint{5.633947in}{3.033436in}}%
\pgfpathlineto{\pgfqpoint{5.705293in}{3.047604in}}%
\pgfpathlineto{\pgfqpoint{5.776640in}{3.024419in}}%
\pgfpathlineto{\pgfqpoint{5.847986in}{3.036012in}}%
\pgfpathlineto{\pgfqpoint{5.919333in}{3.054045in}}%
\pgfpathlineto{\pgfqpoint{5.990679in}{3.046316in}}%
\pgfpathlineto{\pgfqpoint{6.062025in}{3.039876in}}%
\pgfpathlineto{\pgfqpoint{6.133372in}{3.043740in}}%
\pgfpathlineto{\pgfqpoint{6.204718in}{3.045028in}}%
\pgfpathlineto{\pgfqpoint{6.276064in}{3.023131in}}%
\pgfpathlineto{\pgfqpoint{6.347411in}{3.025707in}}%
\pgfpathlineto{\pgfqpoint{6.418757in}{3.050180in}}%
\pgfpathlineto{\pgfqpoint{6.490104in}{3.051469in}}%
\pgfpathlineto{\pgfqpoint{6.561450in}{3.043740in}}%
\pgfpathlineto{\pgfqpoint{6.632796in}{3.015403in}}%
\pgfpathlineto{\pgfqpoint{6.704143in}{3.048892in}}%
\pgfpathlineto{\pgfqpoint{6.775489in}{3.029571in}}%
\pgfpathlineto{\pgfqpoint{6.846835in}{3.016691in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{3.034724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.500000in}}{\pgfqpoint{6.200000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281818in}{1.083303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.638550in}{2.354625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.995282in}{2.681793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.352014in}{2.692098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.708746in}{2.869851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.065478in}{2.869851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422209in}{2.971608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.778941in}{2.985777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.135673in}{3.020555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492405in}{3.026995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.849137in}{2.972896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.205869in}{3.010250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.562601in}{3.029571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.919333in}{3.054045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.276064in}{3.023131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.632796in}{3.015403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.500000in}}{\pgfqpoint{6.200000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{1.027450in}}%
\pgfpathlineto{\pgfqpoint{1.353165in}{1.519492in}}%
\pgfpathlineto{\pgfqpoint{1.424511in}{1.891743in}}%
\pgfpathlineto{\pgfqpoint{1.495857in}{2.093969in}}%
\pgfpathlineto{\pgfqpoint{1.567204in}{2.160948in}}%
\pgfpathlineto{\pgfqpoint{1.638550in}{2.354158in}}%
\pgfpathlineto{\pgfqpoint{1.709896in}{2.458492in}}%
\pgfpathlineto{\pgfqpoint{1.781243in}{2.546080in}}%
\pgfpathlineto{\pgfqpoint{1.852589in}{2.467508in}}%
\pgfpathlineto{\pgfqpoint{1.923936in}{2.529335in}}%
\pgfpathlineto{\pgfqpoint{1.995282in}{2.637533in}}%
\pgfpathlineto{\pgfqpoint{2.066628in}{2.579570in}}%
\pgfpathlineto{\pgfqpoint{2.137975in}{2.645261in}}%
\pgfpathlineto{\pgfqpoint{2.209321in}{2.662006in}}%
\pgfpathlineto{\pgfqpoint{2.280667in}{2.655566in}}%
\pgfpathlineto{\pgfqpoint{2.352014in}{2.727698in}}%
\pgfpathlineto{\pgfqpoint{2.423360in}{2.752171in}}%
\pgfpathlineto{\pgfqpoint{2.494707in}{2.756035in}}%
\pgfpathlineto{\pgfqpoint{2.566053in}{2.793389in}}%
\pgfpathlineto{\pgfqpoint{2.637399in}{2.847488in}}%
\pgfpathlineto{\pgfqpoint{2.708746in}{2.811422in}}%
\pgfpathlineto{\pgfqpoint{2.780092in}{2.802405in}}%
\pgfpathlineto{\pgfqpoint{2.851438in}{2.830743in}}%
\pgfpathlineto{\pgfqpoint{2.922785in}{2.802405in}}%
\pgfpathlineto{\pgfqpoint{2.994131in}{2.812710in}}%
\pgfpathlineto{\pgfqpoint{3.065478in}{2.851352in}}%
\pgfpathlineto{\pgfqpoint{3.136824in}{2.877113in}}%
\pgfpathlineto{\pgfqpoint{3.208170in}{2.815286in}}%
\pgfpathlineto{\pgfqpoint{3.279517in}{2.843624in}}%
\pgfpathlineto{\pgfqpoint{3.350863in}{2.873249in}}%
\pgfpathlineto{\pgfqpoint{3.422209in}{2.928636in}}%
\pgfpathlineto{\pgfqpoint{3.493556in}{2.941517in}}%
\pgfpathlineto{\pgfqpoint{3.564902in}{2.969854in}}%
\pgfpathlineto{\pgfqpoint{3.636249in}{2.944093in}}%
\pgfpathlineto{\pgfqpoint{3.707595in}{2.947957in}}%
\pgfpathlineto{\pgfqpoint{3.778941in}{2.959549in}}%
\pgfpathlineto{\pgfqpoint{3.850288in}{2.958261in}}%
\pgfpathlineto{\pgfqpoint{3.921634in}{2.947957in}}%
\pgfpathlineto{\pgfqpoint{3.992980in}{2.965990in}}%
\pgfpathlineto{\pgfqpoint{4.064327in}{2.968566in}}%
\pgfpathlineto{\pgfqpoint{4.135673in}{2.946669in}}%
\pgfpathlineto{\pgfqpoint{4.207020in}{2.990463in}}%
\pgfpathlineto{\pgfqpoint{4.278366in}{2.949245in}}%
\pgfpathlineto{\pgfqpoint{4.349712in}{2.929924in}}%
\pgfpathlineto{\pgfqpoint{4.421059in}{2.963414in}}%
\pgfpathlineto{\pgfqpoint{4.492405in}{2.980159in}}%
\pgfpathlineto{\pgfqpoint{4.563751in}{2.944093in}}%
\pgfpathlineto{\pgfqpoint{4.635098in}{3.008496in}}%
\pgfpathlineto{\pgfqpoint{4.706444in}{2.985311in}}%
\pgfpathlineto{\pgfqpoint{4.777791in}{2.965990in}}%
\pgfpathlineto{\pgfqpoint{4.849137in}{2.945381in}}%
\pgfpathlineto{\pgfqpoint{4.920483in}{2.978871in}}%
\pgfpathlineto{\pgfqpoint{4.991830in}{3.005920in}}%
\pgfpathlineto{\pgfqpoint{5.063176in}{2.964702in}}%
\pgfpathlineto{\pgfqpoint{5.134522in}{2.994327in}}%
\pgfpathlineto{\pgfqpoint{5.205869in}{2.986599in}}%
\pgfpathlineto{\pgfqpoint{5.277215in}{2.994327in}}%
\pgfpathlineto{\pgfqpoint{5.348562in}{2.984023in}}%
\pgfpathlineto{\pgfqpoint{5.419908in}{2.971142in}}%
\pgfpathlineto{\pgfqpoint{5.491254in}{2.999480in}}%
\pgfpathlineto{\pgfqpoint{5.562601in}{2.982735in}}%
\pgfpathlineto{\pgfqpoint{5.633947in}{2.995615in}}%
\pgfpathlineto{\pgfqpoint{5.705293in}{2.990463in}}%
\pgfpathlineto{\pgfqpoint{5.776640in}{2.987887in}}%
\pgfpathlineto{\pgfqpoint{5.847986in}{2.990463in}}%
\pgfpathlineto{\pgfqpoint{5.919333in}{3.022665in}}%
\pgfpathlineto{\pgfqpoint{5.990679in}{3.005920in}}%
\pgfpathlineto{\pgfqpoint{6.062025in}{3.002056in}}%
\pgfpathlineto{\pgfqpoint{6.133372in}{2.969854in}}%
\pgfpathlineto{\pgfqpoint{6.204718in}{2.995615in}}%
\pgfpathlineto{\pgfqpoint{6.276064in}{2.960838in}}%
\pgfpathlineto{\pgfqpoint{6.347411in}{2.954397in}}%
\pgfpathlineto{\pgfqpoint{6.418757in}{2.999480in}}%
\pgfpathlineto{\pgfqpoint{6.490104in}{2.982735in}}%
\pgfpathlineto{\pgfqpoint{6.561450in}{2.984023in}}%
\pgfpathlineto{\pgfqpoint{6.632796in}{2.990463in}}%
\pgfpathlineto{\pgfqpoint{6.704143in}{2.999480in}}%
\pgfpathlineto{\pgfqpoint{6.775489in}{2.965990in}}%
\pgfpathlineto{\pgfqpoint{6.846835in}{3.022665in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{2.985311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.500000in}}{\pgfqpoint{6.200000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281818in}{1.027450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.638550in}{2.354158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.995282in}{2.637533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.352014in}{2.727698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.708746in}{2.811422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.065478in}{2.851352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422209in}{2.928636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.778941in}{2.959549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.135673in}{2.946669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492405in}{2.980159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.849137in}{2.945381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.205869in}{2.986599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.562601in}{2.982735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.919333in}{3.022665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.276064in}{2.960838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.632796in}{2.990463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.500000in}}{\pgfqpoint{6.200000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{1.186539in}}%
\pgfpathlineto{\pgfqpoint{1.353165in}{1.417103in}}%
\pgfpathlineto{\pgfqpoint{1.424511in}{1.812539in}}%
\pgfpathlineto{\pgfqpoint{1.495857in}{1.919449in}}%
\pgfpathlineto{\pgfqpoint{1.567204in}{1.922025in}}%
\pgfpathlineto{\pgfqpoint{1.638550in}{2.187367in}}%
\pgfpathlineto{\pgfqpoint{1.709896in}{2.244042in}}%
\pgfpathlineto{\pgfqpoint{1.781243in}{2.272379in}}%
\pgfpathlineto{\pgfqpoint{1.852589in}{2.358680in}}%
\pgfpathlineto{\pgfqpoint{1.923936in}{2.334206in}}%
\pgfpathlineto{\pgfqpoint{1.995282in}{2.501655in}}%
\pgfpathlineto{\pgfqpoint{2.066628in}{2.539009in}}%
\pgfpathlineto{\pgfqpoint{2.137975in}{2.519688in}}%
\pgfpathlineto{\pgfqpoint{2.209321in}{2.580227in}}%
\pgfpathlineto{\pgfqpoint{2.280667in}{2.537721in}}%
\pgfpathlineto{\pgfqpoint{2.352014in}{2.562194in}}%
\pgfpathlineto{\pgfqpoint{2.423360in}{2.589243in}}%
\pgfpathlineto{\pgfqpoint{2.494707in}{2.639478in}}%
\pgfpathlineto{\pgfqpoint{2.566053in}{2.687137in}}%
\pgfpathlineto{\pgfqpoint{2.637399in}{2.691001in}}%
\pgfpathlineto{\pgfqpoint{2.708746in}{2.707745in}}%
\pgfpathlineto{\pgfqpoint{2.780092in}{2.702593in}}%
\pgfpathlineto{\pgfqpoint{2.851438in}{2.694865in}}%
\pgfpathlineto{\pgfqpoint{2.922785in}{2.696153in}}%
\pgfpathlineto{\pgfqpoint{2.994131in}{2.727066in}}%
\pgfpathlineto{\pgfqpoint{3.065478in}{2.751540in}}%
\pgfpathlineto{\pgfqpoint{3.136824in}{2.728355in}}%
\pgfpathlineto{\pgfqpoint{3.208170in}{2.741235in}}%
\pgfpathlineto{\pgfqpoint{3.279517in}{2.779877in}}%
\pgfpathlineto{\pgfqpoint{3.350863in}{2.783741in}}%
\pgfpathlineto{\pgfqpoint{3.422209in}{2.828824in}}%
\pgfpathlineto{\pgfqpoint{3.493556in}{2.853297in}}%
\pgfpathlineto{\pgfqpoint{3.564902in}{2.882922in}}%
\pgfpathlineto{\pgfqpoint{3.636249in}{2.884211in}}%
\pgfpathlineto{\pgfqpoint{3.707595in}{2.830112in}}%
\pgfpathlineto{\pgfqpoint{3.778941in}{2.862313in}}%
\pgfpathlineto{\pgfqpoint{3.850288in}{2.842993in}}%
\pgfpathlineto{\pgfqpoint{3.921634in}{2.864890in}}%
\pgfpathlineto{\pgfqpoint{3.992980in}{2.880346in}}%
\pgfpathlineto{\pgfqpoint{4.064327in}{2.845568in}}%
\pgfpathlineto{\pgfqpoint{4.135673in}{2.872618in}}%
\pgfpathlineto{\pgfqpoint{4.207020in}{2.854585in}}%
\pgfpathlineto{\pgfqpoint{4.278366in}{2.871330in}}%
\pgfpathlineto{\pgfqpoint{4.349712in}{2.855873in}}%
\pgfpathlineto{\pgfqpoint{4.421059in}{2.881634in}}%
\pgfpathlineto{\pgfqpoint{4.492405in}{2.885499in}}%
\pgfpathlineto{\pgfqpoint{4.563751in}{2.881634in}}%
\pgfpathlineto{\pgfqpoint{4.635098in}{2.915124in}}%
\pgfpathlineto{\pgfqpoint{4.706444in}{2.882922in}}%
\pgfpathlineto{\pgfqpoint{4.777791in}{2.881634in}}%
\pgfpathlineto{\pgfqpoint{4.849137in}{2.907396in}}%
\pgfpathlineto{\pgfqpoint{4.920483in}{2.885499in}}%
\pgfpathlineto{\pgfqpoint{4.991830in}{2.881634in}}%
\pgfpathlineto{\pgfqpoint{5.063176in}{2.899667in}}%
\pgfpathlineto{\pgfqpoint{5.134522in}{2.888075in}}%
\pgfpathlineto{\pgfqpoint{5.205869in}{2.863601in}}%
\pgfpathlineto{\pgfqpoint{5.277215in}{2.895803in}}%
\pgfpathlineto{\pgfqpoint{5.348562in}{2.908684in}}%
\pgfpathlineto{\pgfqpoint{5.419908in}{2.916412in}}%
\pgfpathlineto{\pgfqpoint{5.491254in}{2.922853in}}%
\pgfpathlineto{\pgfqpoint{5.562601in}{2.924141in}}%
\pgfpathlineto{\pgfqpoint{5.633947in}{2.899667in}}%
\pgfpathlineto{\pgfqpoint{5.705293in}{2.900955in}}%
\pgfpathlineto{\pgfqpoint{5.776640in}{2.891939in}}%
\pgfpathlineto{\pgfqpoint{5.847986in}{2.907396in}}%
\pgfpathlineto{\pgfqpoint{5.919333in}{2.904820in}}%
\pgfpathlineto{\pgfqpoint{5.990679in}{2.894515in}}%
\pgfpathlineto{\pgfqpoint{6.062025in}{2.902243in}}%
\pgfpathlineto{\pgfqpoint{6.133372in}{2.935733in}}%
\pgfpathlineto{\pgfqpoint{6.204718in}{2.935733in}}%
\pgfpathlineto{\pgfqpoint{6.276064in}{2.890651in}}%
\pgfpathlineto{\pgfqpoint{6.347411in}{2.885499in}}%
\pgfpathlineto{\pgfqpoint{6.418757in}{2.931869in}}%
\pgfpathlineto{\pgfqpoint{6.490104in}{2.931869in}}%
\pgfpathlineto{\pgfqpoint{6.561450in}{2.903532in}}%
\pgfpathlineto{\pgfqpoint{6.632796in}{2.899667in}}%
\pgfpathlineto{\pgfqpoint{6.704143in}{2.889363in}}%
\pgfpathlineto{\pgfqpoint{6.775489in}{2.942174in}}%
\pgfpathlineto{\pgfqpoint{6.846835in}{2.938309in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{2.904820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.500000in}}{\pgfqpoint{6.200000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281818in}{1.186539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.638550in}{2.187367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.995282in}{2.501655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.352014in}{2.562194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.708746in}{2.707745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.065478in}{2.751540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422209in}{2.828824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.778941in}{2.862313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.135673in}{2.872618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492405in}{2.885499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.849137in}{2.907396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.205869in}{2.863601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.562601in}{2.924141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.919333in}{2.904820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.276064in}{2.890651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.632796in}{2.899667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.500000in}}{\pgfqpoint{6.200000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{1.038412in}}%
\pgfpathlineto{\pgfqpoint{1.353165in}{1.284432in}}%
\pgfpathlineto{\pgfqpoint{1.424511in}{1.415815in}}%
\pgfpathlineto{\pgfqpoint{1.495857in}{1.544622in}}%
\pgfpathlineto{\pgfqpoint{1.567204in}{1.766169in}}%
\pgfpathlineto{\pgfqpoint{1.638550in}{1.827996in}}%
\pgfpathlineto{\pgfqpoint{1.709896in}{1.965819in}}%
\pgfpathlineto{\pgfqpoint{1.781243in}{2.170622in}}%
\pgfpathlineto{\pgfqpoint{1.852589in}{2.224721in}}%
\pgfpathlineto{\pgfqpoint{1.923936in}{2.290412in}}%
\pgfpathlineto{\pgfqpoint{1.995282in}{2.250482in}}%
\pgfpathlineto{\pgfqpoint{2.066628in}{2.366408in}}%
\pgfpathlineto{\pgfqpoint{2.137975in}{2.423083in}}%
\pgfpathlineto{\pgfqpoint{2.209321in}{2.415354in}}%
\pgfpathlineto{\pgfqpoint{2.280667in}{2.410202in}}%
\pgfpathlineto{\pgfqpoint{2.352014in}{2.473317in}}%
\pgfpathlineto{\pgfqpoint{2.423360in}{2.524840in}}%
\pgfpathlineto{\pgfqpoint{2.494707in}{2.482334in}}%
\pgfpathlineto{\pgfqpoint{2.566053in}{2.484910in}}%
\pgfpathlineto{\pgfqpoint{2.637399in}{2.558330in}}%
\pgfpathlineto{\pgfqpoint{2.708746in}{2.611141in}}%
\pgfpathlineto{\pgfqpoint{2.780092in}{2.620157in}}%
\pgfpathlineto{\pgfqpoint{2.851438in}{2.608564in}}%
\pgfpathlineto{\pgfqpoint{2.922785in}{2.630462in}}%
\pgfpathlineto{\pgfqpoint{2.994131in}{2.626597in}}%
\pgfpathlineto{\pgfqpoint{3.065478in}{2.604700in}}%
\pgfpathlineto{\pgfqpoint{3.136824in}{2.635614in}}%
\pgfpathlineto{\pgfqpoint{3.208170in}{2.663951in}}%
\pgfpathlineto{\pgfqpoint{3.279517in}{2.618869in}}%
\pgfpathlineto{\pgfqpoint{3.350863in}{2.681984in}}%
\pgfpathlineto{\pgfqpoint{3.422209in}{2.705169in}}%
\pgfpathlineto{\pgfqpoint{3.493556in}{2.691001in}}%
\pgfpathlineto{\pgfqpoint{3.564902in}{2.707745in}}%
\pgfpathlineto{\pgfqpoint{3.636249in}{2.737371in}}%
\pgfpathlineto{\pgfqpoint{3.707595in}{2.702593in}}%
\pgfpathlineto{\pgfqpoint{3.778941in}{2.745099in}}%
\pgfpathlineto{\pgfqpoint{3.850288in}{2.683272in}}%
\pgfpathlineto{\pgfqpoint{3.921634in}{2.700017in}}%
\pgfpathlineto{\pgfqpoint{3.992980in}{2.705169in}}%
\pgfpathlineto{\pgfqpoint{4.064327in}{2.738659in}}%
\pgfpathlineto{\pgfqpoint{4.135673in}{2.707745in}}%
\pgfpathlineto{\pgfqpoint{4.207020in}{2.719338in}}%
\pgfpathlineto{\pgfqpoint{4.278366in}{2.739947in}}%
\pgfpathlineto{\pgfqpoint{4.349712in}{2.741235in}}%
\pgfpathlineto{\pgfqpoint{4.421059in}{2.774725in}}%
\pgfpathlineto{\pgfqpoint{4.492405in}{2.734795in}}%
\pgfpathlineto{\pgfqpoint{4.563751in}{2.730931in}}%
\pgfpathlineto{\pgfqpoint{4.635098in}{2.742523in}}%
\pgfpathlineto{\pgfqpoint{4.706444in}{2.733507in}}%
\pgfpathlineto{\pgfqpoint{4.777791in}{2.756692in}}%
\pgfpathlineto{\pgfqpoint{4.849137in}{2.781165in}}%
\pgfpathlineto{\pgfqpoint{4.920483in}{2.763132in}}%
\pgfpathlineto{\pgfqpoint{4.991830in}{2.715474in}}%
\pgfpathlineto{\pgfqpoint{5.063176in}{2.766997in}}%
\pgfpathlineto{\pgfqpoint{5.134522in}{2.766997in}}%
\pgfpathlineto{\pgfqpoint{5.205869in}{2.747676in}}%
\pgfpathlineto{\pgfqpoint{5.277215in}{2.774725in}}%
\pgfpathlineto{\pgfqpoint{5.348562in}{2.703881in}}%
\pgfpathlineto{\pgfqpoint{5.419908in}{2.772149in}}%
\pgfpathlineto{\pgfqpoint{5.491254in}{2.772149in}}%
\pgfpathlineto{\pgfqpoint{5.562601in}{2.743811in}}%
\pgfpathlineto{\pgfqpoint{5.633947in}{2.754116in}}%
\pgfpathlineto{\pgfqpoint{5.705293in}{2.754116in}}%
\pgfpathlineto{\pgfqpoint{5.776640in}{2.766997in}}%
\pgfpathlineto{\pgfqpoint{5.847986in}{2.751540in}}%
\pgfpathlineto{\pgfqpoint{5.919333in}{2.774725in}}%
\pgfpathlineto{\pgfqpoint{5.990679in}{2.777301in}}%
\pgfpathlineto{\pgfqpoint{6.062025in}{2.768285in}}%
\pgfpathlineto{\pgfqpoint{6.133372in}{2.752828in}}%
\pgfpathlineto{\pgfqpoint{6.204718in}{2.742523in}}%
\pgfpathlineto{\pgfqpoint{6.276064in}{2.794046in}}%
\pgfpathlineto{\pgfqpoint{6.347411in}{2.759268in}}%
\pgfpathlineto{\pgfqpoint{6.418757in}{2.761844in}}%
\pgfpathlineto{\pgfqpoint{6.490104in}{2.766997in}}%
\pgfpathlineto{\pgfqpoint{6.561450in}{2.768285in}}%
\pgfpathlineto{\pgfqpoint{6.632796in}{2.770861in}}%
\pgfpathlineto{\pgfqpoint{6.704143in}{2.754116in}}%
\pgfpathlineto{\pgfqpoint{6.775489in}{2.757980in}}%
\pgfpathlineto{\pgfqpoint{6.846835in}{2.730931in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{2.774725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.500000in}}{\pgfqpoint{6.200000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281818in}{1.038412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.638550in}{1.827996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.995282in}{2.250482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.352014in}{2.473317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.708746in}{2.611141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.065478in}{2.604700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422209in}{2.705169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.778941in}{2.745099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.135673in}{2.707745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492405in}{2.734795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.849137in}{2.781165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.205869in}{2.747676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.562601in}{2.743811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.919333in}{2.774725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.276064in}{2.794046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.632796in}{2.770861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.500000in}}{\pgfqpoint{6.200000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281818in}{0.738292in}}%
\pgfpathlineto{\pgfqpoint{1.353165in}{1.113120in}}%
\pgfpathlineto{\pgfqpoint{1.424511in}{1.204572in}}%
\pgfpathlineto{\pgfqpoint{1.495857in}{1.212301in}}%
\pgfpathlineto{\pgfqpoint{1.567204in}{1.419679in}}%
\pgfpathlineto{\pgfqpoint{1.638550in}{1.638651in}}%
\pgfpathlineto{\pgfqpoint{1.709896in}{1.657971in}}%
\pgfpathlineto{\pgfqpoint{1.781243in}{1.598720in}}%
\pgfpathlineto{\pgfqpoint{1.852589in}{1.722375in}}%
\pgfpathlineto{\pgfqpoint{1.923936in}{1.874367in}}%
\pgfpathlineto{\pgfqpoint{1.995282in}{1.882095in}}%
\pgfpathlineto{\pgfqpoint{2.066628in}{1.998021in}}%
\pgfpathlineto{\pgfqpoint{2.137975in}{2.048256in}}%
\pgfpathlineto{\pgfqpoint{2.209321in}{2.112659in}}%
\pgfpathlineto{\pgfqpoint{2.280667in}{2.101066in}}%
\pgfpathlineto{\pgfqpoint{2.352014in}{2.120387in}}%
\pgfpathlineto{\pgfqpoint{2.423360in}{2.187367in}}%
\pgfpathlineto{\pgfqpoint{2.494707in}{2.218280in}}%
\pgfpathlineto{\pgfqpoint{2.566053in}{2.228585in}}%
\pgfpathlineto{\pgfqpoint{2.637399in}{2.232449in}}%
\pgfpathlineto{\pgfqpoint{2.708746in}{2.264651in}}%
\pgfpathlineto{\pgfqpoint{2.780092in}{2.353527in}}%
\pgfpathlineto{\pgfqpoint{2.851438in}{2.294276in}}%
\pgfpathlineto{\pgfqpoint{2.922785in}{2.366408in}}%
\pgfpathlineto{\pgfqpoint{2.994131in}{2.330342in}}%
\pgfpathlineto{\pgfqpoint{3.065478in}{2.424371in}}%
\pgfpathlineto{\pgfqpoint{3.136824in}{2.367696in}}%
\pgfpathlineto{\pgfqpoint{3.208170in}{2.389593in}}%
\pgfpathlineto{\pgfqpoint{3.279517in}{2.487486in}}%
\pgfpathlineto{\pgfqpoint{3.350863in}{2.502943in}}%
\pgfpathlineto{\pgfqpoint{3.422209in}{2.495215in}}%
\pgfpathlineto{\pgfqpoint{3.493556in}{2.532568in}}%
\pgfpathlineto{\pgfqpoint{3.564902in}{2.517112in}}%
\pgfpathlineto{\pgfqpoint{3.636249in}{2.486198in}}%
\pgfpathlineto{\pgfqpoint{3.707595in}{2.536433in}}%
\pgfpathlineto{\pgfqpoint{3.778941in}{2.493926in}}%
\pgfpathlineto{\pgfqpoint{3.850288in}{2.523552in}}%
\pgfpathlineto{\pgfqpoint{3.921634in}{2.487486in}}%
\pgfpathlineto{\pgfqpoint{3.992980in}{2.522264in}}%
\pgfpathlineto{\pgfqpoint{4.064327in}{2.483622in}}%
\pgfpathlineto{\pgfqpoint{4.135673in}{2.545449in}}%
\pgfpathlineto{\pgfqpoint{4.207020in}{2.524840in}}%
\pgfpathlineto{\pgfqpoint{4.278366in}{2.487486in}}%
\pgfpathlineto{\pgfqpoint{4.349712in}{2.514536in}}%
\pgfpathlineto{\pgfqpoint{4.421059in}{2.531280in}}%
\pgfpathlineto{\pgfqpoint{4.492405in}{2.490062in}}%
\pgfpathlineto{\pgfqpoint{4.563751in}{2.535145in}}%
\pgfpathlineto{\pgfqpoint{4.635098in}{2.510671in}}%
\pgfpathlineto{\pgfqpoint{4.706444in}{2.496503in}}%
\pgfpathlineto{\pgfqpoint{4.777791in}{2.524840in}}%
\pgfpathlineto{\pgfqpoint{4.849137in}{2.501655in}}%
\pgfpathlineto{\pgfqpoint{4.920483in}{2.553177in}}%
\pgfpathlineto{\pgfqpoint{4.991830in}{2.551889in}}%
\pgfpathlineto{\pgfqpoint{5.063176in}{2.550601in}}%
\pgfpathlineto{\pgfqpoint{5.134522in}{2.542873in}}%
\pgfpathlineto{\pgfqpoint{5.205869in}{2.531280in}}%
\pgfpathlineto{\pgfqpoint{5.277215in}{2.499079in}}%
\pgfpathlineto{\pgfqpoint{5.348562in}{2.535145in}}%
\pgfpathlineto{\pgfqpoint{5.419908in}{2.535145in}}%
\pgfpathlineto{\pgfqpoint{5.491254in}{2.576363in}}%
\pgfpathlineto{\pgfqpoint{5.562601in}{2.545449in}}%
\pgfpathlineto{\pgfqpoint{5.633947in}{2.557042in}}%
\pgfpathlineto{\pgfqpoint{5.705293in}{2.564770in}}%
\pgfpathlineto{\pgfqpoint{5.776640in}{2.554466in}}%
\pgfpathlineto{\pgfqpoint{5.847986in}{2.539009in}}%
\pgfpathlineto{\pgfqpoint{5.919333in}{2.553177in}}%
\pgfpathlineto{\pgfqpoint{5.990679in}{2.542873in}}%
\pgfpathlineto{\pgfqpoint{6.062025in}{2.563482in}}%
\pgfpathlineto{\pgfqpoint{6.133372in}{2.537721in}}%
\pgfpathlineto{\pgfqpoint{6.204718in}{2.544161in}}%
\pgfpathlineto{\pgfqpoint{6.276064in}{2.558330in}}%
\pgfpathlineto{\pgfqpoint{6.347411in}{2.555754in}}%
\pgfpathlineto{\pgfqpoint{6.418757in}{2.559618in}}%
\pgfpathlineto{\pgfqpoint{6.490104in}{2.567346in}}%
\pgfpathlineto{\pgfqpoint{6.561450in}{2.578939in}}%
\pgfpathlineto{\pgfqpoint{6.632796in}{2.560906in}}%
\pgfpathlineto{\pgfqpoint{6.704143in}{2.528704in}}%
\pgfpathlineto{\pgfqpoint{6.775489in}{2.536433in}}%
\pgfpathlineto{\pgfqpoint{6.846835in}{2.551889in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{2.509383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.500000in}}{\pgfqpoint{6.200000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.035355in}{-0.058926in}}{\pgfqpoint{0.035355in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281818in}{0.738292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.638550in}{1.638651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.995282in}{1.882095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.352014in}{2.120387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.708746in}{2.264651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.065478in}{2.424371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422209in}{2.495215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.778941in}{2.493926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.135673in}{2.545449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.492405in}{2.490062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.849137in}{2.501655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.205869in}{2.531280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.562601in}{2.545449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.919333in}{2.553177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.276064in}{2.558330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.632796in}{2.560906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.200000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{7.200000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.000000in}{0.500000in}}{\pgfqpoint{6.200000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.276064in}{2.947789in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{2.947789in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{3.170316in}}%
\pgfpathlineto{\pgfqpoint{6.276064in}{3.170316in}}%
\pgfpathlineto{\pgfqpoint{6.276064in}{2.947789in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210068in}{0.576389in}}%
\pgfpathlineto{\pgfqpoint{7.093056in}{0.576389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.123611in}{0.576389in}}{\pgfqpoint{7.123611in}{0.606944in}}%
\pgfpathlineto{\pgfqpoint{7.123611in}{2.348005in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.123611in}{2.378561in}}{\pgfqpoint{7.093056in}{2.378561in}}%
\pgfpathlineto{\pgfqpoint{5.210068in}{2.378561in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.179512in}{2.378561in}}{\pgfqpoint{5.179512in}{2.348005in}}%
\pgfpathlineto{\pgfqpoint{5.179512in}{0.606944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.179512in}{0.576389in}}{\pgfqpoint{5.210068in}{0.576389in}}%
\pgfpathlineto{\pgfqpoint{5.210068in}{0.576389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.240623in}{2.256859in}}%
\pgfpathlineto{\pgfqpoint{5.393401in}{2.256859in}}%
\pgfpathlineto{\pgfqpoint{5.546179in}{2.256859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.393401in}{2.256859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.668401in,y=2.203387in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Maximum (ideal ch.)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.240623in}{2.028387in}}%
\pgfpathlineto{\pgfqpoint{5.393401in}{2.028387in}}%
\pgfpathlineto{\pgfqpoint{5.546179in}{2.028387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.393401in}{2.028387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.668401in,y=1.974915in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Maximum (AWGN)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.240623in}{1.799915in}}%
\pgfpathlineto{\pgfqpoint{5.393401in}{1.799915in}}%
\pgfpathlineto{\pgfqpoint{5.546179in}{1.799915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.393401in}{1.799915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.668401in,y=1.746443in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont OTA-max (\(\displaystyle L_p\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.240623in}{1.572165in}}%
\pgfpathlineto{\pgfqpoint{5.393401in}{1.572165in}}%
\pgfpathlineto{\pgfqpoint{5.546179in}{1.572165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.393401in}{1.572165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.668401in,y=1.518692in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Averaging}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.240623in}{1.359259in}}%
\pgfpathlineto{\pgfqpoint{5.393401in}{1.359259in}}%
\pgfpathlineto{\pgfqpoint{5.546179in}{1.359259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.393401in}{1.359259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.668401in,y=1.305787in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Sensor 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.240623in}{1.146354in}}%
\pgfpathlineto{\pgfqpoint{5.393401in}{1.146354in}}%
\pgfpathlineto{\pgfqpoint{5.546179in}{1.146354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.393401in}{1.146354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.668401in,y=1.092882in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Sensor 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.240623in}{0.933449in}}%
\pgfpathlineto{\pgfqpoint{5.393401in}{0.933449in}}%
\pgfpathlineto{\pgfqpoint{5.546179in}{0.933449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.393401in}{0.933449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.668401in,y=0.879977in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Sensor 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.240623in}{0.720544in}}%
\pgfpathlineto{\pgfqpoint{5.393401in}{0.720544in}}%
\pgfpathlineto{\pgfqpoint{5.546179in}{0.720544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.035355in}{-0.058926in}}{\pgfqpoint{0.035355in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.393401in}{0.720544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.668401in,y=0.667072in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Sensor 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938145in}{0.859713in}}%
\pgfpathlineto{\pgfqpoint{4.185556in}{0.859713in}}%
\pgfpathlineto{\pgfqpoint{4.185556in}{1.638556in}}%
\pgfpathlineto{\pgfqpoint{1.938145in}{1.638556in}}%
\pgfpathlineto{\pgfqpoint{1.938145in}{0.859713in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.938145in}{0.859713in}}{\pgfqpoint{2.247411in}{0.778842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.938145in}{0.970977in}}%
\pgfpathlineto{\pgfqpoint{4.185556in}{0.970977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938145in}{0.970977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.702033in, y=0.922751in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {78}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.938145in}{0.859713in}}{\pgfqpoint{2.247411in}{0.778842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.938145in}{1.193503in}}%
\pgfpathlineto{\pgfqpoint{4.185556in}{1.193503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938145in}{1.193503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.702033in, y=1.145278in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.938145in}{0.859713in}}{\pgfqpoint{2.247411in}{0.778842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.938145in}{1.416029in}}%
\pgfpathlineto{\pgfqpoint{4.185556in}{1.416029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938145in}{1.416029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.702033in, y=1.367804in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {82}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.938145in}{0.859713in}}{\pgfqpoint{2.247411in}{0.778842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.938145in}{1.638556in}}%
\pgfpathlineto{\pgfqpoint{4.185556in}{1.638556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938145in}{1.638556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.702033in, y=1.590330in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {84}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.938145in}{0.859713in}}{\pgfqpoint{2.247411in}{0.778842in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924256in}{1.572392in}}%
\pgfpathlineto{\pgfqpoint{1.938145in}{1.574900in}}%
\pgfpathlineto{\pgfqpoint{2.187857in}{1.579408in}}%
\pgfpathlineto{\pgfqpoint{2.437569in}{1.511784in}}%
\pgfpathlineto{\pgfqpoint{2.687282in}{1.588424in}}%
\pgfpathlineto{\pgfqpoint{2.936994in}{1.547850in}}%
\pgfpathlineto{\pgfqpoint{3.186706in}{1.520800in}}%
\pgfpathlineto{\pgfqpoint{3.436419in}{1.516293in}}%
\pgfpathlineto{\pgfqpoint{3.686131in}{1.511784in}}%
\pgfpathlineto{\pgfqpoint{3.935843in}{1.552358in}}%
\pgfpathlineto{\pgfqpoint{4.185556in}{1.565883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.938145in}{0.859713in}}{\pgfqpoint{2.247411in}{0.778842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-15.541717in}{-5.065726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-15.042293in}{-2.099310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-14.542868in}{-0.485363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-14.043443in}{0.024067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-13.544019in}{-0.268968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-13.044594in}{0.159315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-12.545169in}{0.375710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-12.045745in}{0.736368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-11.546320in}{0.587597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-11.046896in}{0.510957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-10.547471in}{0.898665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-10.048046in}{1.142109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-9.548622in}{1.038419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-9.049197in}{0.988829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-8.549772in}{1.160142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-8.050348in}{1.349488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-7.550923in}{1.412603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-7.051499in}{1.390061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-6.552074in}{1.493751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-6.052649in}{1.480227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-5.553225in}{1.408095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-5.053800in}{1.421619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-4.554375in}{1.390061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-4.054951in}{1.466702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-3.555526in}{1.516293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-3.056102in}{1.498259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.556677in}{1.484734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.057252in}{1.489243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.557828in}{1.475718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.058403in}{1.547850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.558978in}{1.525309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.059554in}{1.579408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.439871in}{1.498259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939295in}{1.574900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.438720in}{1.529817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938145in}{1.574900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.437569in}{1.511784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.936994in}{1.547850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.436419in}{1.516293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.935843in}{1.552358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.938145in}{0.859713in}}{\pgfqpoint{2.247411in}{0.778842in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924256in}{1.427207in}}%
\pgfpathlineto{\pgfqpoint{1.938145in}{1.425452in}}%
\pgfpathlineto{\pgfqpoint{2.187857in}{1.475042in}}%
\pgfpathlineto{\pgfqpoint{2.437569in}{1.479550in}}%
\pgfpathlineto{\pgfqpoint{2.687282in}{1.447993in}}%
\pgfpathlineto{\pgfqpoint{2.936994in}{1.389386in}}%
\pgfpathlineto{\pgfqpoint{3.186706in}{1.475042in}}%
\pgfpathlineto{\pgfqpoint{3.436419in}{1.493075in}}%
\pgfpathlineto{\pgfqpoint{3.686131in}{1.461518in}}%
\pgfpathlineto{\pgfqpoint{3.935843in}{1.538157in}}%
\pgfpathlineto{\pgfqpoint{4.185556in}{1.551682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.938145in}{0.859713in}}{\pgfqpoint{2.247411in}{0.778842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039627in}{-0.033709in}}{\pgfqpoint{0.039627in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{-0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{-0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.015915in}}%
\pgfpathlineto{\pgfqpoint{0.024491in}{-0.033709in}}%
\pgfpathlineto{\pgfqpoint{0.015136in}{-0.004918in}}%
\pgfpathlineto{\pgfqpoint{0.039627in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.009355in}{0.012876in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-15.541717in}{-4.786892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-15.042293in}{-1.865558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-14.542868in}{-0.770057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-14.043443in}{-0.508580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-13.544019in}{0.023392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-13.044594in}{0.181180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-12.545169in}{0.302902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-12.045745in}{0.650036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-11.546320in}{0.641019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-11.046896in}{0.627495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-10.547471in}{0.970120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-10.048046in}{0.970120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-9.548622in}{1.024219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-9.049197in}{0.956595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-8.549772in}{1.182007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-8.050348in}{1.335287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-7.550923in}{1.366845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-7.051499in}{1.434468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-6.552074in}{1.249630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-6.052649in}{1.411927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-5.553225in}{1.366845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-5.053800in}{1.375861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-4.554375in}{1.348811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-4.054951in}{1.497583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-3.555526in}{1.393894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-3.056102in}{1.475042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.556677in}{1.393894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.057252in}{1.520125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.557828in}{1.488567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.058403in}{1.529140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.558978in}{1.475042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.059554in}{1.515616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.439871in}{1.457009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939295in}{1.438976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.438720in}{1.461518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938145in}{1.425452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.437569in}{1.479550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.936994in}{1.389386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.436419in}{1.493075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.935843in}{1.538157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.938145in}{0.859713in}}{\pgfqpoint{2.247411in}{0.778842in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924256in}{1.447917in}}%
\pgfpathlineto{\pgfqpoint{1.938145in}{1.448669in}}%
\pgfpathlineto{\pgfqpoint{2.187857in}{1.372029in}}%
\pgfpathlineto{\pgfqpoint{2.437569in}{1.421619in}}%
\pgfpathlineto{\pgfqpoint{2.687282in}{1.466702in}}%
\pgfpathlineto{\pgfqpoint{2.936994in}{1.277356in}}%
\pgfpathlineto{\pgfqpoint{3.186706in}{1.444161in}}%
\pgfpathlineto{\pgfqpoint{3.436419in}{1.417112in}}%
\pgfpathlineto{\pgfqpoint{3.686131in}{1.412603in}}%
\pgfpathlineto{\pgfqpoint{3.935843in}{1.385554in}}%
\pgfpathlineto{\pgfqpoint{4.185556in}{1.466702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.938145in}{0.859713in}}{\pgfqpoint{2.247411in}{0.778842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-15.541717in}{-5.034168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-15.042293in}{-2.108326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-14.542868in}{-0.994793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-14.043443in}{-0.458313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-13.544019in}{-0.183311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-13.044594in}{0.335135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-12.545169in}{0.222430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-12.045745in}{0.533498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-11.546320in}{0.510957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-11.046896in}{0.605630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-10.547471in}{0.488416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-10.048046in}{0.704811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-9.548622in}{0.858090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-9.049197in}{0.876124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-8.549772in}{1.060961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-8.050348in}{1.155634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-7.550923in}{1.124076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-7.051499in}{1.272848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-6.552074in}{1.218749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-6.052649in}{1.349488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-5.553225in}{1.196208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-5.053800in}{1.349488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-4.554375in}{1.394570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-4.054951in}{1.259323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-3.555526in}{1.268339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-3.056102in}{1.385554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.556677in}{1.448669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.057252in}{1.466702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.557828in}{1.381046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.058403in}{1.399078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.558978in}{1.290881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.059554in}{1.335963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.439871in}{1.363012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939295in}{1.390061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.438720in}{1.426127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938145in}{1.448669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.437569in}{1.421619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.936994in}{1.277356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.436419in}{1.417112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.935843in}{1.385554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.938145in}{0.859713in}}{\pgfqpoint{2.247411in}{0.778842in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924256in}{1.127672in}}%
\pgfpathlineto{\pgfqpoint{1.938145in}{1.123409in}}%
\pgfpathlineto{\pgfqpoint{2.187857in}{1.132426in}}%
\pgfpathlineto{\pgfqpoint{2.437569in}{1.218082in}}%
\pgfpathlineto{\pgfqpoint{2.687282in}{1.222590in}}%
\pgfpathlineto{\pgfqpoint{2.936994in}{1.195541in}}%
\pgfpathlineto{\pgfqpoint{3.186706in}{1.096360in}}%
\pgfpathlineto{\pgfqpoint{3.436419in}{1.213573in}}%
\pgfpathlineto{\pgfqpoint{3.686131in}{1.145950in}}%
\pgfpathlineto{\pgfqpoint{3.935843in}{1.100868in}}%
\pgfpathlineto{\pgfqpoint{4.185556in}{1.163983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.938145in}{0.859713in}}{\pgfqpoint{2.247411in}{0.778842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-15.541717in}{-5.665988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-15.042293in}{-2.555308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-14.542868in}{-1.748334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-14.043443in}{-0.995460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-13.544019in}{-0.589719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-13.044594in}{-0.071273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-12.545169in}{-0.044223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-12.045745in}{-0.039715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-11.546320in}{0.379551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-11.046896in}{0.361518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-10.547471in}{0.586930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-10.048046in}{0.487748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-9.548622in}{0.834882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-9.049197in}{0.717668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-8.549772in}{0.672586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-8.050348in}{0.943080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-7.550923in}{0.875456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-7.051499in}{1.064802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-6.552074in}{1.096360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-6.052649in}{1.078326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-5.553225in}{1.114392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-5.053800in}{0.961113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-4.554375in}{1.078326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-4.054951in}{1.200049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-3.555526in}{1.078326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-3.056102in}{0.947588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.556677in}{1.227099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.057252in}{1.204557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.557828in}{1.145950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.058403in}{1.132426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.558978in}{1.145950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.059554in}{1.209065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.439871in}{1.168492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939295in}{1.204557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.438720in}{1.195541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938145in}{1.123409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.437569in}{1.218082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.936994in}{1.195541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.436419in}{1.213573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.935843in}{1.100868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.938145in}{0.859713in}}{\pgfqpoint{2.247411in}{0.778842in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924256in}{0.912152in}}%
\pgfpathlineto{\pgfqpoint{1.938145in}{0.905382in}}%
\pgfpathlineto{\pgfqpoint{2.187857in}{0.882841in}}%
\pgfpathlineto{\pgfqpoint{2.437569in}{1.040629in}}%
\pgfpathlineto{\pgfqpoint{2.687282in}{0.982022in}}%
\pgfpathlineto{\pgfqpoint{2.936994in}{0.986530in}}%
\pgfpathlineto{\pgfqpoint{3.186706in}{1.009071in}}%
\pgfpathlineto{\pgfqpoint{3.436419in}{1.040629in}}%
\pgfpathlineto{\pgfqpoint{3.686131in}{0.923414in}}%
\pgfpathlineto{\pgfqpoint{3.935843in}{1.121777in}}%
\pgfpathlineto{\pgfqpoint{4.185556in}{0.991038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.938145in}{0.859713in}}{\pgfqpoint{2.247411in}{0.778842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-15.541717in}{-5.861474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-15.042293in}{-2.836450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-14.542868in}{-1.894230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-14.043443in}{-0.852829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-13.544019in}{-0.821271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-13.044594in}{-0.226185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-12.545169in}{-0.199135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-12.045745in}{-0.163069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-11.546320in}{0.175048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-11.046896in}{0.319311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-10.547471in}{0.382427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-10.048046in}{0.450050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-9.548622in}{0.386935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-9.049197in}{0.612347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-8.549772in}{0.495133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-8.050348in}{0.792676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-7.550923in}{0.936939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-7.051499in}{0.860299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-6.552074in}{0.896365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-6.052649in}{0.923414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-5.553225in}{0.855792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-5.053800in}{0.864808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-4.554375in}{0.914399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-4.054951in}{0.846775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-3.555526in}{0.991038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-3.056102in}{0.851283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.556677in}{1.063170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.057252in}{1.022596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.557828in}{1.022596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.058403in}{0.941448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.558978in}{0.982022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.059554in}{1.009071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.439871in}{1.009071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939295in}{1.063170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.438720in}{0.936939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938145in}{0.905382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.437569in}{1.040629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.936994in}{0.986530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.436419in}{1.040629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.935843in}{1.121777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.938145in}{0.859713in}}{\pgfqpoint{2.247411in}{0.778842in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.938145in}{0.859713in}}{\pgfqpoint{2.247411in}{0.778842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-15.541717in}{-5.304662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-15.042293in}{-3.113661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-14.542868in}{-2.730462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-14.043443in}{-1.603404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-13.544019in}{-1.202171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-13.044594in}{-0.701758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-12.545169in}{-0.638642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-12.045745in}{-0.575527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-11.546320in}{-0.395198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-11.046896in}{-0.052572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-10.547471in}{0.019559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-10.048046in}{-0.025523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-9.548622in}{0.087183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-9.049197in}{0.091691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-8.549772in}{0.272020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-8.050348in}{0.443333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-7.550923in}{0.632679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-7.051499in}{0.447841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-6.552074in}{0.492924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-6.052649in}{0.623662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-5.553225in}{0.596613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-5.053800in}{0.592104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-4.554375in}{0.628170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-4.054951in}{0.628170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-3.555526in}{0.632679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-3.056102in}{0.718335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.556677in}{0.628170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.057252in}{0.650712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.557828in}{0.677761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.058403in}{0.749893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.558978in}{0.776943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.059554in}{0.695794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.439871in}{0.718335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939295in}{0.673253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.438720in}{0.817516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938145in}{0.659728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.437569in}{0.803992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.936994in}{0.704811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.436419in}{0.655220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.935843in}{0.826533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.938145in}{0.859713in}}{\pgfqpoint{2.247411in}{0.778842in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.938145in}{0.859713in}}{\pgfqpoint{2.247411in}{0.778842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-15.541717in}{-5.823109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-15.042293in}{-4.502197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-14.542868in}{-3.275958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-14.043443in}{-2.577182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-13.544019in}{-1.671028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-13.044594in}{-1.580863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-12.545169in}{-0.976760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-12.045745in}{-1.021842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-11.546320in}{-0.620609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-11.046896in}{-0.760365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-10.547471in}{-0.318558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-10.048046in}{-0.327575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-9.548622in}{-0.264459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-9.049197in}{-0.232902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-8.549772in}{-0.291509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-8.050348in}{0.010543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-7.550923in}{0.019559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-7.051499in}{0.001527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-6.552074in}{-0.066097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-6.052649in}{0.010543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-5.553225in}{0.019559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-5.053800in}{0.132265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-4.554375in}{0.253987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-4.054951in}{0.100708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-3.555526in}{0.109724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-3.056102in}{0.276528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.556677in}{0.046608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.057252in}{0.226938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.557828in}{0.253987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.058403in}{0.244971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.558978in}{0.145790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.059554in}{0.181856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.439871in}{0.172840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939295in}{0.263004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.438720in}{0.177347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938145in}{0.321611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.437569in}{0.208905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.936994in}{0.231447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.436419in}{0.181856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.935843in}{0.100708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.938145in}{0.859713in}}{\pgfqpoint{2.247411in}{0.778842in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.938145in}{0.859713in}}{\pgfqpoint{2.247411in}{0.778842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.035355in}{-0.058926in}}{\pgfqpoint{0.035355in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-15.541717in}{-6.873527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-15.042293in}{-5.241547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-14.542868in}{-4.488672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-14.043443in}{-3.654650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-13.544019in}{-3.429238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-13.044594in}{-2.870217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-12.545169in}{-2.288655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-12.045745in}{-2.103818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-11.546320in}{-1.801766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-11.046896in}{-1.657503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-10.547471in}{-1.531272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-10.048046in}{-1.427583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-9.548622in}{-1.301353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-9.049197in}{-1.170614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-8.549772in}{-0.751348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-8.050348in}{-0.724299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-7.550923in}{-0.647659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-7.051499in}{-0.580035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-6.552074in}{-0.625118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-6.052649in}{-0.629626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-5.553225in}{-0.548478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-5.053800in}{-0.751348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-4.554375in}{-0.598068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-4.054951in}{-0.584544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-3.555526in}{-0.719791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-3.056102in}{-0.701758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.556677in}{-0.525937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-2.057252in}{-0.557495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.557828in}{-0.710774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-1.058403in}{-0.584544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.558978in}{-0.548478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.059554in}{-0.480854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.439871in}{-0.571019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939295in}{-0.557495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.438720in}{-0.575527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938145in}{-0.503395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.437569in}{-0.498887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.936994in}{-0.431264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.436419in}{-0.607085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.935843in}{-0.525937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938145in}{0.859713in}}%
\pgfpathlineto{\pgfqpoint{1.938145in}{1.638556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.185556in}{0.859713in}}%
\pgfpathlineto{\pgfqpoint{4.185556in}{1.638556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938145in}{0.859713in}}%
\pgfpathlineto{\pgfqpoint{4.185556in}{0.859713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938145in}{1.638556in}}%
\pgfpathlineto{\pgfqpoint{4.185556in}{1.638556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938145in}{1.638556in}}%
\pgfpathlineto{\pgfqpoint{6.276064in}{3.170316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.185556in}{0.859713in}}%
\pgfpathlineto{\pgfqpoint{6.918182in}{2.947789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

